Direct Photoproduction of Jets in the KT Factorisation Prescription

We study the cross section for dijet production via direct photons, as seen at the HERA collider. Rather than assuming the standard factorisation formula for the cross section (where the incoming partons are assumed to be on-shell), we use the $k_T$-factorisation formula. This formalism ought to be more appropriate for jet production in regions where the cross section is sensitive to the small-$x$ parton distribution functions. We study the rapidity distribution and the azimuthal angular distribution of the jets and compare with the traditional approach. Our calculations reveal a breakdown of the traditional approach as one moves into the regime of small $x$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Postscript file for fig 1a begins here.
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0  424 1838 r 2313 1838 d  424 1838 r  424 1889 d  526 1838 r
  526 1864 d  628 1838 r  628 1864 d  730 1838 r  730 1864 d  833 1838 r
  833 1864 d  935 1838 r  935 1889 d 1037 1838 r 1037 1864 d 1139 1838 r
 1139 1864 d 1241 1838 r 1241 1864 d 1343 1838 r 1343 1864 d 1445 1838 r
 1445 1889 d 1547 1838 r 1547 1864 d 1649 1838 r 1649 1864 d 1752 1838 r
 1752 1864 d 1854 1838 r 1854 1864 d 1956 1838 r 1956 1889 d 2058 1838 r
 2058 1864 d 2160 1838 r 2160 1864 d 2262 1838 r 2262 1864 d  394 1788 r
  422 1788 d  433 1801 r  435 1799 d  433 1798 d  432 1799 d  432 1801 d
  433 1804 d  435 1805 d  440 1807 d  446 1807 d  451 1805 d  452 1804 d
  454 1801 d  454 1798 d  452 1794 d  448 1791 d  440 1788 d  437 1786 d
  433 1783 d  432 1778 d  432 1774 d  446 1807 r  449 1805 d  451 1804 d
  452 1801 d  452 1798 d  451 1794 d  446 1791 d  440 1788 d  432 1777 r
  433 1778 d  437 1778 d  445 1775 d  449 1775 d  452 1777 d  454 1778 d
  437 1778 r  445 1774 d  451 1774 d  452 1775 d  454 1778 d  454 1782 d
  905 1788 r  933 1788 d  948 1801 r  951 1802 d  956 1807 d  956 1774 d
  954 1805 r  954 1774 d  948 1774 r  962 1774 d 1443 1807 r 1439 1805 d
 1435 1801 d 1434 1793 d 1434 1788 d 1435 1780 d 1439 1775 d 1443 1774 d
 1446 1774 d 1451 1775 d 1454 1780 d 1456 1788 d 1456 1793 d 1454 1801 d
 1451 1805 d 1446 1807 d 1443 1807 d 1440 1805 d 1439 1804 d 1437 1801 d
 1435 1793 d 1435 1788 d 1437 1780 d 1439 1777 d 1440 1775 d 1443 1774 d
 1446 1774 r 1450 1775 d 1451 1777 d 1453 1780 d 1454 1788 d 1454 1793 d
 1453 1801 d 1451 1804 d 1450 1805 d 1446 1807 d 1950 1801 r 1953 1802 d
 1957 1807 d 1957 1774 d 1956 1805 r 1956 1774 d 1950 1774 r 1964 1774 d
  424 3013 r 2313 3013 d  424 3013 r  424 2962 d  526 3013 r  526 2988 d
  628 3013 r  628 2988 d  730 3013 r  730 2988 d  833 3013 r  833 2988 d
  935 3013 r  935 2962 d 1037 3013 r 1037 2988 d 1139 3013 r 1139 2988 d
 1241 3013 r 1241 2988 d 1343 3013 r 1343 2988 d 1445 3013 r 1445 2962 d
 1547 3013 r 1547 2988 d 1649 3013 r 1649 2988 d 1752 3013 r 1752 2988 d
 1854 3013 r 1854 2988 d 1956 3013 r 1956 2962 d 2058 3013 r 2058 2988 d
 2160 3013 r 2160 2988 d 2262 3013 r 2262 2988 d  424 1838 r  424 3013 d
  424 1838 r  475 1838 d  424 1985 r  449 1985 d  424 2132 r  449 2132 d
  424 2279 r  449 2279 d  424 2426 r  449 2426 d  424 2573 r  475 2573 d
  424 2719 r  449 2719 d  424 2866 r  449 2866 d  424 3013 r  449 3013 d
  381 1857 r  377 1855 d  373 1851 d  372 1843 d  372 1838 d  373 1830 d
  377 1825 d  381 1824 d  384 1824 d  389 1825 d  392 1830 d  394 1838 d
  394 1843 d  392 1851 d  389 1855 d  384 1857 d  381 1857 d  378 1855 d
  377 1854 d  375 1851 d  373 1843 d  373 1838 d  375 1830 d  377 1827 d
  378 1825 d  381 1824 d  384 1824 r  388 1825 d  389 1827 d  391 1830 d
  392 1838 d  392 1843 d  391 1851 d  389 1854 d  388 1855 d  384 1857 d
  375 2592 r  372 2576 d  375 2578 d  380 2579 d  384 2579 d  389 2578 d
  392 2575 d  394 2570 d  394 2568 d  392 2563 d  389 2560 d  384 2559 d
  380 2559 d  375 2560 d  373 2562 d  372 2565 d  372 2567 d  373 2568 d
  375 2567 d  373 2565 d  384 2579 r  388 2578 d  391 2575 d  392 2570 d
  392 2568 d  391 2563 d  388 2560 d  384 2559 d  375 2592 r  391 2592 d
  375 2590 r  383 2590 d  391 2592 d 2313 1838 r 2313 3013 d 2313 1838 r
 2262 1838 d 2313 1985 r 2288 1985 d 2313 2132 r 2288 2132 d 2313 2279 r
 2288 2279 d 2313 2426 r 2288 2426 d 2313 2573 r 2262 2573 d 2313 2719 r
 2288 2719 d 2313 2866 r 2288 2866 d 2313 3013 r 2288 3013 d 1359 1745 r
 1369 1723 d 1361 1745 r 1369 1726 d 1378 1745 r 1369 1723 d 1366 1716 d
 1363 1713 d 1359 1712 d 1358 1712 d 1356 1713 d 1358 1715 d 1359 1713 d
 1355 1745 r 1366 1745 d 1374 1745 r 1383 1745 d  215 2305 r  248 2305 d
  215 2306 r  248 2306 d  231 2305 r  228 2302 d  226 2298 d  226 2295 d
  228 2291 d  231 2287 d  236 2286 d  239 2286 d  244 2287 d  247 2291 d
  248 2295 d  248 2298 d  247 2302 d  244 2305 d  226 2295 r  228 2292 d
  231 2289 d  236 2287 d  239 2287 d  244 2289 d  247 2292 d  248 2295 d
  215 2300 r  215 2306 d  248 2305 r  248 2311 d  201 2318 r  202 2319 d
  203 2318 d  202 2317 d  201 2317 d  199 2318 d  198 2319 d  197 2322 d
  197 2326 d  198 2329 d  199 2330 d  201 2331 d  203 2331 d  205 2330 d
  207 2327 d  209 2322 d  210 2320 d  211 2318 d  214 2317 d  217 2317 d
  197 2326 r  198 2328 d  199 2329 d  201 2330 d  203 2330 d  205 2329 d
  207 2326 d  209 2322 d  215 2317 r  214 2318 d  214 2320 d  216 2325 d
  216 2328 d  215 2330 d  214 2331 d  214 2320 r  217 2325 d  217 2329 d
  216 2330 d  214 2331 d  212 2331 d  226 2365 r  226 2348 d  228 2343 d
  232 2340 d  237 2338 d  242 2338 d  245 2340 d  247 2341 d  248 2344 d
  248 2348 d  247 2352 d  242 2356 d  237 2357 d  232 2357 d  229 2356 d
  228 2354 d  226 2351 d  226 2348 r  228 2344 d  232 2341 d  237 2340 d
  244 2340 d  247 2341 d  248 2348 r  247 2351 d  242 2354 d  237 2356 d
  231 2356 d  228 2354 d  228 2365 d  209 2400 r  259 2371 d  215 2427 r
  248 2427 d  215 2429 r  248 2429 d  231 2427 r  228 2424 d  226 2421 d
  226 2418 d  228 2413 d  231 2410 d  236 2408 d  239 2408 d  244 2410 d
  247 2413 d  248 2418 d  248 2421 d  247 2424 d  244 2427 d  226 2418 r
  228 2414 d  231 2411 d  236 2410 d  239 2410 d  244 2411 d  247 2414 d
  248 2418 d  215 2422 r  215 2429 d  248 2427 r  248 2433 d  226 2443 r
  248 2452 d  226 2445 r  245 2452 d  226 2462 r  248 2452 d  255 2449 d
  258 2446 d  259 2443 d  259 2441 d  258 2440 d  256 2441 d  258 2443 d
  226 2438 r  226 2449 d  226 2457 r  226 2467 d  242 2474 r  241 2476 d
  238 2479 d  258 2479 d  239 2478 r  258 2478 d  258 2474 r  258 2483 d
  215 2511 r  248 2511 d  215 2513 r  248 2513 d  231 2511 r  228 2508 d
  226 2505 d  226 2502 d  228 2497 d  231 2494 d  236 2492 d  239 2492 d
  244 2494 d  247 2497 d  248 2502 d  248 2505 d  247 2508 d  244 2511 d
  226 2502 r  228 2498 d  231 2495 d  236 2494 d  239 2494 d  244 2495 d
  247 2498 d  248 2502 d  215 2506 r  215 2513 d  248 2511 r  248 2518 d
  226 2527 r  248 2537 d  226 2529 r  245 2537 d  226 2546 r  248 2537 d
  255 2533 d  258 2530 d  259 2527 d  259 2525 d  258 2524 d  256 2525 d
  258 2527 d  226 2522 r  226 2533 d  226 2541 r  226 2551 d  242 2556 r
  243 2557 d  244 2556 d  243 2555 d  242 2555 d  240 2556 d  239 2557 d
  238 2560 d  238 2564 d  239 2567 d  240 2568 d  242 2569 d  244 2569 d
  245 2568 d  247 2565 d  249 2560 d  250 2558 d  252 2556 d  255 2555 d
  258 2555 d  238 2564 r  239 2566 d  240 2567 d  242 2568 d  244 2568 d
  245 2567 d  247 2564 d  249 2560 d  256 2555 r  255 2556 d  255 2558 d
  257 2563 d  257 2566 d  256 2568 d  255 2569 d  255 2558 r  258 2563 d
  258 2567 d  257 2568 d  255 2569 d  253 2569 d  534 2885 r  534 2852 d
  536 2885 r  536 2852 d  529 2885 r  548 2885 d  553 2883 d  555 2882 d
  556 2879 d  556 2876 d  555 2872 d  553 2871 d  548 2869 d  548 2885 r
  551 2883 d  553 2882 d  555 2879 d  555 2876 d  553 2872 d  551 2871 d
  548 2869 d  536 2869 r  548 2869 d  553 2868 d  555 2866 d  556 2863 d
  556 2858 d  555 2855 d  553 2853 d  548 2852 d  529 2852 d  548 2869 r
  551 2868 d  553 2866 d  555 2863 d  555 2858 d  553 2855 d  551 2853 d
  548 2852 d  569 2885 r  569 2852 d  570 2885 r  570 2852 d  580 2876 r
  580 2863 d  564 2885 r  589 2885 d  589 2877 d  588 2885 d  570 2869 r
  580 2869 d  564 2852 r  575 2852 d  601 2885 r  601 2852 d  602 2885 r
  602 2852 d  623 2885 r  602 2864 d  610 2871 r  623 2852 d  609 2871 r
  621 2852 d  596 2885 r  607 2885 d  618 2885 r  628 2885 d  596 2852 r
  607 2852 d  616 2852 r  628 2852 d  637 2885 r  637 2852 d  639 2885 r
  639 2852 d  632 2885 r  643 2885 d  632 2852 r  656 2852 d  656 2860 d
  655 2852 d  702 2874 r  699 2872 d  697 2871 d  696 2868 d  696 2864 d
  697 2861 d  699 2860 d  702 2858 d  705 2858 d  709 2860 d  710 2861 d
  712 2864 d  712 2868 d  710 2871 d  709 2872 d  705 2874 d  702 2874 d
  699 2872 r  697 2869 d  697 2863 d  699 2860 d  709 2860 r  710 2863 d
  710 2869 d  709 2872 d  710 2871 r  712 2872 d  715 2874 d  715 2872 d
  712 2872 d  697 2861 r  696 2860 d  694 2856 d  694 2855 d  696 2852 d
  701 2850 d  709 2850 d  713 2849 d  715 2847 d  694 2855 r  696 2853 d
  701 2852 d  709 2852 d  713 2850 d  715 2847 d  715 2845 d  713 2842 d
  709 2841 d  699 2841 d  694 2842 d  693 2845 d  693 2847 d  694 2850 d
  699 2852 d  728 2885 r  728 2852 d  729 2885 r  729 2852 d  723 2885 r
  729 2885 d  723 2852 r  734 2852 d  745 2874 r  745 2856 d  747 2853 d
  751 2852 d  755 2852 d  759 2853 d  763 2856 d  747 2874 r  747 2856 d
  748 2853 d  751 2852 d  763 2874 r  763 2852 d  764 2874 r  764 2852 d
  740 2874 r  747 2874 d  758 2874 r  764 2874 d  763 2852 r  769 2852 d
  786 2874 r  782 2872 d  778 2869 d  777 2864 d  777 2861 d  778 2856 d
  782 2853 d  786 2852 d  790 2852 d  794 2853 d  797 2856 d  799 2861 d
  799 2864 d  797 2869 d  794 2872 d  790 2874 d  786 2874 d  783 2872 d
  780 2869 d  778 2864 d  778 2861 d  780 2856 d  783 2853 d  786 2852 d
  790 2852 r  793 2853 d  796 2856 d  797 2861 d  797 2864 d  796 2869 d
  793 2872 d  790 2874 d  812 2874 r  812 2852 d  813 2874 r  813 2852 d
  813 2869 r  817 2872 d  821 2874 d  824 2874 d  829 2872 d  831 2869 d
  831 2852 d  824 2874 r  828 2872 d  829 2869 d  829 2852 d  807 2874 r
  813 2874 d  807 2852 r  818 2852 d  824 2852 r  836 2852 d  859 2872 r
  861 2874 d  861 2869 d  859 2872 d  855 2874 d  850 2874 d  845 2872 d
  843 2871 d  843 2869 d  845 2866 d  848 2864 d  856 2861 d  859 2860 d
  861 2858 d  843 2869 r  845 2868 d  848 2866 d  856 2863 d  859 2861 d
  861 2858 d  861 2855 d  859 2853 d  855 2852 d  850 2852 d  845 2853 d
  843 2856 d  843 2852 d  845 2853 d  872 2852 r  870 2853 d  872 2855 d
  874 2853 d  874 2850 d  872 2847 d  870 2845 d  915 2885 r  915 2852 d
  917 2885 r  917 2852 d  932 2874 r  917 2858 d  924 2864 r  934 2852 d
  923 2864 r  932 2852 d  910 2885 r  917 2885 d  928 2874 r  937 2874 d
  910 2852 r  921 2852 d  928 2852 r  939 2852 d  950 2862 r  948 2861 d
  946 2858 d  945 2854 d  945 2851 d  946 2846 d  948 2843 d  950 2842 d
  952 2842 d  955 2843 d  957 2846 d  958 2851 d  958 2854 d  957 2858 d
  955 2861 d  952 2862 d  950 2862 d  949 2861 d  948 2860 d  947 2858 d
  946 2854 d  946 2851 d  947 2846 d  948 2844 d  949 2843 d  950 2842 d
  952 2842 r  954 2843 d  955 2844 d  956 2846 d  957 2851 d  957 2854 d
  956 2858 d  955 2860 d  954 2861 d  952 2862 d  966 2871 r  994 2871 d
  966 2861 r  994 2861 d 1013 2885 r 1009 2883 d 1005 2879 d 1004 2871 d
 1004 2866 d 1005 2858 d 1009 2853 d 1013 2852 d 1017 2852 d 1021 2853 d
 1024 2858 d 1026 2866 d 1026 2871 d 1024 2879 d 1021 2883 d 1017 2885 d
 1013 2885 d 1010 2883 d 1009 2882 d 1007 2879 d 1005 2871 d 1005 2866 d
 1007 2858 d 1009 2855 d 1010 2853 d 1013 2852 d 1017 2852 r 1020 2853 d
 1021 2855 d 1023 2858 d 1024 2866 d 1024 2871 d 1023 2879 d 1021 2882 d
 1020 2883 d 1017 2885 d 1037 2855 r 1036 2853 d 1037 2852 d 1039 2853 d
 1037 2855 d 1053 2879 r 1056 2880 d 1061 2885 d 1061 2852 d 1059 2883 r
 1059 2852 d 1053 2852 r 1067 2852 d 1131 2880 r 1132 2877 d 1132 2885 d
 1131 2880 d 1128 2883 d 1123 2885 d 1120 2885 d 1115 2883 d 1112 2880 d
 1110 2877 d 1109 2872 d 1109 2864 d 1110 2860 d 1112 2856 d 1115 2853 d
 1120 2852 d 1123 2852 d 1128 2853 d 1131 2856 d 1120 2885 r 1117 2883 d
 1113 2880 d 1112 2877 d 1110 2872 d 1110 2864 d 1112 2860 d 1113 2856 d
 1117 2853 d 1120 2852 d 1131 2864 r 1131 2852 d 1132 2864 r 1132 2852 d
 1126 2864 r 1136 2864 d 1145 2864 r 1164 2864 d 1164 2868 d 1163 2871 d
 1161 2872 d 1158 2874 d 1153 2874 d 1148 2872 d 1145 2869 d 1144 2864 d
 1144 2861 d 1145 2856 d 1148 2853 d 1153 2852 d 1156 2852 d 1161 2853 d
 1164 2856 d 1163 2864 r 1163 2869 d 1161 2872 d 1153 2874 r 1150 2872 d
 1147 2869 d 1145 2864 d 1145 2861 d 1147 2856 d 1150 2853 d 1153 2852 d
 1175 2885 r 1186 2852 d 1177 2885 r 1186 2856 d 1197 2885 r 1186 2852 d
 1170 2885 r 1182 2885 d 1193 2885 r 1202 2885 d 1210 2852 r 1209 2853 d
 1210 2855 d 1212 2853 d 1212 2850 d 1210 2847 d 1209 2845 d 1253 2874 r
 1271 2852 d 1255 2874 r 1272 2852 d 1272 2874 r 1253 2852 d 1248 2874 r
 1259 2874 d 1267 2874 r 1277 2874 d 1248 2852 r 1258 2852 d 1266 2852 r
 1277 2852 d 1289 2862 r 1286 2861 d 1284 2858 d 1283 2854 d 1283 2851 d
 1284 2846 d 1286 2843 d 1289 2842 d 1291 2842 d 1293 2843 d 1295 2846 d
 1296 2851 d 1296 2854 d 1295 2858 d 1293 2861 d 1291 2862 d 1289 2862 d
 1287 2861 d 1286 2860 d 1285 2858 d 1284 2854 d 1284 2851 d 1285 2846 d
 1286 2844 d 1287 2843 d 1289 2842 d 1291 2842 r 1292 2843 d 1293 2844 d
 1294 2846 d 1295 2851 d 1295 2854 d 1294 2858 d 1293 2860 d 1292 2861 d
 1291 2862 d 1304 2871 r 1332 2871 d 1304 2861 r 1332 2861 d 1351 2885 r
 1347 2883 d 1344 2879 d 1342 2871 d 1342 2866 d 1344 2858 d 1347 2853 d
 1351 2852 d 1355 2852 d 1359 2853 d 1363 2858 d 1364 2866 d 1364 2871 d
 1363 2879 d 1359 2883 d 1355 2885 d 1351 2885 d 1348 2883 d 1347 2882 d
 1345 2879 d 1344 2871 d 1344 2866 d 1345 2858 d 1347 2855 d 1348 2853 d
 1351 2852 d 1355 2852 r 1358 2853 d 1359 2855 d 1361 2858 d 1363 2866 d
 1363 2871 d 1361 2879 d 1359 2882 d 1358 2883 d 1355 2885 d 1375 2855 r
 1374 2853 d 1375 2852 d 1377 2853 d 1375 2855 d 1396 2885 r 1391 2883 d
 1388 2879 d 1386 2871 d 1386 2866 d 1388 2858 d 1391 2853 d 1396 2852 d
 1399 2852 d 1404 2853 d 1407 2858 d 1409 2866 d 1409 2871 d 1407 2879 d
 1404 2883 d 1399 2885 d 1396 2885 d 1393 2883 d 1391 2882 d 1390 2879 d
 1388 2871 d 1388 2866 d 1390 2858 d 1391 2855 d 1393 2853 d 1396 2852 d
 1399 2852 r 1402 2853 d 1404 2855 d 1405 2858 d 1407 2866 d 1407 2871 d
 1405 2879 d 1404 2882 d 1402 2883 d 1399 2885 d 1423 2879 r 1426 2880 d
 1431 2885 d 1431 2852 d 1429 2883 r 1429 2852 d 1423 2852 r 1437 2852 d
 lt1  424 1897 r  475 1903 d  526 1910 d  577 1918 d  628 1927 d  679 1936 d
  730 1947 d  781 1959 d  833 1973 d  884 1988 d  935 2004 d  986 2023 d
 1037 2044 d 1088 2066 d 1139 2091 d 1190 2119 d 1241 2148 d 1292 2182 d
 1343 2217 d 1394 2255 d 1445 2297 d 1496 2339 d 1547 2383 d 1598 2430 d
 1649 2477 d 1701 2524 d 1752 2570 d 1803 2612 d 1854 2650 d 1905 2680 d
 1956 2697 d 2007 2702 d 2058 2681 d 2109 2627 d 2160 2523 d 2211 2352 d
 2262 2094 d 2313 1838 d  577 2764 r  833 2764 d lt0  900 2783 r  895 2781 d
  892 2778 d  890 2775 d  889 2769 d  889 2764 d  890 2758 d  892 2754 d
  895 2751 d  900 2750 d  903 2750 d  908 2751 d  911 2754 d  913 2758 d
  914 2764 d  914 2769 d  913 2775 d  911 2778 d  908 2781 d  903 2783 d
  900 2783 d  897 2781 d  894 2778 d  892 2775 d  890 2769 d  890 2764 d
  892 2758 d  894 2754 d  897 2751 d  900 2750 d  903 2750 r  906 2751 d
  909 2754 d  911 2758 d  913 2764 d  913 2769 d  911 2775 d  909 2778 d
  906 2781 d  903 2783 d  894 2754 r  897 2758 d  900 2758 d  903 2756 d
  905 2753 d  906 2747 d  908 2745 d  909 2745 d  911 2747 d  923 2797 r
  924 2796 d  923 2795 d  922 2796 d  922 2797 d  923 2799 d  924 2800 d
  927 2801 d  930 2801 d  933 2800 d  934 2799 d  935 2797 d  935 2795 d
  934 2793 d  931 2791 d  927 2789 d  925 2788 d  923 2787 d  922 2784 d
  922 2781 d  930 2801 r  932 2800 d  933 2799 d  934 2797 d  934 2795 d
  933 2793 d  930 2791 d  927 2789 d  922 2783 r  923 2784 d  925 2784 d
  929 2782 d  932 2782 d  934 2783 d  935 2784 d  925 2784 r  929 2781 d
  933 2781 d  934 2782 d  935 2784 d  935 2786 d  982 2781 r  981 2780 d
  982 2778 d  984 2780 d  984 2781 d  982 2783 d  979 2783 d  976 2781 d
  974 2778 d  974 2750 d  979 2783 r  978 2781 d  976 2778 d  976 2750 d
  970 2772 r  981 2772 d  970 2750 r  981 2750 d  994 2769 r  994 2767 d
  992 2767 d  992 2769 d  994 2770 d  997 2772 d 1003 2772 d 1006 2770 d
 1008 2769 d 1009 2766 d 1009 2754 d 1011 2751 d 1013 2750 d 1008 2769 r
 1008 2754 d 1009 2751 d 1013 2750 d 1014 2750 d 1008 2766 r 1006 2764 d
  997 2762 d  992 2761 d  990 2758 d  990 2754 d  992 2751 d  997 2750 d
 1001 2750 d 1005 2751 d 1008 2754 d  997 2762 r  994 2761 d  992 2758 d
  992 2754 d  994 2751 d  997 2750 d 1041 2767 r 1040 2766 d 1041 2764 d
 1043 2766 d 1043 2767 d 1040 2770 d 1036 2772 d 1032 2772 d 1027 2770 d
 1024 2767 d 1022 2762 d 1022 2759 d 1024 2754 d 1027 2751 d 1032 2750 d
 1035 2750 d 1040 2751 d 1043 2754 d 1032 2772 r 1028 2770 d 1025 2767 d
 1024 2762 d 1024 2759 d 1025 2754 d 1028 2751 d 1032 2750 d 1055 2783 r
 1055 2756 d 1057 2751 d 1060 2750 d 1063 2750 d 1067 2751 d 1068 2754 d
 1057 2783 r 1057 2756 d 1059 2751 d 1060 2750 d 1051 2772 r 1063 2772 d
 lt4  424 1894 r  475 1900 d  526 1907 d  577 1914 d  628 1922 d  679 1931 d
  730 1941 d  781 1952 d  833 1965 d  884 1978 d  935 1993 d  986 2009 d
 1037 2026 d 1088 2045 d 1139 2066 d 1190 2090 d 1241 2114 d 1292 2141 d
 1343 2169 d 1394 2198 d 1445 2229 d 1496 2261 d 1547 2294 d 1598 2327 d
 1649 2364 d 1701 2392 d 1752 2426 d 1803 2454 d 1854 2479 d 1905 2495 d
 1956 2498 d 2007 2486 d 2058 2449 d 2109 2388 d 2160 2276 d 2211 2126 d
 2262 1898 d 2313 1838 d  577 2661 r  833 2661 d lt0  892 2680 r  892 2647 d
  894 2680 r  894 2647 d  909 2669 r  894 2653 d  901 2659 r  911 2647 d
  900 2659 r  909 2647 d  887 2680 r  894 2680 d  905 2669 r  914 2669 d
  887 2647 r  898 2647 d  905 2647 r  916 2647 d  927 2657 r  927 2637 d
  928 2657 r  928 2637 d  922 2657 r  921 2652 d  921 2657 d  935 2657 d
  935 2652 d  934 2657 d  925 2637 r  931 2637 d  941 2694 r  942 2693 d
  941 2692 d  940 2693 d  940 2694 d  941 2696 d  942 2697 d  945 2698 d
  948 2698 d  951 2697 d  952 2696 d  953 2694 d  953 2692 d  952 2690 d
  949 2688 d  945 2686 d  943 2685 d  941 2684 d  940 2681 d  940 2678 d
  948 2698 r  950 2697 d  951 2696 d  952 2694 d  952 2692 d  951 2690 d
  948 2688 d  945 2686 d  940 2680 r  941 2681 d  943 2681 d  947 2679 d
  950 2679 d  952 2680 d  953 2681 d  943 2681 r  947 2678 d  951 2678 d
  952 2679 d  953 2681 d  953 2683 d 1001 2678 r  999 2677 d 1001 2675 d
 1002 2677 d 1002 2678 d 1001 2680 d  997 2680 d  994 2678 d  993 2675 d
  993 2647 d  997 2680 r  996 2678 d  994 2675 d  994 2647 d  988 2669 r
  999 2669 d  988 2647 r  999 2647 d 1012 2666 r 1012 2664 d 1010 2664 d
 1010 2666 d 1012 2667 d 1015 2669 d 1021 2669 d 1024 2667 d 1026 2666 d
 1028 2663 d 1028 2651 d 1029 2648 d 1031 2647 d 1026 2666 r 1026 2651 d
 1028 2648 d 1031 2647 d 1032 2647 d 1026 2663 r 1024 2661 d 1015 2659 d
 1010 2658 d 1008 2655 d 1008 2651 d 1010 2648 d 1015 2647 d 1020 2647 d
 1023 2648 d 1026 2651 d 1015 2659 r 1012 2658 d 1010 2655 d 1010 2651 d
 1012 2648 d 1015 2647 d 1059 2664 r 1058 2663 d 1059 2661 d 1061 2663 d
 1061 2664 d 1058 2667 d 1054 2669 d 1050 2669 d 1045 2667 d 1042 2664 d
 1040 2659 d 1040 2656 d 1042 2651 d 1045 2648 d 1050 2647 d 1053 2647 d
 1058 2648 d 1061 2651 d 1050 2669 r 1047 2667 d 1043 2664 d 1042 2659 d
 1042 2656 d 1043 2651 d 1047 2648 d 1050 2647 d 1074 2680 r 1074 2653 d
 1075 2648 d 1078 2647 d 1081 2647 d 1085 2648 d 1086 2651 d 1075 2680 r
 1075 2653 d 1077 2648 d 1078 2647 d 1069 2669 r 1081 2669 d 1096 2647 r
 1094 2648 d 1096 2650 d 1097 2648 d 1097 2645 d 1096 2642 d 1094 2640 d
 1140 2669 r 1131 2636 d 1142 2669 r 1132 2636 d 1140 2663 r 1139 2655 d
 1139 2650 d 1142 2647 d 1145 2647 d 1148 2648 d 1151 2651 d 1154 2658 d
 1158 2669 r 1153 2651 d 1153 2648 d 1156 2647 d 1159 2648 d 1162 2653 d
 1159 2669 r 1154 2651 d 1154 2648 d 1156 2647 d 1169 2694 r 1170 2693 d
 1169 2692 d 1168 2693 d 1168 2694 d 1169 2696 d 1170 2697 d 1173 2698 d
 1177 2698 d 1180 2697 d 1181 2696 d 1182 2694 d 1182 2692 d 1181 2690 d
 1178 2688 d 1173 2686 d 1171 2685 d 1169 2684 d 1168 2681 d 1168 2678 d
 1177 2698 r 1179 2697 d 1180 2696 d 1181 2694 d 1181 2692 d 1180 2690 d
 1177 2688 d 1173 2686 d 1168 2680 r 1169 2681 d 1171 2681 d 1176 2679 d
 1179 2679 d 1181 2680 d 1182 2681 d 1171 2681 r 1176 2678 d 1180 2678 d
 1181 2679 d 1182 2681 d 1182 2683 d 1189 2666 r 1218 2666 d 1189 2656 r
 1218 2656 d 1232 2674 r 1235 2675 d 1240 2680 d 1240 2647 d 1239 2678 r
 1239 2647 d 1232 2647 r 1247 2647 d 1269 2680 r 1264 2678 d 1261 2674 d
 1259 2666 d 1259 2661 d 1261 2653 d 1264 2648 d 1269 2647 d 1272 2647 d
 1277 2648 d 1280 2653 d 1281 2661 d 1281 2666 d 1280 2674 d 1277 2678 d
 1272 2680 d 1269 2680 d 1266 2678 d 1264 2677 d 1262 2674 d 1261 2666 d
 1261 2661 d 1262 2653 d 1264 2650 d 1266 2648 d 1269 2647 d 1272 2647 r
 1275 2648 d 1277 2650 d 1278 2653 d 1280 2661 d 1280 2666 d 1278 2674 d
 1277 2677 d 1275 2678 d 1272 2680 d 1289 2686 r 1306 2686 d 1313 2695 r
 1314 2694 d 1313 2693 d 1312 2694 d 1312 2695 d 1314 2697 d 1317 2698 d
 1321 2698 d 1323 2697 d 1324 2695 d 1324 2692 d 1323 2690 d 1321 2689 d
 1318 2689 d 1321 2698 r 1322 2697 d 1323 2695 d 1323 2692 d 1322 2690 d
 1321 2689 d 1322 2688 d 1324 2686 d 1325 2684 d 1325 2682 d 1324 2680 d
 1323 2679 d 1321 2678 d 1317 2678 d 1314 2679 d 1313 2680 d 1312 2682 d
 1312 2683 d 1313 2684 d 1314 2683 d 1313 2682 d 1323 2687 r 1324 2684 d
 1324 2682 d 1323 2680 d 1322 2679 d 1321 2678 d 1384 2675 r 1385 2672 d
 1385 2680 d 1384 2675 d 1381 2678 d 1376 2680 d 1373 2680 d 1368 2678 d
 1365 2675 d 1363 2672 d 1362 2667 d 1362 2659 d 1363 2655 d 1365 2651 d
 1368 2648 d 1373 2647 d 1376 2647 d 1381 2648 d 1384 2651 d 1373 2680 r
 1369 2678 d 1366 2675 d 1365 2672 d 1363 2667 d 1363 2659 d 1365 2655 d
 1366 2651 d 1369 2648 d 1373 2647 d 1384 2659 r 1384 2647 d 1385 2659 r
 1385 2647 d 1379 2659 r 1388 2659 d 1398 2659 r 1417 2659 d 1417 2663 d
 1415 2666 d 1414 2667 d 1411 2669 d 1406 2669 d 1401 2667 d 1398 2664 d
 1396 2659 d 1396 2656 d 1398 2651 d 1401 2648 d 1406 2647 d 1409 2647 d
 1414 2648 d 1417 2651 d 1415 2659 r 1415 2664 d 1414 2667 d 1406 2669 r
 1403 2667 d 1400 2664 d 1398 2659 d 1398 2656 d 1400 2651 d 1403 2648 d
 1406 2647 d 1428 2680 r 1439 2647 d 1430 2680 r 1439 2651 d 1450 2680 r
 1439 2647 d 1423 2680 r 1435 2680 d 1446 2680 r 1455 2680 d 1461 2694 r
 1462 2693 d 1461 2692 d 1460 2693 d 1460 2694 d 1461 2696 d 1462 2697 d
 1464 2698 d 1468 2698 d 1471 2697 d 1472 2696 d 1473 2694 d 1473 2692 d
 1472 2690 d 1469 2688 d 1464 2686 d 1462 2685 d 1461 2684 d 1460 2681 d
 1460 2678 d 1468 2698 r 1470 2697 d 1471 2696 d 1472 2694 d 1472 2692 d
 1471 2690 d 1468 2688 d 1464 2686 d 1460 2680 r 1461 2681 d 1462 2681 d
 1467 2679 d 1470 2679 d 1472 2680 d 1473 2681 d 1462 2681 r 1467 2678 d
 1471 2678 d 1472 2679 d 1473 2681 d 1473 2683 d  424  460 r 2313  460 d
  424  460 r  424  511 d  526  460 r  526  486 d  628  460 r  628  486 d
  730  460 r  730  486 d  833  460 r  833  486 d  935  460 r  935  511 d
 1037  460 r 1037  486 d 1139  460 r 1139  486 d 1241  460 r 1241  486 d
 1343  460 r 1343  486 d 1445  460 r 1445  511 d 1547  460 r 1547  486 d
 1649  460 r 1649  486 d 1752  460 r 1752  486 d 1854  460 r 1854  486 d
 1956  460 r 1956  511 d 2058  460 r 2058  486 d 2160  460 r 2160  486 d
 2262  460 r 2262  486 d  394  410 r  422  410 d  433  423 r  435  421 d
  433  420 d  432  421 d  432  423 d  433  426 d  435  427 d  440  429 d
  446  429 d  451  427 d  452  426 d  454  423 d  454  420 d  452  416 d
  448  413 d  440  410 d  437  408 d  433  405 d  432  400 d  432  396 d
  446  429 r  449  427 d  451  426 d  452  423 d  452  420 d  451  416 d
  446  413 d  440  410 d  432  399 r  433  400 d  437  400 d  445  397 d
  449  397 d  452  399 d  454  400 d  437  400 r  445  396 d  451  396 d
  452  397 d  454  400 d  454  404 d  905  410 r  933  410 d  948  423 r
  951  424 d  956  429 d  956  396 d  954  427 r  954  396 d  948  396 r
  962  396 d 1443  429 r 1439  427 d 1435  423 d 1434  415 d 1434  410 d
 1435  402 d 1439  397 d 1443  396 d 1446  396 d 1451  397 d 1454  402 d
 1456  410 d 1456  415 d 1454  423 d 1451  427 d 1446  429 d 1443  429 d
 1440  427 d 1439  426 d 1437  423 d 1435  415 d 1435  410 d 1437  402 d
 1439  399 d 1440  397 d 1443  396 d 1446  396 r 1450  397 d 1451  399 d
 1453  402 d 1454  410 d 1454  415 d 1453  423 d 1451  426 d 1450  427 d
 1446  429 d 1950  423 r 1953  424 d 1957  429 d 1957  396 d 1956  427 r
 1956  396 d 1950  396 r 1964  396 d  424 1635 r 2313 1635 d  424 1635 r
  424 1584 d  526 1635 r  526 1610 d  628 1635 r  628 1610 d  730 1635 r
  730 1610 d  833 1635 r  833 1610 d  935 1635 r  935 1584 d 1037 1635 r
 1037 1610 d 1139 1635 r 1139 1610 d 1241 1635 r 1241 1610 d 1343 1635 r
 1343 1610 d 1445 1635 r 1445 1584 d 1547 1635 r 1547 1610 d 1649 1635 r
 1649 1610 d 1752 1635 r 1752 1610 d 1854 1635 r 1854 1610 d 1956 1635 r
 1956 1584 d 2058 1635 r 2058 1610 d 2160 1635 r 2160 1610 d 2262 1635 r
 2262 1610 d  424  460 r  424 1635 d  424  460 r  475  460 d  424  578 r
  449  578 d  424  695 r  449  695 d  424  813 r  449  813 d  424  930 r
  449  930 d  424 1048 r  475 1048 d  424 1165 r  449 1165 d  424 1283 r
  449 1283 d  424 1400 r  449 1400 d  424 1518 r  449 1518 d  424 1635 r
  475 1635 d  381  479 r  377  477 d  373  473 d  372  465 d  372  460 d
  373  452 d  377  447 d  381  446 d  384  446 d  389  447 d  392  452 d
  394  460 d  394  465 d  392  473 d  389  477 d  384  479 d  381  479 d
  378  477 d  377  476 d  375  473 d  373  465 d  373  460 d  375  452 d
  377  449 d  378  447 d  381  446 d  384  446 r  388  447 d  389  449 d
  391  452 d  392  460 d  392  465 d  391  473 d  389  476 d  388  477 d
  384  479 d  375 1067 r  372 1051 d  375 1053 d  380 1054 d  384 1054 d
  389 1053 d  392 1050 d  394 1045 d  394 1043 d  392 1038 d  389 1035 d
  384 1034 d  380 1034 d  375 1035 d  373 1037 d  372 1040 d  372 1042 d
  373 1043 d  375 1042 d  373 1040 d  384 1054 r  388 1053 d  391 1050 d
  392 1045 d  392 1043 d  391 1038 d  388 1035 d  384 1034 d  375 1067 r
  391 1067 d  375 1065 r  383 1065 d  391 1067 d  345 1648 r  348 1649 d
  352 1654 d  352 1621 d  351 1652 r  351 1621 d  345 1621 r  359 1621 d
  381 1654 r  376 1652 d  373 1648 d  372 1640 d  372 1635 d  373 1627 d
  376 1622 d  381 1621 d  384 1621 d  389 1622 d  392 1627 d  394 1635 d
  394 1640 d  392 1648 d  389 1652 d  384 1654 d  381 1654 d  378 1652 d
  376 1651 d  375 1648 d  373 1640 d  373 1635 d  375 1627 d  376 1624 d
  378 1622 d  381 1621 d  384 1621 r  387 1622 d  389 1624 d  391 1627 d
  392 1635 d  392 1640 d  391 1648 d  389 1651 d  387 1652 d  384 1654 d
 2313  460 r 2313 1635 d 2313  460 r 2262  460 d 2313  578 r 2288  578 d
 2313  695 r 2288  695 d 2313  813 r 2288  813 d 2313  930 r 2288  930 d
 2313 1048 r 2262 1048 d 2313 1165 r 2288 1165 d 2313 1283 r 2288 1283 d
 2313 1400 r 2288 1400 d 2313 1518 r 2288 1518 d 2313 1635 r 2262 1635 d
 1359  367 r 1369  345 d 1361  367 r 1369  348 d 1378  367 r 1369  345 d
 1366  338 d 1363  335 d 1359  334 d 1358  334 d 1356  335 d 1358  337 d
 1359  335 d 1355  367 r 1366  367 d 1374  367 r 1383  367 d  215  927 r
  248  927 d  215  928 r  248  928 d  231  927 r  228  924 d  226  920 d
  226  917 d  228  913 d  231  909 d  236  908 d  239  908 d  244  909 d
  247  913 d  248  917 d  248  920 d  247  924 d  244  927 d  226  917 r
  228  914 d  231  911 d  236  909 d  239  909 d  244  911 d  247  914 d
  248  917 d  215  922 r  215  928 d  248  927 r  248  933 d  201  940 r
  202  941 d  203  940 d  202  939 d  201  939 d  199  940 d  198  941 d
  197  944 d  197  948 d  198  951 d  199  952 d  201  953 d  203  953 d
  205  952 d  207  949 d  209  944 d  210  942 d  211  940 d  214  939 d
  217  939 d  197  948 r  198  950 d  199  951 d  201  952 d  203  952 d
  205  951 d  207  948 d  209  944 d  215  939 r  214  940 d  214  942 d
  216  947 d  216  950 d  215  952 d  214  953 d  214  942 r  217  947 d
  217  951 d  216  952 d  214  953 d  212  953 d  226  987 r  226  970 d
  228  965 d  232  962 d  237  960 d  242  960 d  245  962 d  247  963 d
  248  966 d  248  970 d  247  974 d  242  978 d  237  979 d  232  979 d
  229  978 d  228  976 d  226  973 d  226  970 r  228  966 d  232  963 d
  237  962 d  244  962 d  247  963 d  248  970 r  247  973 d  242  976 d
  237  978 d  231  978 d  228  976 d  228  987 d  209 1022 r  259  993 d
  215 1049 r  248 1049 d  215 1051 r  248 1051 d  231 1049 r  228 1046 d
  226 1043 d  226 1040 d  228 1035 d  231 1032 d  236 1030 d  239 1030 d
  244 1032 d  247 1035 d  248 1040 d  248 1043 d  247 1046 d  244 1049 d
  226 1040 r  228 1036 d  231 1033 d  236 1032 d  239 1032 d  244 1033 d
  247 1036 d  248 1040 d  215 1044 r  215 1051 d  248 1049 r  248 1055 d
  226 1065 r  248 1074 d  226 1067 r  245 1074 d  226 1084 r  248 1074 d
  255 1071 d  258 1068 d  259 1065 d  259 1063 d  258 1062 d  256 1063 d
  258 1065 d  226 1060 r  226 1071 d  226 1079 r  226 1089 d  242 1096 r
  241 1098 d  238 1101 d  258 1101 d  239 1100 r  258 1100 d  258 1096 r
  258 1105 d  215 1133 r  248 1133 d  215 1135 r  248 1135 d  231 1133 r
  228 1130 d  226 1127 d  226 1124 d  228 1119 d  231 1116 d  236 1114 d
  239 1114 d  244 1116 d  247 1119 d  248 1124 d  248 1127 d  247 1130 d
  244 1133 d  226 1124 r  228 1120 d  231 1117 d  236 1116 d  239 1116 d
  244 1117 d  247 1120 d  248 1124 d  215 1128 r  215 1135 d  248 1133 r
  248 1140 d  226 1149 r  248 1159 d  226 1151 r  245 1159 d  226 1168 r
  248 1159 d  255 1155 d  258 1152 d  259 1149 d  259 1147 d  258 1146 d
  256 1147 d  258 1149 d  226 1144 r  226 1155 d  226 1163 r  226 1173 d
  242 1178 r  243 1179 d  244 1178 d  243 1177 d  242 1177 d  240 1178 d
  239 1179 d  238 1182 d  238 1186 d  239 1189 d  240 1190 d  242 1191 d
  244 1191 d  245 1190 d  247 1187 d  249 1182 d  250 1180 d  252 1178 d
  255 1177 d  258 1177 d  238 1186 r  239 1188 d  240 1189 d  242 1190 d
  244 1190 d  245 1189 d  247 1186 d  249 1182 d  256 1177 r  255 1178 d
  255 1180 d  257 1185 d  257 1188 d  256 1190 d  255 1191 d  255 1180 r
  258 1185 d  258 1189 d  257 1190 d  255 1191 d  253 1191 d  534 1537 r
  534 1504 d  536 1537 r  536 1504 d  529 1537 r  548 1537 d  553 1535 d
  555 1534 d  556 1531 d  556 1528 d  555 1524 d  553 1523 d  548 1521 d
  548 1537 r  551 1535 d  553 1534 d  555 1531 d  555 1528 d  553 1524 d
  551 1523 d  548 1521 d  536 1521 r  548 1521 d  553 1520 d  555 1518 d
  556 1515 d  556 1510 d  555 1507 d  553 1505 d  548 1504 d  529 1504 d
  548 1521 r  551 1520 d  553 1518 d  555 1515 d  555 1510 d  553 1507 d
  551 1505 d  548 1504 d  569 1537 r  569 1504 d  570 1537 r  570 1504 d
  580 1528 r  580 1515 d  564 1537 r  589 1537 d  589 1529 d  588 1537 d
  570 1521 r  580 1521 d  564 1504 r  575 1504 d  601 1537 r  601 1504 d
  602 1537 r  602 1504 d  623 1537 r  602 1516 d  610 1523 r  623 1504 d
  609 1523 r  621 1504 d  596 1537 r  607 1537 d  618 1537 r  628 1537 d
  596 1504 r  607 1504 d  616 1504 r  628 1504 d  637 1537 r  637 1504 d
  639 1537 r  639 1504 d  632 1537 r  643 1537 d  632 1504 r  656 1504 d
  656 1512 d  655 1504 d  702 1526 r  699 1524 d  697 1523 d  696 1520 d
  696 1516 d  697 1513 d  699 1512 d  702 1510 d  705 1510 d  709 1512 d
  710 1513 d  712 1516 d  712 1520 d  710 1523 d  709 1524 d  705 1526 d
  702 1526 d  699 1524 r  697 1521 d  697 1515 d  699 1512 d  709 1512 r
  710 1515 d  710 1521 d  709 1524 d  710 1523 r  712 1524 d  715 1526 d
  715 1524 d  712 1524 d  697 1513 r  696 1512 d  694 1508 d  694 1507 d
  696 1504 d  701 1502 d  709 1502 d  713 1501 d  715 1499 d  694 1507 r
  696 1505 d  701 1504 d  709 1504 d  713 1502 d  715 1499 d  715 1497 d
  713 1494 d  709 1493 d  699 1493 d  694 1494 d  693 1497 d  693 1499 d
  694 1502 d  699 1504 d  728 1537 r  728 1504 d  729 1537 r  729 1504 d
  723 1537 r  729 1537 d  723 1504 r  734 1504 d  745 1526 r  745 1508 d
  747 1505 d  751 1504 d  755 1504 d  759 1505 d  763 1508 d  747 1526 r
  747 1508 d  748 1505 d  751 1504 d  763 1526 r  763 1504 d  764 1526 r
  764 1504 d  740 1526 r  747 1526 d  758 1526 r  764 1526 d  763 1504 r
  769 1504 d  786 1526 r  782 1524 d  778 1521 d  777 1516 d  777 1513 d
  778 1508 d  782 1505 d  786 1504 d  790 1504 d  794 1505 d  797 1508 d
  799 1513 d  799 1516 d  797 1521 d  794 1524 d  790 1526 d  786 1526 d
  783 1524 d  780 1521 d  778 1516 d  778 1513 d  780 1508 d  783 1505 d
  786 1504 d  790 1504 r  793 1505 d  796 1508 d  797 1513 d  797 1516 d
  796 1521 d  793 1524 d  790 1526 d  812 1526 r  812 1504 d  813 1526 r
  813 1504 d  813 1521 r  817 1524 d  821 1526 d  824 1526 d  829 1524 d
  831 1521 d  831 1504 d  824 1526 r  828 1524 d  829 1521 d  829 1504 d
  807 1526 r  813 1526 d  807 1504 r  818 1504 d  824 1504 r  836 1504 d
  859 1524 r  861 1526 d  861 1521 d  859 1524 d  855 1526 d  850 1526 d
  845 1524 d  843 1523 d  843 1521 d  845 1518 d  848 1516 d  856 1513 d
  859 1512 d  861 1510 d  843 1521 r  845 1520 d  848 1518 d  856 1515 d
  859 1513 d  861 1510 d  861 1507 d  859 1505 d  855 1504 d  850 1504 d
  845 1505 d  843 1508 d  843 1504 d  845 1505 d  872 1504 r  870 1505 d
  872 1507 d  874 1505 d  874 1502 d  872 1499 d  870 1497 d  915 1537 r
  915 1504 d  917 1537 r  917 1504 d  932 1526 r  917 1510 d  924 1516 r
  934 1504 d  923 1516 r  932 1504 d  910 1537 r  917 1537 d  928 1526 r
  937 1526 d  910 1504 r  921 1504 d  928 1504 r  939 1504 d  950 1514 r
  948 1513 d  946 1510 d  945 1506 d  945 1503 d  946 1498 d  948 1495 d
  950 1494 d  952 1494 d  955 1495 d  957 1498 d  958 1503 d  958 1506 d
  957 1510 d  955 1513 d  952 1514 d  950 1514 d  949 1513 d  948 1512 d
  947 1510 d  946 1506 d  946 1503 d  947 1498 d  948 1496 d  949 1495 d
  950 1494 d  952 1494 r  954 1495 d  955 1496 d  956 1498 d  957 1503 d
  957 1506 d  956 1510 d  955 1512 d  954 1513 d  952 1514 d  966 1523 r
  994 1523 d  966 1513 r  994 1513 d 1013 1537 r 1009 1535 d 1005 1531 d
 1004 1523 d 1004 1518 d 1005 1510 d 1009 1505 d 1013 1504 d 1017 1504 d
 1021 1505 d 1024 1510 d 1026 1518 d 1026 1523 d 1024 1531 d 1021 1535 d
 1017 1537 d 1013 1537 d 1010 1535 d 1009 1534 d 1007 1531 d 1005 1523 d
 1005 1518 d 1007 1510 d 1009 1507 d 1010 1505 d 1013 1504 d 1017 1504 r
 1020 1505 d 1021 1507 d 1023 1510 d 1024 1518 d 1024 1523 d 1023 1531 d
 1021 1534 d 1020 1535 d 1017 1537 d 1037 1507 r 1036 1505 d 1037 1504 d
 1039 1505 d 1037 1507 d 1058 1537 r 1053 1535 d 1050 1531 d 1048 1523 d
 1048 1518 d 1050 1510 d 1053 1505 d 1058 1504 d 1061 1504 d 1066 1505 d
 1069 1510 d 1070 1518 d 1070 1523 d 1069 1531 d 1066 1535 d 1061 1537 d
 1058 1537 d 1055 1535 d 1053 1534 d 1051 1531 d 1050 1523 d 1050 1518 d
 1051 1510 d 1053 1507 d 1055 1505 d 1058 1504 d 1061 1504 r 1064 1505 d
 1066 1507 d 1067 1510 d 1069 1518 d 1069 1523 d 1067 1531 d 1066 1534 d
 1064 1535 d 1061 1537 d 1085 1531 r 1088 1532 d 1093 1537 d 1093 1504 d
 1091 1535 r 1091 1504 d 1085 1504 r 1099 1504 d 1163 1532 r 1164 1529 d
 1164 1537 d 1163 1532 d 1159 1535 d 1155 1537 d 1151 1537 d 1147 1535 d
 1144 1532 d 1142 1529 d 1140 1524 d 1140 1516 d 1142 1512 d 1144 1508 d
 1147 1505 d 1151 1504 d 1155 1504 d 1159 1505 d 1163 1508 d 1151 1537 r
 1148 1535 d 1145 1532 d 1144 1529 d 1142 1524 d 1142 1516 d 1144 1512 d
 1145 1508 d 1148 1505 d 1151 1504 d 1163 1516 r 1163 1504 d 1164 1516 r
 1164 1504 d 1158 1516 r 1167 1516 d 1177 1516 r 1196 1516 d 1196 1520 d
 1194 1523 d 1193 1524 d 1190 1526 d 1185 1526 d 1180 1524 d 1177 1521 d
 1175 1516 d 1175 1513 d 1177 1508 d 1180 1505 d 1185 1504 d 1188 1504 d
 1193 1505 d 1196 1508 d 1194 1516 r 1194 1521 d 1193 1524 d 1185 1526 r
 1182 1524 d 1178 1521 d 1177 1516 d 1177 1513 d 1178 1508 d 1182 1505 d
 1185 1504 d 1207 1537 r 1218 1504 d 1209 1537 r 1218 1508 d 1229 1537 r
 1218 1504 d 1202 1537 r 1213 1537 d 1224 1537 r 1234 1537 d 1242 1504 r
 1240 1505 d 1242 1507 d 1244 1505 d 1244 1502 d 1242 1499 d 1240 1497 d
 1285 1526 r 1302 1504 d 1286 1526 r 1304 1504 d 1304 1526 r 1285 1504 d
 1280 1526 r 1291 1526 d 1299 1526 r 1309 1526 d 1280 1504 r 1290 1504 d
 1297 1504 r 1309 1504 d 1320 1514 r 1317 1513 d 1316 1510 d 1315 1506 d
 1315 1503 d 1316 1498 d 1317 1495 d 1320 1494 d 1322 1494 d 1325 1495 d
 1327 1498 d 1328 1503 d 1328 1506 d 1327 1510 d 1325 1513 d 1322 1514 d
 1320 1514 d 1318 1513 d 1317 1512 d 1317 1510 d 1316 1506 d 1316 1503 d
 1317 1498 d 1317 1496 d 1318 1495 d 1320 1494 d 1322 1494 r 1324 1495 d
 1325 1496 d 1326 1498 d 1327 1503 d 1327 1506 d 1326 1510 d 1325 1512 d
 1324 1513 d 1322 1514 d 1336 1523 r 1364 1523 d 1336 1513 r 1364 1513 d
 1383 1537 r 1378 1535 d 1375 1531 d 1374 1523 d 1374 1518 d 1375 1510 d
 1378 1505 d 1383 1504 d 1386 1504 d 1391 1505 d 1394 1510 d 1396 1518 d
 1396 1523 d 1394 1531 d 1391 1535 d 1386 1537 d 1383 1537 d 1380 1535 d
 1378 1534 d 1377 1531 d 1375 1523 d 1375 1518 d 1377 1510 d 1378 1507 d
 1380 1505 d 1383 1504 d 1386 1504 r 1390 1505 d 1391 1507 d 1393 1510 d
 1394 1518 d 1394 1523 d 1393 1531 d 1391 1534 d 1390 1535 d 1386 1537 d
 1407 1507 r 1405 1505 d 1407 1504 d 1409 1505 d 1407 1507 d 1428 1537 r
 1423 1535 d 1420 1531 d 1418 1523 d 1418 1518 d 1420 1510 d 1423 1505 d
 1428 1504 d 1431 1504 d 1436 1505 d 1439 1510 d 1440 1518 d 1440 1523 d
 1439 1531 d 1436 1535 d 1431 1537 d 1428 1537 d 1424 1535 d 1423 1534 d
 1421 1531 d 1420 1523 d 1420 1518 d 1421 1510 d 1423 1507 d 1424 1505 d
 1428 1504 d 1431 1504 r 1434 1505 d 1436 1507 d 1437 1510 d 1439 1518 d
 1439 1523 d 1437 1531 d 1436 1534 d 1434 1535 d 1431 1537 d 1455 1531 r
 1458 1532 d 1463 1537 d 1463 1504 d 1461 1535 r 1461 1504 d 1455 1504 r
 1469 1504 d lt1  424  507 r  475  512 d  526  518 d  577  524 d  628  531 d
  679  539 d  730  547 d  781  557 d  833  568 d  884  580 d  935  593 d
  986  608 d 1037  625 d 1088  642 d 1139  664 d 1190  686 d 1241  711 d
 1292  739 d 1343  769 d 1394  802 d 1445  840 d 1496  880 d 1547  924 d
 1598  971 d 1649 1022 d 1701 1077 d 1752 1134 d 1803 1192 d 1854 1252 d
 1905 1310 d 1956 1361 d 2007 1405 d 2058 1428 d 2109 1414 d 2160 1340 d
 2211 1165 d 2262  836 d 2313  460 d  577 1412 r  833 1412 d lt0  900 1431 r
  895 1429 d  892 1426 d  890 1423 d  889 1417 d  889 1412 d  890 1406 d
  892 1402 d  895 1399 d  900 1398 d  903 1398 d  908 1399 d  911 1402 d
  913 1406 d  914 1412 d  914 1417 d  913 1423 d  911 1426 d  908 1429 d
  903 1431 d  900 1431 d  897 1429 d  894 1426 d  892 1423 d  890 1417 d
  890 1412 d  892 1406 d  894 1402 d  897 1399 d  900 1398 d  903 1398 r
  906 1399 d  909 1402 d  911 1406 d  913 1412 d  913 1417 d  911 1423 d
  909 1426 d  906 1429 d  903 1431 d  894 1402 r  897 1406 d  900 1406 d
  903 1404 d  905 1401 d  906 1395 d  908 1393 d  909 1393 d  911 1395 d
  923 1445 r  924 1444 d  923 1443 d  922 1444 d  922 1445 d  923 1447 d
  924 1448 d  927 1449 d  930 1449 d  933 1448 d  934 1447 d  935 1445 d
  935 1443 d  934 1441 d  931 1439 d  927 1437 d  925 1436 d  923 1435 d
  922 1432 d  922 1429 d  930 1449 r  932 1448 d  933 1447 d  934 1445 d
  934 1443 d  933 1441 d  930 1439 d  927 1437 d  922 1431 r  923 1432 d
  925 1432 d  929 1430 d  932 1430 d  934 1431 d  935 1432 d  925 1432 r
  929 1429 d  933 1429 d  934 1430 d  935 1432 d  935 1434 d  982 1429 r
  981 1428 d  982 1426 d  984 1428 d  984 1429 d  982 1431 d  979 1431 d
  976 1429 d  974 1426 d  974 1398 d  979 1431 r  978 1429 d  976 1426 d
  976 1398 d  970 1420 r  981 1420 d  970 1398 r  981 1398 d  994 1417 r
  994 1415 d  992 1415 d  992 1417 d  994 1418 d  997 1420 d 1003 1420 d
 1006 1418 d 1008 1417 d 1009 1414 d 1009 1402 d 1011 1399 d 1013 1398 d
 1008 1417 r 1008 1402 d 1009 1399 d 1013 1398 d 1014 1398 d 1008 1414 r
 1006 1412 d  997 1410 d  992 1409 d  990 1406 d  990 1402 d  992 1399 d
  997 1398 d 1001 1398 d 1005 1399 d 1008 1402 d  997 1410 r  994 1409 d
  992 1406 d  992 1402 d  994 1399 d  997 1398 d 1041 1415 r 1040 1414 d
 1041 1412 d 1043 1414 d 1043 1415 d 1040 1418 d 1036 1420 d 1032 1420 d
 1027 1418 d 1024 1415 d 1022 1410 d 1022 1407 d 1024 1402 d 1027 1399 d
 1032 1398 d 1035 1398 d 1040 1399 d 1043 1402 d 1032 1420 r 1028 1418 d
 1025 1415 d 1024 1410 d 1024 1407 d 1025 1402 d 1028 1399 d 1032 1398 d
 1055 1431 r 1055 1404 d 1057 1399 d 1060 1398 d 1063 1398 d 1067 1399 d
 1068 1402 d 1057 1431 r 1057 1404 d 1059 1399 d 1060 1398 d 1051 1420 r
 1063 1420 d lt4  424  507 r  475  512 d  526  518 d  577  524 d  628  531 d
  679  539 d  730  547 d  781  557 d  833  568 d  884  579 d  935  593 d
  986  607 d 1037  624 d 1088  641 d 1139  661 d 1190  684 d 1241  708 d
 1292  735 d 1343  765 d 1394  796 d 1445  832 d 1496  869 d 1547  910 d
 1598  954 d 1649 1001 d 1701 1049 d 1752 1098 d 1803 1150 d 1854 1201 d
 1905 1246 d 1956 1285 d 2007 1317 d 2058 1323 d 2109 1293 d 2160 1202 d
 2211 1016 d 2262  640 d 2313  460 d  577 1306 r  833 1306 d lt0  892 1325 r
  892 1292 d  894 1325 r  894 1292 d  909 1314 r  894 1298 d  901 1304 r
  911 1292 d  900 1304 r  909 1292 d  887 1325 r  894 1325 d  905 1314 r
  914 1314 d  887 1292 r  898 1292 d  905 1292 r  916 1292 d  927 1302 r
  927 1282 d  928 1302 r  928 1282 d  922 1302 r  921 1297 d  921 1302 d
  935 1302 d  935 1297 d  934 1302 d  925 1282 r  931 1282 d  941 1339 r
  942 1338 d  941 1337 d  940 1338 d  940 1339 d  941 1341 d  942 1342 d
  945 1343 d  948 1343 d  951 1342 d  952 1341 d  953 1339 d  953 1337 d
  952 1335 d  949 1333 d  945 1331 d  943 1330 d  941 1329 d  940 1326 d
  940 1323 d  948 1343 r  950 1342 d  951 1341 d  952 1339 d  952 1337 d
  951 1335 d  948 1333 d  945 1331 d  940 1325 r  941 1326 d  943 1326 d
  947 1324 d  950 1324 d  952 1325 d  953 1326 d  943 1326 r  947 1323 d
  951 1323 d  952 1324 d  953 1326 d  953 1328 d 1001 1323 r  999 1322 d
 1001 1320 d 1002 1322 d 1002 1323 d 1001 1325 d  997 1325 d  994 1323 d
  993 1320 d  993 1292 d  997 1325 r  996 1323 d  994 1320 d  994 1292 d
  988 1314 r  999 1314 d  988 1292 r  999 1292 d 1012 1311 r 1012 1309 d
 1010 1309 d 1010 1311 d 1012 1312 d 1015 1314 d 1021 1314 d 1024 1312 d
 1026 1311 d 1028 1308 d 1028 1296 d 1029 1293 d 1031 1292 d 1026 1311 r
 1026 1296 d 1028 1293 d 1031 1292 d 1032 1292 d 1026 1308 r 1024 1306 d
 1015 1304 d 1010 1303 d 1008 1300 d 1008 1296 d 1010 1293 d 1015 1292 d
 1020 1292 d 1023 1293 d 1026 1296 d 1015 1304 r 1012 1303 d 1010 1300 d
 1010 1296 d 1012 1293 d 1015 1292 d 1059 1309 r 1058 1308 d 1059 1306 d
 1061 1308 d 1061 1309 d 1058 1312 d 1054 1314 d 1050 1314 d 1045 1312 d
 1042 1309 d 1040 1304 d 1040 1301 d 1042 1296 d 1045 1293 d 1050 1292 d
 1053 1292 d 1058 1293 d 1061 1296 d 1050 1314 r 1047 1312 d 1043 1309 d
 1042 1304 d 1042 1301 d 1043 1296 d 1047 1293 d 1050 1292 d 1074 1325 r
 1074 1298 d 1075 1293 d 1078 1292 d 1081 1292 d 1085 1293 d 1086 1296 d
 1075 1325 r 1075 1298 d 1077 1293 d 1078 1292 d 1069 1314 r 1081 1314 d
 1096 1292 r 1094 1293 d 1096 1295 d 1097 1293 d 1097 1290 d 1096 1287 d
 1094 1285 d 1140 1314 r 1131 1281 d 1142 1314 r 1132 1281 d 1140 1308 r
 1139 1300 d 1139 1295 d 1142 1292 d 1145 1292 d 1148 1293 d 1151 1296 d
 1154 1303 d 1158 1314 r 1153 1296 d 1153 1293 d 1156 1292 d 1159 1293 d
 1162 1298 d 1159 1314 r 1154 1296 d 1154 1293 d 1156 1292 d 1169 1339 r
 1170 1338 d 1169 1337 d 1168 1338 d 1168 1339 d 1169 1341 d 1170 1342 d
 1173 1343 d 1177 1343 d 1180 1342 d 1181 1341 d 1182 1339 d 1182 1337 d
 1181 1335 d 1178 1333 d 1173 1331 d 1171 1330 d 1169 1329 d 1168 1326 d
 1168 1323 d 1177 1343 r 1179 1342 d 1180 1341 d 1181 1339 d 1181 1337 d
 1180 1335 d 1177 1333 d 1173 1331 d 1168 1325 r 1169 1326 d 1171 1326 d
 1176 1324 d 1179 1324 d 1181 1325 d 1182 1326 d 1171 1326 r 1176 1323 d
 1180 1323 d 1181 1324 d 1182 1326 d 1182 1328 d 1189 1311 r 1218 1311 d
 1189 1301 r 1218 1301 d 1232 1319 r 1235 1320 d 1240 1325 d 1240 1292 d
 1239 1323 r 1239 1292 d 1232 1292 r 1247 1292 d 1269 1325 r 1264 1323 d
 1261 1319 d 1259 1311 d 1259 1306 d 1261 1298 d 1264 1293 d 1269 1292 d
 1272 1292 d 1277 1293 d 1280 1298 d 1281 1306 d 1281 1311 d 1280 1319 d
 1277 1323 d 1272 1325 d 1269 1325 d 1266 1323 d 1264 1322 d 1262 1319 d
 1261 1311 d 1261 1306 d 1262 1298 d 1264 1295 d 1266 1293 d 1269 1292 d
 1272 1292 r 1275 1293 d 1277 1295 d 1278 1298 d 1280 1306 d 1280 1311 d
 1278 1319 d 1277 1322 d 1275 1323 d 1272 1325 d 1289 1331 r 1306 1331 d
 1313 1340 r 1314 1339 d 1313 1338 d 1312 1339 d 1312 1340 d 1314 1342 d
 1317 1343 d 1321 1343 d 1323 1342 d 1324 1340 d 1324 1337 d 1323 1335 d
 1321 1334 d 1318 1334 d 1321 1343 r 1322 1342 d 1323 1340 d 1323 1337 d
 1322 1335 d 1321 1334 d 1322 1333 d 1324 1331 d 1325 1329 d 1325 1327 d
 1324 1325 d 1323 1324 d 1321 1323 d 1317 1323 d 1314 1324 d 1313 1325 d
 1312 1327 d 1312 1328 d 1313 1329 d 1314 1328 d 1313 1327 d 1323 1332 r
 1324 1329 d 1324 1327 d 1323 1325 d 1322 1324 d 1321 1323 d 1384 1320 r
 1385 1317 d 1385 1325 d 1384 1320 d 1381 1323 d 1376 1325 d 1373 1325 d
 1368 1323 d 1365 1320 d 1363 1317 d 1362 1312 d 1362 1304 d 1363 1300 d
 1365 1296 d 1368 1293 d 1373 1292 d 1376 1292 d 1381 1293 d 1384 1296 d
 1373 1325 r 1369 1323 d 1366 1320 d 1365 1317 d 1363 1312 d 1363 1304 d
 1365 1300 d 1366 1296 d 1369 1293 d 1373 1292 d 1384 1304 r 1384 1292 d
 1385 1304 r 1385 1292 d 1379 1304 r 1388 1304 d 1398 1304 r 1417 1304 d
 1417 1308 d 1415 1311 d 1414 1312 d 1411 1314 d 1406 1314 d 1401 1312 d
 1398 1309 d 1396 1304 d 1396 1301 d 1398 1296 d 1401 1293 d 1406 1292 d
 1409 1292 d 1414 1293 d 1417 1296 d 1415 1304 r 1415 1309 d 1414 1312 d
 1406 1314 r 1403 1312 d 1400 1309 d 1398 1304 d 1398 1301 d 1400 1296 d
 1403 1293 d 1406 1292 d 1428 1325 r 1439 1292 d 1430 1325 r 1439 1296 d
 1450 1325 r 1439 1292 d 1423 1325 r 1435 1325 d 1446 1325 r 1455 1325 d
 1461 1339 r 1462 1338 d 1461 1337 d 1460 1338 d 1460 1339 d 1461 1341 d
 1462 1342 d 1464 1343 d 1468 1343 d 1471 1342 d 1472 1341 d 1473 1339 d
 1473 1337 d 1472 1335 d 1469 1333 d 1464 1331 d 1462 1330 d 1461 1329 d
 1460 1326 d 1460 1323 d 1468 1343 r 1470 1342 d 1471 1341 d 1472 1339 d
 1472 1337 d 1471 1335 d 1468 1333 d 1464 1331 d 1460 1325 r 1461 1326 d
 1462 1326 d 1467 1324 d 1470 1324 d 1472 1325 d 1473 1326 d 1462 1326 r
 1467 1323 d 1471 1323 d 1472 1324 d 1473 1326 d 1473 1328 d 1913  244 r
 1913  211 d 1915  244 r 1915  211 d 1924  235 r 1924  222 d 1908  244 r
 1934  244 d 1934  236 d 1932  244 d 1915  228 r 1924  228 d 1908  211 r
 1919  211 d 1945  244 r 1943  242 d 1945  241 d 1946  242 d 1945  244 d
 1945  233 r 1945  211 d 1946  233 r 1946  211 d 1940  233 r 1946  233 d
 1940  211 r 1951  211 d 1968  233 r 1965  231 d 1964  230 d 1962  227 d
 1962  223 d 1964  220 d 1965  219 d 1968  217 d 1972  217 d 1975  219 d
 1976  220 d 1978  223 d 1978  227 d 1976  230 d 1975  231 d 1972  233 d
 1968  233 d 1965  231 r 1964  228 d 1964  222 d 1965  219 d 1975  219 r
 1976  222 d 1976  228 d 1975  231 d 1976  230 r 1978  231 d 1981  233 d
 1981  231 d 1978  231 d 1964  220 r 1962  219 d 1961  215 d 1961  214 d
 1962  211 d 1967  209 d 1975  209 d 1980  208 d 1981  206 d 1961  214 r
 1962  212 d 1967  211 d 1975  211 d 1980  209 d 1981  206 d 1981  204 d
 1980  201 d 1975  200 d 1965  200 d 1961  201 d 1959  204 d 1959  206 d
 1961  209 d 1965  211 d 1992  214 r 1991  212 d 1992  211 d 1994  212 d
 1992  214 d 2037  238 r 2040  239 d 2045  244 d 2045  211 d 2043  242 r
 2043  211 d 2037  211 r 2051  211 d 2067  230 r 2067  228 d 2065  228 d
 2065  230 d 2067  231 d 2070  233 d 2076  233 d 2080  231 d 2081  230 d
 2083  227 d 2083  215 d 2084  212 d 2086  211 d 2081  230 r 2081  215 d
 2083  212 d 2086  211 d 2088  211 d 2081  227 r 2080  225 d 2070  223 d
 2065  222 d 2064  219 d 2064  215 d 2065  212 d 2070  211 d 2075  211 d
 2078  212 d 2081  215 d 2070  223 r 2067  222 d 2065  219 d 2065  215 d
 2067  212 d 2070  211 d
e
%%Trailer
EndPSPlot
%Postscript file for fig 1b begins here.
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0  424 1838 r 2313 1838 d  424 1838 r  424 1889 d  526 1838 r
  526 1864 d  628 1838 r  628 1864 d  730 1838 r  730 1864 d  833 1838 r
  833 1864 d  935 1838 r  935 1889 d 1037 1838 r 1037 1864 d 1139 1838 r
 1139 1864 d 1241 1838 r 1241 1864 d 1343 1838 r 1343 1864 d 1445 1838 r
 1445 1889 d 1547 1838 r 1547 1864 d 1649 1838 r 1649 1864 d 1752 1838 r
 1752 1864 d 1854 1838 r 1854 1864 d 1956 1838 r 1956 1889 d 2058 1838 r
 2058 1864 d 2160 1838 r 2160 1864 d 2262 1838 r 2262 1864 d  394 1788 r
  422 1788 d  433 1801 r  435 1799 d  433 1798 d  432 1799 d  432 1801 d
  433 1804 d  435 1805 d  440 1807 d  446 1807 d  451 1805 d  452 1804 d
  454 1801 d  454 1798 d  452 1794 d  448 1791 d  440 1788 d  437 1786 d
  433 1783 d  432 1778 d  432 1774 d  446 1807 r  449 1805 d  451 1804 d
  452 1801 d  452 1798 d  451 1794 d  446 1791 d  440 1788 d  432 1777 r
  433 1778 d  437 1778 d  445 1775 d  449 1775 d  452 1777 d  454 1778 d
  437 1778 r  445 1774 d  451 1774 d  452 1775 d  454 1778 d  454 1782 d
  905 1788 r  933 1788 d  948 1801 r  951 1802 d  956 1807 d  956 1774 d
  954 1805 r  954 1774 d  948 1774 r  962 1774 d 1443 1807 r 1439 1805 d
 1435 1801 d 1434 1793 d 1434 1788 d 1435 1780 d 1439 1775 d 1443 1774 d
 1446 1774 d 1451 1775 d 1454 1780 d 1456 1788 d 1456 1793 d 1454 1801 d
 1451 1805 d 1446 1807 d 1443 1807 d 1440 1805 d 1439 1804 d 1437 1801 d
 1435 1793 d 1435 1788 d 1437 1780 d 1439 1777 d 1440 1775 d 1443 1774 d
 1446 1774 r 1450 1775 d 1451 1777 d 1453 1780 d 1454 1788 d 1454 1793 d
 1453 1801 d 1451 1804 d 1450 1805 d 1446 1807 d 1950 1801 r 1953 1802 d
 1957 1807 d 1957 1774 d 1956 1805 r 1956 1774 d 1950 1774 r 1964 1774 d
  424 3013 r 2313 3013 d  424 3013 r  424 2962 d  526 3013 r  526 2988 d
  628 3013 r  628 2988 d  730 3013 r  730 2988 d  833 3013 r  833 2988 d
  935 3013 r  935 2962 d 1037 3013 r 1037 2988 d 1139 3013 r 1139 2988 d
 1241 3013 r 1241 2988 d 1343 3013 r 1343 2988 d 1445 3013 r 1445 2962 d
 1547 3013 r 1547 2988 d 1649 3013 r 1649 2988 d 1752 3013 r 1752 2988 d
 1854 3013 r 1854 2988 d 1956 3013 r 1956 2962 d 2058 3013 r 2058 2988 d
 2160 3013 r 2160 2988 d 2262 3013 r 2262 2988 d  424 1838 r  424 3013 d
  424 1838 r  475 1838 d  424 1917 r  449 1917 d  424 1995 r  449 1995 d
  424 2073 r  449 2073 d  424 2152 r  449 2152 d  424 2230 r  475 2230 d
  424 2308 r  449 2308 d  424 2387 r  449 2387 d  424 2465 r  449 2465 d
  424 2543 r  449 2543 d  424 2622 r  475 2622 d  424 2700 r  449 2700 d
  424 2778 r  449 2778 d  424 2857 r  449 2857 d  424 2935 r  449 2935 d
  424 3013 r  475 3013 d  381 1857 r  377 1855 d  373 1851 d  372 1843 d
  372 1838 d  373 1830 d  377 1825 d  381 1824 d  384 1824 d  389 1825 d
  392 1830 d  394 1838 d  394 1843 d  392 1851 d  389 1855 d  384 1857 d
  381 1857 d  378 1855 d  377 1854 d  375 1851 d  373 1843 d  373 1838 d
  375 1830 d  377 1827 d  378 1825 d  381 1824 d  384 1824 r  388 1825 d
  389 1827 d  391 1830 d  392 1838 d  392 1843 d  391 1851 d  389 1854 d
  388 1855 d  384 1857 d  375 2249 r  372 2233 d  375 2235 d  380 2236 d
  384 2236 d  389 2235 d  392 2232 d  394 2227 d  394 2225 d  392 2220 d
  389 2217 d  384 2216 d  380 2216 d  375 2217 d  373 2219 d  372 2222 d
  372 2224 d  373 2225 d  375 2224 d  373 2222 d  384 2236 r  388 2235 d
  391 2232 d  392 2227 d  392 2225 d  391 2220 d  388 2217 d  384 2216 d
  375 2249 r  391 2249 d  375 2247 r  383 2247 d  391 2249 d  345 2635 r
  348 2636 d  352 2641 d  352 2608 d  351 2639 r  351 2608 d  345 2608 r
  359 2608 d  381 2641 r  376 2639 d  373 2635 d  372 2627 d  372 2622 d
  373 2614 d  376 2609 d  381 2608 d  384 2608 d  389 2609 d  392 2614 d
  394 2622 d  394 2627 d  392 2635 d  389 2639 d  384 2641 d  381 2641 d
  378 2639 d  376 2638 d  375 2635 d  373 2627 d  373 2622 d  375 2614 d
  376 2611 d  378 2609 d  381 2608 d  384 2608 r  387 2609 d  389 2611 d
  391 2614 d  392 2622 d  392 2627 d  391 2635 d  389 2638 d  387 2639 d
  384 2641 d  345 3026 r  348 3027 d  352 3032 d  352 2999 d  351 3030 r
  351 2999 d  345 2999 r  359 2999 d  375 3032 r  372 3016 d  375 3018 d
  379 3019 d  384 3019 d  389 3018 d  392 3015 d  394 3010 d  394 3008 d
  392 3003 d  389 3000 d  384 2999 d  379 2999 d  375 3000 d  373 3002 d
  372 3005 d  372 3007 d  373 3008 d  375 3007 d  373 3005 d  384 3019 r
  387 3018 d  391 3015 d  392 3010 d  392 3008 d  391 3003 d  387 3000 d
  384 2999 d  375 3032 r  391 3032 d  375 3030 r  383 3030 d  391 3032 d
 2313 1838 r 2313 3013 d 2313 1838 r 2262 1838 d 2313 1917 r 2288 1917 d
 2313 1995 r 2288 1995 d 2313 2073 r 2288 2073 d 2313 2152 r 2288 2152 d
 2313 2230 r 2262 2230 d 2313 2308 r 2288 2308 d 2313 2387 r 2288 2387 d
 2313 2465 r 2288 2465 d 2313 2543 r 2288 2543 d 2313 2622 r 2262 2622 d
 2313 2700 r 2288 2700 d 2313 2778 r 2288 2778 d 2313 2857 r 2288 2857 d
 2313 2935 r 2288 2935 d 2313 3013 r 2262 3013 d 1359 1745 r 1369 1723 d
 1361 1745 r 1369 1726 d 1378 1745 r 1369 1723 d 1366 1716 d 1363 1713 d
 1359 1712 d 1358 1712 d 1356 1713 d 1358 1715 d 1359 1713 d 1355 1745 r
 1366 1745 d 1374 1745 r 1383 1745 d  215 2305 r  248 2305 d  215 2306 r
  248 2306 d  231 2305 r  228 2302 d  226 2298 d  226 2295 d  228 2291 d
  231 2287 d  236 2286 d  239 2286 d  244 2287 d  247 2291 d  248 2295 d
  248 2298 d  247 2302 d  244 2305 d  226 2295 r  228 2292 d  231 2289 d
  236 2287 d  239 2287 d  244 2289 d  247 2292 d  248 2295 d  215 2300 r
  215 2306 d  248 2305 r  248 2311 d  201 2318 r  202 2319 d  203 2318 d
  202 2317 d  201 2317 d  199 2318 d  198 2319 d  197 2322 d  197 2326 d
  198 2329 d  199 2330 d  201 2331 d  203 2331 d  205 2330 d  207 2327 d
  209 2322 d  210 2320 d  211 2318 d  214 2317 d  217 2317 d  197 2326 r
  198 2328 d  199 2329 d  201 2330 d  203 2330 d  205 2329 d  207 2326 d
  209 2322 d  215 2317 r  214 2318 d  214 2320 d  216 2325 d  216 2328 d
  215 2330 d  214 2331 d  214 2320 r  217 2325 d  217 2329 d  216 2330 d
  214 2331 d  212 2331 d  226 2365 r  226 2348 d  228 2343 d  232 2340 d
  237 2338 d  242 2338 d  245 2340 d  247 2341 d  248 2344 d  248 2348 d
  247 2352 d  242 2356 d  237 2357 d  232 2357 d  229 2356 d  228 2354 d
  226 2351 d  226 2348 r  228 2344 d  232 2341 d  237 2340 d  244 2340 d
  247 2341 d  248 2348 r  247 2351 d  242 2354 d  237 2356 d  231 2356 d
  228 2354 d  228 2365 d  209 2400 r  259 2371 d  215 2427 r  248 2427 d
  215 2429 r  248 2429 d  231 2427 r  228 2424 d  226 2421 d  226 2418 d
  228 2413 d  231 2410 d  236 2408 d  239 2408 d  244 2410 d  247 2413 d
  248 2418 d  248 2421 d  247 2424 d  244 2427 d  226 2418 r  228 2414 d
  231 2411 d  236 2410 d  239 2410 d  244 2411 d  247 2414 d  248 2418 d
  215 2422 r  215 2429 d  248 2427 r  248 2433 d  226 2443 r  248 2452 d
  226 2445 r  245 2452 d  226 2462 r  248 2452 d  255 2449 d  258 2446 d
  259 2443 d  259 2441 d  258 2440 d  256 2441 d  258 2443 d  226 2438 r
  226 2449 d  226 2457 r  226 2467 d  242 2474 r  241 2476 d  238 2479 d
  258 2479 d  239 2478 r  258 2478 d  258 2474 r  258 2483 d  215 2511 r
  248 2511 d  215 2513 r  248 2513 d  231 2511 r  228 2508 d  226 2505 d
  226 2502 d  228 2497 d  231 2494 d  236 2492 d  239 2492 d  244 2494 d
  247 2497 d  248 2502 d  248 2505 d  247 2508 d  244 2511 d  226 2502 r
  228 2498 d  231 2495 d  236 2494 d  239 2494 d  244 2495 d  247 2498 d
  248 2502 d  215 2506 r  215 2513 d  248 2511 r  248 2518 d  226 2527 r
  248 2537 d  226 2529 r  245 2537 d  226 2546 r  248 2537 d  255 2533 d
  258 2530 d  259 2527 d  259 2525 d  258 2524 d  256 2525 d  258 2527 d
  226 2522 r  226 2533 d  226 2541 r  226 2551 d  242 2556 r  243 2557 d
  244 2556 d  243 2555 d  242 2555 d  240 2556 d  239 2557 d  238 2560 d
  238 2564 d  239 2567 d  240 2568 d  242 2569 d  244 2569 d  245 2568 d
  247 2565 d  249 2560 d  250 2558 d  252 2556 d  255 2555 d  258 2555 d
  238 2564 r  239 2566 d  240 2567 d  242 2568 d  244 2568 d  245 2567 d
  247 2564 d  249 2560 d  256 2555 r  255 2556 d  255 2558 d  257 2563 d
  257 2566 d  256 2568 d  255 2569 d  255 2558 r  258 2563 d  258 2567 d
  257 2568 d  255 2569 d  253 2569 d  534 2915 r  534 2882 d  536 2915 r
  536 2882 d  529 2915 r  548 2915 d  553 2913 d  555 2912 d  556 2909 d
  556 2906 d  555 2902 d  553 2901 d  548 2899 d  548 2915 r  551 2913 d
  553 2912 d  555 2909 d  555 2906 d  553 2902 d  551 2901 d  548 2899 d
  536 2899 r  548 2899 d  553 2898 d  555 2896 d  556 2893 d  556 2888 d
  555 2885 d  553 2883 d  548 2882 d  529 2882 d  548 2899 r  551 2898 d
  553 2896 d  555 2893 d  555 2888 d  553 2885 d  551 2883 d  548 2882 d
  569 2915 r  569 2882 d  570 2915 r  570 2882 d  580 2906 r  580 2893 d
  564 2915 r  589 2915 d  589 2907 d  588 2915 d  570 2899 r  580 2899 d
  564 2882 r  575 2882 d  601 2915 r  601 2882 d  602 2915 r  602 2882 d
  623 2915 r  602 2894 d  610 2901 r  623 2882 d  609 2901 r  621 2882 d
  596 2915 r  607 2915 d  618 2915 r  628 2915 d  596 2882 r  607 2882 d
  616 2882 r  628 2882 d  637 2915 r  637 2882 d  639 2915 r  639 2882 d
  632 2915 r  643 2915 d  632 2882 r  656 2882 d  656 2890 d  655 2882 d
  702 2904 r  699 2902 d  697 2901 d  696 2898 d  696 2894 d  697 2891 d
  699 2890 d  702 2888 d  705 2888 d  709 2890 d  710 2891 d  712 2894 d
  712 2898 d  710 2901 d  709 2902 d  705 2904 d  702 2904 d  699 2902 r
  697 2899 d  697 2893 d  699 2890 d  709 2890 r  710 2893 d  710 2899 d
  709 2902 d  710 2901 r  712 2902 d  715 2904 d  715 2902 d  712 2902 d
  697 2891 r  696 2890 d  694 2886 d  694 2885 d  696 2882 d  701 2880 d
  709 2880 d  713 2879 d  715 2877 d  694 2885 r  696 2883 d  701 2882 d
  709 2882 d  713 2880 d  715 2877 d  715 2875 d  713 2872 d  709 2871 d
  699 2871 d  694 2872 d  693 2875 d  693 2877 d  694 2880 d  699 2882 d
  728 2915 r  728 2882 d  729 2915 r  729 2882 d  723 2915 r  729 2915 d
  723 2882 r  734 2882 d  745 2904 r  745 2886 d  747 2883 d  751 2882 d
  755 2882 d  759 2883 d  763 2886 d  747 2904 r  747 2886 d  748 2883 d
  751 2882 d  763 2904 r  763 2882 d  764 2904 r  764 2882 d  740 2904 r
  747 2904 d  758 2904 r  764 2904 d  763 2882 r  769 2882 d  786 2904 r
  782 2902 d  778 2899 d  777 2894 d  777 2891 d  778 2886 d  782 2883 d
  786 2882 d  790 2882 d  794 2883 d  797 2886 d  799 2891 d  799 2894 d
  797 2899 d  794 2902 d  790 2904 d  786 2904 d  783 2902 d  780 2899 d
  778 2894 d  778 2891 d  780 2886 d  783 2883 d  786 2882 d  790 2882 r
  793 2883 d  796 2886 d  797 2891 d  797 2894 d  796 2899 d  793 2902 d
  790 2904 d  812 2904 r  812 2882 d  813 2904 r  813 2882 d  813 2899 r
  817 2902 d  821 2904 d  824 2904 d  829 2902 d  831 2899 d  831 2882 d
  824 2904 r  828 2902 d  829 2899 d  829 2882 d  807 2904 r  813 2904 d
  807 2882 r  818 2882 d  824 2882 r  836 2882 d  859 2902 r  861 2904 d
  861 2899 d  859 2902 d  855 2904 d  850 2904 d  845 2902 d  843 2901 d
  843 2899 d  845 2896 d  848 2894 d  856 2891 d  859 2890 d  861 2888 d
  843 2899 r  845 2898 d  848 2896 d  856 2893 d  859 2891 d  861 2888 d
  861 2885 d  859 2883 d  855 2882 d  850 2882 d  845 2883 d  843 2886 d
  843 2882 d  845 2883 d  872 2882 r  870 2883 d  872 2885 d  874 2883 d
  874 2880 d  872 2877 d  870 2875 d  915 2915 r  915 2882 d  917 2915 r
  917 2882 d  932 2904 r  917 2888 d  924 2894 r  934 2882 d  923 2894 r
  932 2882 d  910 2915 r  917 2915 d  928 2904 r  937 2904 d  910 2882 r
  921 2882 d  928 2882 r  939 2882 d  950 2892 r  948 2891 d  946 2888 d
  945 2884 d  945 2881 d  946 2876 d  948 2873 d  950 2872 d  952 2872 d
  955 2873 d  957 2876 d  958 2881 d  958 2884 d  957 2888 d  955 2891 d
  952 2892 d  950 2892 d  949 2891 d  948 2890 d  947 2888 d  946 2884 d
  946 2881 d  947 2876 d  948 2874 d  949 2873 d  950 2872 d  952 2872 r
  954 2873 d  955 2874 d  956 2876 d  957 2881 d  957 2884 d  956 2888 d
  955 2890 d  954 2891 d  952 2892 d  966 2901 r  994 2901 d  966 2891 r
  994 2891 d 1013 2915 r 1009 2913 d 1005 2909 d 1004 2901 d 1004 2896 d
 1005 2888 d 1009 2883 d 1013 2882 d 1017 2882 d 1021 2883 d 1024 2888 d
 1026 2896 d 1026 2901 d 1024 2909 d 1021 2913 d 1017 2915 d 1013 2915 d
 1010 2913 d 1009 2912 d 1007 2909 d 1005 2901 d 1005 2896 d 1007 2888 d
 1009 2885 d 1010 2883 d 1013 2882 d 1017 2882 r 1020 2883 d 1021 2885 d
 1023 2888 d 1024 2896 d 1024 2901 d 1023 2909 d 1021 2912 d 1020 2913 d
 1017 2915 d 1037 2885 r 1036 2883 d 1037 2882 d 1039 2883 d 1037 2885 d
 1053 2909 r 1056 2910 d 1061 2915 d 1061 2882 d 1059 2913 r 1059 2882 d
 1053 2882 r 1067 2882 d 1131 2910 r 1132 2907 d 1132 2915 d 1131 2910 d
 1128 2913 d 1123 2915 d 1120 2915 d 1115 2913 d 1112 2910 d 1110 2907 d
 1109 2902 d 1109 2894 d 1110 2890 d 1112 2886 d 1115 2883 d 1120 2882 d
 1123 2882 d 1128 2883 d 1131 2886 d 1120 2915 r 1117 2913 d 1113 2910 d
 1112 2907 d 1110 2902 d 1110 2894 d 1112 2890 d 1113 2886 d 1117 2883 d
 1120 2882 d 1131 2894 r 1131 2882 d 1132 2894 r 1132 2882 d 1126 2894 r
 1136 2894 d 1145 2894 r 1164 2894 d 1164 2898 d 1163 2901 d 1161 2902 d
 1158 2904 d 1153 2904 d 1148 2902 d 1145 2899 d 1144 2894 d 1144 2891 d
 1145 2886 d 1148 2883 d 1153 2882 d 1156 2882 d 1161 2883 d 1164 2886 d
 1163 2894 r 1163 2899 d 1161 2902 d 1153 2904 r 1150 2902 d 1147 2899 d
 1145 2894 d 1145 2891 d 1147 2886 d 1150 2883 d 1153 2882 d 1175 2915 r
 1186 2882 d 1177 2915 r 1186 2886 d 1197 2915 r 1186 2882 d 1170 2915 r
 1182 2915 d 1193 2915 r 1202 2915 d 1210 2882 r 1209 2883 d 1210 2885 d
 1212 2883 d 1212 2880 d 1210 2877 d 1209 2875 d 1253 2904 r 1271 2882 d
 1255 2904 r 1272 2882 d 1272 2904 r 1253 2882 d 1248 2904 r 1259 2904 d
 1267 2904 r 1277 2904 d 1248 2882 r 1258 2882 d 1266 2882 r 1277 2882 d
 1289 2892 r 1286 2891 d 1284 2888 d 1283 2884 d 1283 2881 d 1284 2876 d
 1286 2873 d 1289 2872 d 1291 2872 d 1293 2873 d 1295 2876 d 1296 2881 d
 1296 2884 d 1295 2888 d 1293 2891 d 1291 2892 d 1289 2892 d 1287 2891 d
 1286 2890 d 1285 2888 d 1284 2884 d 1284 2881 d 1285 2876 d 1286 2874 d
 1287 2873 d 1289 2872 d 1291 2872 r 1292 2873 d 1293 2874 d 1294 2876 d
 1295 2881 d 1295 2884 d 1294 2888 d 1293 2890 d 1292 2891 d 1291 2892 d
 1304 2901 r 1332 2901 d 1304 2891 r 1332 2891 d 1351 2915 r 1347 2913 d
 1344 2909 d 1342 2901 d 1342 2896 d 1344 2888 d 1347 2883 d 1351 2882 d
 1355 2882 d 1359 2883 d 1363 2888 d 1364 2896 d 1364 2901 d 1363 2909 d
 1359 2913 d 1355 2915 d 1351 2915 d 1348 2913 d 1347 2912 d 1345 2909 d
 1344 2901 d 1344 2896 d 1345 2888 d 1347 2885 d 1348 2883 d 1351 2882 d
 1355 2882 r 1358 2883 d 1359 2885 d 1361 2888 d 1363 2896 d 1363 2901 d
 1361 2909 d 1359 2912 d 1358 2913 d 1355 2915 d 1375 2885 r 1374 2883 d
 1375 2882 d 1377 2883 d 1375 2885 d 1391 2909 r 1394 2910 d 1399 2915 d
 1399 2882 d 1398 2913 r 1398 2882 d 1391 2882 r 1405 2882 d lt1  424 1975 r
  475 1991 d  526 2008 d  577 2026 d  628 2047 d  679 2069 d  730 2091 d
  781 2116 d  833 2143 d  884 2171 d  935 2200 d  986 2232 d 1037 2264 d
 1088 2298 d 1139 2333 d 1190 2369 d 1241 2405 d 1292 2442 d 1343 2479 d
 1394 2516 d 1445 2552 d 1496 2587 d 1547 2621 d 1598 2653 d 1649 2676 d
 1701 2700 d 1752 2723 d 1803 2731 d 1854 2731 d 1905 2723 d 1956 2700 d
 2007 2661 d 2058 2609 d 2109 2528 d 2160 2412 d 2211 2251 d 2262 2036 d
 2313 1838 d  577 2794 r  833 2794 d lt0  900 2813 r  895 2811 d  892 2808 d
  890 2805 d  889 2799 d  889 2794 d  890 2788 d  892 2784 d  895 2781 d
  900 2780 d  903 2780 d  908 2781 d  911 2784 d  913 2788 d  914 2794 d
  914 2799 d  913 2805 d  911 2808 d  908 2811 d  903 2813 d  900 2813 d
  897 2811 d  894 2808 d  892 2805 d  890 2799 d  890 2794 d  892 2788 d
  894 2784 d  897 2781 d  900 2780 d  903 2780 r  906 2781 d  909 2784 d
  911 2788 d  913 2794 d  913 2799 d  911 2805 d  909 2808 d  906 2811 d
  903 2813 d  894 2784 r  897 2788 d  900 2788 d  903 2786 d  905 2783 d
  906 2777 d  908 2775 d  909 2775 d  911 2777 d  923 2827 r  924 2826 d
  923 2825 d  922 2826 d  922 2827 d  923 2829 d  924 2830 d  927 2831 d
  930 2831 d  933 2830 d  934 2829 d  935 2827 d  935 2825 d  934 2823 d
  931 2821 d  927 2819 d  925 2818 d  923 2817 d  922 2814 d  922 2811 d
  930 2831 r  932 2830 d  933 2829 d  934 2827 d  934 2825 d  933 2823 d
  930 2821 d  927 2819 d  922 2813 r  923 2814 d  925 2814 d  929 2812 d
  932 2812 d  934 2813 d  935 2814 d  925 2814 r  929 2811 d  933 2811 d
  934 2812 d  935 2814 d  935 2816 d  982 2811 r  981 2810 d  982 2808 d
  984 2810 d  984 2811 d  982 2813 d  979 2813 d  976 2811 d  974 2808 d
  974 2780 d  979 2813 r  978 2811 d  976 2808 d  976 2780 d  970 2802 r
  981 2802 d  970 2780 r  981 2780 d  994 2799 r  994 2797 d  992 2797 d
  992 2799 d  994 2800 d  997 2802 d 1003 2802 d 1006 2800 d 1008 2799 d
 1009 2796 d 1009 2784 d 1011 2781 d 1013 2780 d 1008 2799 r 1008 2784 d
 1009 2781 d 1013 2780 d 1014 2780 d 1008 2796 r 1006 2794 d  997 2792 d
  992 2791 d  990 2788 d  990 2784 d  992 2781 d  997 2780 d 1001 2780 d
 1005 2781 d 1008 2784 d  997 2792 r  994 2791 d  992 2788 d  992 2784 d
  994 2781 d  997 2780 d 1041 2797 r 1040 2796 d 1041 2794 d 1043 2796 d
 1043 2797 d 1040 2800 d 1036 2802 d 1032 2802 d 1027 2800 d 1024 2797 d
 1022 2792 d 1022 2789 d 1024 2784 d 1027 2781 d 1032 2780 d 1035 2780 d
 1040 2781 d 1043 2784 d 1032 2802 r 1028 2800 d 1025 2797 d 1024 2792 d
 1024 2789 d 1025 2784 d 1028 2781 d 1032 2780 d 1055 2813 r 1055 2786 d
 1057 2781 d 1060 2780 d 1063 2780 d 1067 2781 d 1068 2784 d 1057 2813 r
 1057 2786 d 1059 2781 d 1060 2780 d 1051 2802 r 1063 2802 d lt4  424 1953 r
  475 1965 d  526 1978 d  577 1993 d  628 2008 d  679 2024 d  730 2042 d
  781 2061 d  833 2081 d  884 2102 d  935 2124 d  986 2147 d 1037 2171 d
 1088 2197 d 1139 2223 d 1190 2249 d 1241 2275 d 1292 2304 d 1343 2332 d
 1394 2358 d 1445 2383 d 1496 2409 d 1547 2434 d 1598 2456 d 1649 2475 d
 1701 2487 d 1752 2499 d 1803 2506 d 1854 2504 d 1905 2494 d 1956 2465 d
 2007 2411 d 2058 2347 d 2109 2274 d 2160 2156 d 2211 2036 d 2262 1876 d
 2313 1838 d  577 2692 r  833 2692 d lt0  892 2711 r  892 2678 d  894 2711 r
  894 2678 d  909 2700 r  894 2684 d  901 2690 r  911 2678 d  900 2690 r
  909 2678 d  887 2711 r  894 2711 d  905 2700 r  914 2700 d  887 2678 r
  898 2678 d  905 2678 r  916 2678 d  927 2688 r  927 2668 d  928 2688 r
  928 2668 d  922 2688 r  921 2683 d  921 2688 d  935 2688 d  935 2683 d
  934 2688 d  925 2668 r  931 2668 d  941 2725 r  942 2724 d  941 2723 d
  940 2724 d  940 2725 d  941 2727 d  942 2728 d  945 2729 d  948 2729 d
  951 2728 d  952 2727 d  953 2725 d  953 2723 d  952 2721 d  949 2719 d
  945 2717 d  943 2716 d  941 2715 d  940 2712 d  940 2709 d  948 2729 r
  950 2728 d  951 2727 d  952 2725 d  952 2723 d  951 2721 d  948 2719 d
  945 2717 d  940 2711 r  941 2712 d  943 2712 d  947 2710 d  950 2710 d
  952 2711 d  953 2712 d  943 2712 r  947 2709 d  951 2709 d  952 2710 d
  953 2712 d  953 2714 d 1001 2709 r  999 2708 d 1001 2706 d 1002 2708 d
 1002 2709 d 1001 2711 d  997 2711 d  994 2709 d  993 2706 d  993 2678 d
  997 2711 r  996 2709 d  994 2706 d  994 2678 d  988 2700 r  999 2700 d
  988 2678 r  999 2678 d 1012 2697 r 1012 2695 d 1010 2695 d 1010 2697 d
 1012 2698 d 1015 2700 d 1021 2700 d 1024 2698 d 1026 2697 d 1028 2694 d
 1028 2682 d 1029 2679 d 1031 2678 d 1026 2697 r 1026 2682 d 1028 2679 d
 1031 2678 d 1032 2678 d 1026 2694 r 1024 2692 d 1015 2690 d 1010 2689 d
 1008 2686 d 1008 2682 d 1010 2679 d 1015 2678 d 1020 2678 d 1023 2679 d
 1026 2682 d 1015 2690 r 1012 2689 d 1010 2686 d 1010 2682 d 1012 2679 d
 1015 2678 d 1059 2695 r 1058 2694 d 1059 2692 d 1061 2694 d 1061 2695 d
 1058 2698 d 1054 2700 d 1050 2700 d 1045 2698 d 1042 2695 d 1040 2690 d
 1040 2687 d 1042 2682 d 1045 2679 d 1050 2678 d 1053 2678 d 1058 2679 d
 1061 2682 d 1050 2700 r 1047 2698 d 1043 2695 d 1042 2690 d 1042 2687 d
 1043 2682 d 1047 2679 d 1050 2678 d 1074 2711 r 1074 2684 d 1075 2679 d
 1078 2678 d 1081 2678 d 1085 2679 d 1086 2682 d 1075 2711 r 1075 2684 d
 1077 2679 d 1078 2678 d 1069 2700 r 1081 2700 d 1096 2678 r 1094 2679 d
 1096 2681 d 1097 2679 d 1097 2676 d 1096 2673 d 1094 2671 d 1140 2700 r
 1131 2667 d 1142 2700 r 1132 2667 d 1140 2694 r 1139 2686 d 1139 2681 d
 1142 2678 d 1145 2678 d 1148 2679 d 1151 2682 d 1154 2689 d 1158 2700 r
 1153 2682 d 1153 2679 d 1156 2678 d 1159 2679 d 1162 2684 d 1159 2700 r
 1154 2682 d 1154 2679 d 1156 2678 d 1169 2725 r 1170 2724 d 1169 2723 d
 1168 2724 d 1168 2725 d 1169 2727 d 1170 2728 d 1173 2729 d 1177 2729 d
 1180 2728 d 1181 2727 d 1182 2725 d 1182 2723 d 1181 2721 d 1178 2719 d
 1173 2717 d 1171 2716 d 1169 2715 d 1168 2712 d 1168 2709 d 1177 2729 r
 1179 2728 d 1180 2727 d 1181 2725 d 1181 2723 d 1180 2721 d 1177 2719 d
 1173 2717 d 1168 2711 r 1169 2712 d 1171 2712 d 1176 2710 d 1179 2710 d
 1181 2711 d 1182 2712 d 1171 2712 r 1176 2709 d 1180 2709 d 1181 2710 d
 1182 2712 d 1182 2714 d 1189 2697 r 1218 2697 d 1189 2687 r 1218 2687 d
 1232 2705 r 1235 2706 d 1240 2711 d 1240 2678 d 1239 2709 r 1239 2678 d
 1232 2678 r 1247 2678 d 1269 2711 r 1264 2709 d 1261 2705 d 1259 2697 d
 1259 2692 d 1261 2684 d 1264 2679 d 1269 2678 d 1272 2678 d 1277 2679 d
 1280 2684 d 1281 2692 d 1281 2697 d 1280 2705 d 1277 2709 d 1272 2711 d
 1269 2711 d 1266 2709 d 1264 2708 d 1262 2705 d 1261 2697 d 1261 2692 d
 1262 2684 d 1264 2681 d 1266 2679 d 1269 2678 d 1272 2678 r 1275 2679 d
 1277 2681 d 1278 2684 d 1280 2692 d 1280 2697 d 1278 2705 d 1277 2708 d
 1275 2709 d 1272 2711 d 1289 2717 r 1306 2717 d 1313 2726 r 1314 2725 d
 1313 2724 d 1312 2725 d 1312 2726 d 1314 2728 d 1317 2729 d 1321 2729 d
 1323 2728 d 1324 2726 d 1324 2723 d 1323 2721 d 1321 2720 d 1318 2720 d
 1321 2729 r 1322 2728 d 1323 2726 d 1323 2723 d 1322 2721 d 1321 2720 d
 1322 2719 d 1324 2717 d 1325 2715 d 1325 2713 d 1324 2711 d 1323 2710 d
 1321 2709 d 1317 2709 d 1314 2710 d 1313 2711 d 1312 2713 d 1312 2714 d
 1313 2715 d 1314 2714 d 1313 2713 d 1323 2718 r 1324 2715 d 1324 2713 d
 1323 2711 d 1322 2710 d 1321 2709 d 1384 2706 r 1385 2703 d 1385 2711 d
 1384 2706 d 1381 2709 d 1376 2711 d 1373 2711 d 1368 2709 d 1365 2706 d
 1363 2703 d 1362 2698 d 1362 2690 d 1363 2686 d 1365 2682 d 1368 2679 d
 1373 2678 d 1376 2678 d 1381 2679 d 1384 2682 d 1373 2711 r 1369 2709 d
 1366 2706 d 1365 2703 d 1363 2698 d 1363 2690 d 1365 2686 d 1366 2682 d
 1369 2679 d 1373 2678 d 1384 2690 r 1384 2678 d 1385 2690 r 1385 2678 d
 1379 2690 r 1388 2690 d 1398 2690 r 1417 2690 d 1417 2694 d 1415 2697 d
 1414 2698 d 1411 2700 d 1406 2700 d 1401 2698 d 1398 2695 d 1396 2690 d
 1396 2687 d 1398 2682 d 1401 2679 d 1406 2678 d 1409 2678 d 1414 2679 d
 1417 2682 d 1415 2690 r 1415 2695 d 1414 2698 d 1406 2700 r 1403 2698 d
 1400 2695 d 1398 2690 d 1398 2687 d 1400 2682 d 1403 2679 d 1406 2678 d
 1428 2711 r 1439 2678 d 1430 2711 r 1439 2682 d 1450 2711 r 1439 2678 d
 1423 2711 r 1435 2711 d 1446 2711 r 1455 2711 d 1461 2725 r 1462 2724 d
 1461 2723 d 1460 2724 d 1460 2725 d 1461 2727 d 1462 2728 d 1464 2729 d
 1468 2729 d 1471 2728 d 1472 2727 d 1473 2725 d 1473 2723 d 1472 2721 d
 1469 2719 d 1464 2717 d 1462 2716 d 1461 2715 d 1460 2712 d 1460 2709 d
 1468 2729 r 1470 2728 d 1471 2727 d 1472 2725 d 1472 2723 d 1471 2721 d
 1468 2719 d 1464 2717 d 1460 2711 r 1461 2712 d 1462 2712 d 1467 2710 d
 1470 2710 d 1472 2711 d 1473 2712 d 1462 2712 r 1467 2709 d 1471 2709 d
 1472 2710 d 1473 2712 d 1473 2714 d  424  460 r 2313  460 d  424  460 r
  424  511 d  526  460 r  526  486 d  628  460 r  628  486 d  730  460 r
  730  486 d  833  460 r  833  486 d  935  460 r  935  511 d 1037  460 r
 1037  486 d 1139  460 r 1139  486 d 1241  460 r 1241  486 d 1343  460 r
 1343  486 d 1445  460 r 1445  511 d 1547  460 r 1547  486 d 1649  460 r
 1649  486 d 1752  460 r 1752  486 d 1854  460 r 1854  486 d 1956  460 r
 1956  511 d 2058  460 r 2058  486 d 2160  460 r 2160  486 d 2262  460 r
 2262  486 d  394  410 r  422  410 d  433  423 r  435  421 d  433  420 d
  432  421 d  432  423 d  433  426 d  435  427 d  440  429 d  446  429 d
  451  427 d  452  426 d  454  423 d  454  420 d  452  416 d  448  413 d
  440  410 d  437  408 d  433  405 d  432  400 d  432  396 d  446  429 r
  449  427 d  451  426 d  452  423 d  452  420 d  451  416 d  446  413 d
  440  410 d  432  399 r  433  400 d  437  400 d  445  397 d  449  397 d
  452  399 d  454  400 d  437  400 r  445  396 d  451  396 d  452  397 d
  454  400 d  454  404 d  905  410 r  933  410 d  948  423 r  951  424 d
  956  429 d  956  396 d  954  427 r  954  396 d  948  396 r  962  396 d
 1443  429 r 1439  427 d 1435  423 d 1434  415 d 1434  410 d 1435  402 d
 1439  397 d 1443  396 d 1446  396 d 1451  397 d 1454  402 d 1456  410 d
 1456  415 d 1454  423 d 1451  427 d 1446  429 d 1443  429 d 1440  427 d
 1439  426 d 1437  423 d 1435  415 d 1435  410 d 1437  402 d 1439  399 d
 1440  397 d 1443  396 d 1446  396 r 1450  397 d 1451  399 d 1453  402 d
 1454  410 d 1454  415 d 1453  423 d 1451  426 d 1450  427 d 1446  429 d
 1950  423 r 1953  424 d 1957  429 d 1957  396 d 1956  427 r 1956  396 d
 1950  396 r 1964  396 d  424 1635 r 2313 1635 d  424 1635 r  424 1584 d
  526 1635 r  526 1610 d  628 1635 r  628 1610 d  730 1635 r  730 1610 d
  833 1635 r  833 1610 d  935 1635 r  935 1584 d 1037 1635 r 1037 1610 d
 1139 1635 r 1139 1610 d 1241 1635 r 1241 1610 d 1343 1635 r 1343 1610 d
 1445 1635 r 1445 1584 d 1547 1635 r 1547 1610 d 1649 1635 r 1649 1610 d
 1752 1635 r 1752 1610 d 1854 1635 r 1854 1610 d 1956 1635 r 1956 1584 d
 2058 1635 r 2058 1610 d 2160 1635 r 2160 1610 d 2262 1635 r 2262 1610 d
  424  460 r  424 1635 d  424  460 r  475  460 d  424  528 r  449  528 d
  424  595 r  449  595 d  424  662 r  449  662 d  424  729 r  449  729 d
  424  796 r  475  796 d  424  863 r  449  863 d  424  930 r  449  930 d
  424  997 r  449  997 d  424 1065 r  449 1065 d  424 1132 r  475 1132 d
  424 1199 r  449 1199 d  424 1266 r  449 1266 d  424 1333 r  449 1333 d
  424 1400 r  449 1400 d  424 1467 r  475 1467 d  424 1535 r  449 1535 d
  424 1602 r  449 1602 d  381  479 r  377  477 d  373  473 d  372  465 d
  372  460 d  373  452 d  377  447 d  381  446 d  384  446 d  389  447 d
  392  452 d  394  460 d  394  465 d  392  473 d  389  477 d  384  479 d
  381  479 d  378  477 d  377  476 d  375  473 d  373  465 d  373  460 d
  375  452 d  377  449 d  378  447 d  381  446 d  384  446 r  388  447 d
  389  449 d  391  452 d  392  460 d  392  465 d  391  473 d  389  476 d
  388  477 d  384  479 d  345  809 r  348  810 d  352  815 d  352  782 d
  351  813 r  351  782 d  345  782 r  359  782 d  381  815 r  376  813 d
  373  809 d  372  801 d  372  796 d  373  788 d  376  783 d  381  782 d
  384  782 d  389  783 d  392  788 d  394  796 d  394  801 d  392  809 d
  389  813 d  384  815 d  381  815 d  378  813 d  376  812 d  375  809 d
  373  801 d  373  796 d  375  788 d  376  785 d  378  783 d  381  782 d
  384  782 r  387  783 d  389  785 d  391  788 d  392  796 d  392  801 d
  391  809 d  389  812 d  387  813 d  384  815 d  341 1145 r  343 1143 d
  341 1142 d  340 1143 d  340 1145 d  341 1148 d  343 1149 d  348 1151 d
  354 1151 d  359 1149 d  360 1148 d  362 1145 d  362 1142 d  360 1138 d
  356 1135 d  348 1132 d  345 1130 d  341 1127 d  340 1122 d  340 1118 d
  354 1151 r  357 1149 d  359 1148 d  360 1145 d  360 1142 d  359 1138 d
  354 1135 d  348 1132 d  340 1121 r  341 1122 d  345 1122 d  352 1119 d
  357 1119 d  360 1121 d  362 1122 d  345 1122 r  352 1118 d  359 1118 d
  360 1119 d  362 1122 d  362 1126 d  381 1151 r  376 1149 d  373 1145 d
  372 1137 d  372 1132 d  373 1124 d  376 1119 d  381 1118 d  384 1118 d
  389 1119 d  392 1124 d  394 1132 d  394 1137 d  392 1145 d  389 1149 d
  384 1151 d  381 1151 d  378 1149 d  376 1148 d  375 1145 d  373 1137 d
  373 1132 d  375 1124 d  376 1121 d  378 1119 d  381 1118 d  384 1118 r
  387 1119 d  389 1121 d  391 1124 d  392 1132 d  392 1137 d  391 1145 d
  389 1148 d  387 1149 d  384 1151 d  341 1481 r  343 1480 d  341 1478 d
  340 1480 d  340 1481 d  343 1484 d  348 1486 d  354 1486 d  359 1484 d
  360 1481 d  360 1477 d  359 1473 d  354 1472 d  349 1472 d  354 1486 r
  357 1484 d  359 1481 d  359 1477 d  357 1473 d  354 1472 d  357 1470 d
  360 1467 d  362 1464 d  362 1459 d  360 1456 d  359 1454 d  354 1453 d
  348 1453 d  343 1454 d  341 1456 d  340 1459 d  340 1461 d  341 1462 d
  343 1461 d  341 1459 d  359 1469 r  360 1464 d  360 1459 d  359 1456 d
  357 1454 d  354 1453 d  381 1486 r  376 1484 d  373 1480 d  372 1472 d
  372 1467 d  373 1459 d  376 1454 d  381 1453 d  384 1453 d  389 1454 d
  392 1459 d  394 1467 d  394 1472 d  392 1480 d  389 1484 d  384 1486 d
  381 1486 d  378 1484 d  376 1483 d  375 1480 d  373 1472 d  373 1467 d
  375 1459 d  376 1456 d  378 1454 d  381 1453 d  384 1453 r  387 1454 d
  389 1456 d  391 1459 d  392 1467 d  392 1472 d  391 1480 d  389 1483 d
  387 1484 d  384 1486 d 2313  460 r 2313 1635 d 2313  460 r 2262  460 d
 2313  528 r 2288  528 d 2313  595 r 2288  595 d 2313  662 r 2288  662 d
 2313  729 r 2288  729 d 2313  796 r 2262  796 d 2313  863 r 2288  863 d
 2313  930 r 2288  930 d 2313  997 r 2288  997 d 2313 1065 r 2288 1065 d
 2313 1132 r 2262 1132 d 2313 1199 r 2288 1199 d 2313 1266 r 2288 1266 d
 2313 1333 r 2288 1333 d 2313 1400 r 2288 1400 d 2313 1467 r 2262 1467 d
 2313 1535 r 2288 1535 d 2313 1602 r 2288 1602 d 1359  367 r 1369  345 d
 1361  367 r 1369  348 d 1378  367 r 1369  345 d 1366  338 d 1363  335 d
 1359  334 d 1358  334 d 1356  335 d 1358  337 d 1359  335 d 1355  367 r
 1366  367 d 1374  367 r 1383  367 d  215  927 r  248  927 d  215  928 r
  248  928 d  231  927 r  228  924 d  226  920 d  226  917 d  228  913 d
  231  909 d  236  908 d  239  908 d  244  909 d  247  913 d  248  917 d
  248  920 d  247  924 d  244  927 d  226  917 r  228  914 d  231  911 d
  236  909 d  239  909 d  244  911 d  247  914 d  248  917 d  215  922 r
  215  928 d  248  927 r  248  933 d  201  940 r  202  941 d  203  940 d
  202  939 d  201  939 d  199  940 d  198  941 d  197  944 d  197  948 d
  198  951 d  199  952 d  201  953 d  203  953 d  205  952 d  207  949 d
  209  944 d  210  942 d  211  940 d  214  939 d  217  939 d  197  948 r
  198  950 d  199  951 d  201  952 d  203  952 d  205  951 d  207  948 d
  209  944 d  215  939 r  214  940 d  214  942 d  216  947 d  216  950 d
  215  952 d  214  953 d  214  942 r  217  947 d  217  951 d  216  952 d
  214  953 d  212  953 d  226  987 r  226  970 d  228  965 d  232  962 d
  237  960 d  242  960 d  245  962 d  247  963 d  248  966 d  248  970 d
  247  974 d  242  978 d  237  979 d  232  979 d  229  978 d  228  976 d
  226  973 d  226  970 r  228  966 d  232  963 d  237  962 d  244  962 d
  247  963 d  248  970 r  247  973 d  242  976 d  237  978 d  231  978 d
  228  976 d  228  987 d  209 1022 r  259  993 d  215 1049 r  248 1049 d
  215 1051 r  248 1051 d  231 1049 r  228 1046 d  226 1043 d  226 1040 d
  228 1035 d  231 1032 d  236 1030 d  239 1030 d  244 1032 d  247 1035 d
  248 1040 d  248 1043 d  247 1046 d  244 1049 d  226 1040 r  228 1036 d
  231 1033 d  236 1032 d  239 1032 d  244 1033 d  247 1036 d  248 1040 d
  215 1044 r  215 1051 d  248 1049 r  248 1055 d  226 1065 r  248 1074 d
  226 1067 r  245 1074 d  226 1084 r  248 1074 d  255 1071 d  258 1068 d
  259 1065 d  259 1063 d  258 1062 d  256 1063 d  258 1065 d  226 1060 r
  226 1071 d  226 1079 r  226 1089 d  242 1096 r  241 1098 d  238 1101 d
  258 1101 d  239 1100 r  258 1100 d  258 1096 r  258 1105 d  215 1133 r
  248 1133 d  215 1135 r  248 1135 d  231 1133 r  228 1130 d  226 1127 d
  226 1124 d  228 1119 d  231 1116 d  236 1114 d  239 1114 d  244 1116 d
  247 1119 d  248 1124 d  248 1127 d  247 1130 d  244 1133 d  226 1124 r
  228 1120 d  231 1117 d  236 1116 d  239 1116 d  244 1117 d  247 1120 d
  248 1124 d  215 1128 r  215 1135 d  248 1133 r  248 1140 d  226 1149 r
  248 1159 d  226 1151 r  245 1159 d  226 1168 r  248 1159 d  255 1155 d
  258 1152 d  259 1149 d  259 1147 d  258 1146 d  256 1147 d  258 1149 d
  226 1144 r  226 1155 d  226 1163 r  226 1173 d  242 1178 r  243 1179 d
  244 1178 d  243 1177 d  242 1177 d  240 1178 d  239 1179 d  238 1182 d
  238 1186 d  239 1189 d  240 1190 d  242 1191 d  244 1191 d  245 1190 d
  247 1187 d  249 1182 d  250 1180 d  252 1178 d  255 1177 d  258 1177 d
  238 1186 r  239 1188 d  240 1189 d  242 1190 d  244 1190 d  245 1189 d
  247 1186 d  249 1182 d  256 1177 r  255 1178 d  255 1180 d  257 1185 d
  257 1188 d  256 1190 d  255 1191 d  255 1180 r  258 1185 d  258 1189 d
  257 1190 d  255 1191 d  253 1191 d  534 1554 r  534 1521 d  536 1554 r
  536 1521 d  529 1554 r  548 1554 d  553 1552 d  555 1551 d  556 1548 d
  556 1545 d  555 1541 d  553 1540 d  548 1538 d  548 1554 r  551 1552 d
  553 1551 d  555 1548 d  555 1545 d  553 1541 d  551 1540 d  548 1538 d
  536 1538 r  548 1538 d  553 1537 d  555 1535 d  556 1532 d  556 1527 d
  555 1524 d  553 1522 d  548 1521 d  529 1521 d  548 1538 r  551 1537 d
  553 1535 d  555 1532 d  555 1527 d  553 1524 d  551 1522 d  548 1521 d
  569 1554 r  569 1521 d  570 1554 r  570 1521 d  580 1545 r  580 1532 d
  564 1554 r  589 1554 d  589 1546 d  588 1554 d  570 1538 r  580 1538 d
  564 1521 r  575 1521 d  601 1554 r  601 1521 d  602 1554 r  602 1521 d
  623 1554 r  602 1533 d  610 1540 r  623 1521 d  609 1540 r  621 1521 d
  596 1554 r  607 1554 d  618 1554 r  628 1554 d  596 1521 r  607 1521 d
  616 1521 r  628 1521 d  637 1554 r  637 1521 d  639 1554 r  639 1521 d
  632 1554 r  643 1554 d  632 1521 r  656 1521 d  656 1529 d  655 1521 d
  702 1543 r  699 1541 d  697 1540 d  696 1537 d  696 1533 d  697 1530 d
  699 1529 d  702 1527 d  705 1527 d  709 1529 d  710 1530 d  712 1533 d
  712 1537 d  710 1540 d  709 1541 d  705 1543 d  702 1543 d  699 1541 r
  697 1538 d  697 1532 d  699 1529 d  709 1529 r  710 1532 d  710 1538 d
  709 1541 d  710 1540 r  712 1541 d  715 1543 d  715 1541 d  712 1541 d
  697 1530 r  696 1529 d  694 1525 d  694 1524 d  696 1521 d  701 1519 d
  709 1519 d  713 1518 d  715 1516 d  694 1524 r  696 1522 d  701 1521 d
  709 1521 d  713 1519 d  715 1516 d  715 1514 d  713 1511 d  709 1510 d
  699 1510 d  694 1511 d  693 1514 d  693 1516 d  694 1519 d  699 1521 d
  728 1554 r  728 1521 d  729 1554 r  729 1521 d  723 1554 r  729 1554 d
  723 1521 r  734 1521 d  745 1543 r  745 1525 d  747 1522 d  751 1521 d
  755 1521 d  759 1522 d  763 1525 d  747 1543 r  747 1525 d  748 1522 d
  751 1521 d  763 1543 r  763 1521 d  764 1543 r  764 1521 d  740 1543 r
  747 1543 d  758 1543 r  764 1543 d  763 1521 r  769 1521 d  786 1543 r
  782 1541 d  778 1538 d  777 1533 d  777 1530 d  778 1525 d  782 1522 d
  786 1521 d  790 1521 d  794 1522 d  797 1525 d  799 1530 d  799 1533 d
  797 1538 d  794 1541 d  790 1543 d  786 1543 d  783 1541 d  780 1538 d
  778 1533 d  778 1530 d  780 1525 d  783 1522 d  786 1521 d  790 1521 r
  793 1522 d  796 1525 d  797 1530 d  797 1533 d  796 1538 d  793 1541 d
  790 1543 d  812 1543 r  812 1521 d  813 1543 r  813 1521 d  813 1538 r
  817 1541 d  821 1543 d  824 1543 d  829 1541 d  831 1538 d  831 1521 d
  824 1543 r  828 1541 d  829 1538 d  829 1521 d  807 1543 r  813 1543 d
  807 1521 r  818 1521 d  824 1521 r  836 1521 d  859 1541 r  861 1543 d
  861 1538 d  859 1541 d  855 1543 d  850 1543 d  845 1541 d  843 1540 d
  843 1538 d  845 1535 d  848 1533 d  856 1530 d  859 1529 d  861 1527 d
  843 1538 r  845 1537 d  848 1535 d  856 1532 d  859 1530 d  861 1527 d
  861 1524 d  859 1522 d  855 1521 d  850 1521 d  845 1522 d  843 1525 d
  843 1521 d  845 1522 d  872 1521 r  870 1522 d  872 1524 d  874 1522 d
  874 1519 d  872 1516 d  870 1514 d  915 1554 r  915 1521 d  917 1554 r
  917 1521 d  932 1543 r  917 1527 d  924 1533 r  934 1521 d  923 1533 r
  932 1521 d  910 1554 r  917 1554 d  928 1543 r  937 1543 d  910 1521 r
  921 1521 d  928 1521 r  939 1521 d  950 1531 r  948 1530 d  946 1527 d
  945 1523 d  945 1520 d  946 1515 d  948 1512 d  950 1511 d  952 1511 d
  955 1512 d  957 1515 d  958 1520 d  958 1523 d  957 1527 d  955 1530 d
  952 1531 d  950 1531 d  949 1530 d  948 1529 d  947 1527 d  946 1523 d
  946 1520 d  947 1515 d  948 1513 d  949 1512 d  950 1511 d  952 1511 r
  954 1512 d  955 1513 d  956 1515 d  957 1520 d  957 1523 d  956 1527 d
  955 1529 d  954 1530 d  952 1531 d  966 1540 r  994 1540 d  966 1530 r
  994 1530 d 1013 1554 r 1009 1552 d 1005 1548 d 1004 1540 d 1004 1535 d
 1005 1527 d 1009 1522 d 1013 1521 d 1017 1521 d 1021 1522 d 1024 1527 d
 1026 1535 d 1026 1540 d 1024 1548 d 1021 1552 d 1017 1554 d 1013 1554 d
 1010 1552 d 1009 1551 d 1007 1548 d 1005 1540 d 1005 1535 d 1007 1527 d
 1009 1524 d 1010 1522 d 1013 1521 d 1017 1521 r 1020 1522 d 1021 1524 d
 1023 1527 d 1024 1535 d 1024 1540 d 1023 1548 d 1021 1551 d 1020 1552 d
 1017 1554 d 1037 1524 r 1036 1522 d 1037 1521 d 1039 1522 d 1037 1524 d
 1058 1554 r 1053 1552 d 1050 1548 d 1048 1540 d 1048 1535 d 1050 1527 d
 1053 1522 d 1058 1521 d 1061 1521 d 1066 1522 d 1069 1527 d 1070 1535 d
 1070 1540 d 1069 1548 d 1066 1552 d 1061 1554 d 1058 1554 d 1055 1552 d
 1053 1551 d 1051 1548 d 1050 1540 d 1050 1535 d 1051 1527 d 1053 1524 d
 1055 1522 d 1058 1521 d 1061 1521 r 1064 1522 d 1066 1524 d 1067 1527 d
 1069 1535 d 1069 1540 d 1067 1548 d 1066 1551 d 1064 1552 d 1061 1554 d
 1085 1548 r 1088 1549 d 1093 1554 d 1093 1521 d 1091 1552 r 1091 1521 d
 1085 1521 r 1099 1521 d 1163 1549 r 1164 1546 d 1164 1554 d 1163 1549 d
 1159 1552 d 1155 1554 d 1151 1554 d 1147 1552 d 1144 1549 d 1142 1546 d
 1140 1541 d 1140 1533 d 1142 1529 d 1144 1525 d 1147 1522 d 1151 1521 d
 1155 1521 d 1159 1522 d 1163 1525 d 1151 1554 r 1148 1552 d 1145 1549 d
 1144 1546 d 1142 1541 d 1142 1533 d 1144 1529 d 1145 1525 d 1148 1522 d
 1151 1521 d 1163 1533 r 1163 1521 d 1164 1533 r 1164 1521 d 1158 1533 r
 1167 1533 d 1177 1533 r 1196 1533 d 1196 1537 d 1194 1540 d 1193 1541 d
 1190 1543 d 1185 1543 d 1180 1541 d 1177 1538 d 1175 1533 d 1175 1530 d
 1177 1525 d 1180 1522 d 1185 1521 d 1188 1521 d 1193 1522 d 1196 1525 d
 1194 1533 r 1194 1538 d 1193 1541 d 1185 1543 r 1182 1541 d 1178 1538 d
 1177 1533 d 1177 1530 d 1178 1525 d 1182 1522 d 1185 1521 d 1207 1554 r
 1218 1521 d 1209 1554 r 1218 1525 d 1229 1554 r 1218 1521 d 1202 1554 r
 1213 1554 d 1224 1554 r 1234 1554 d 1242 1521 r 1240 1522 d 1242 1524 d
 1244 1522 d 1244 1519 d 1242 1516 d 1240 1514 d 1285 1543 r 1302 1521 d
 1286 1543 r 1304 1521 d 1304 1543 r 1285 1521 d 1280 1543 r 1291 1543 d
 1299 1543 r 1309 1543 d 1280 1521 r 1290 1521 d 1297 1521 r 1309 1521 d
 1320 1531 r 1317 1530 d 1316 1527 d 1315 1523 d 1315 1520 d 1316 1515 d
 1317 1512 d 1320 1511 d 1322 1511 d 1325 1512 d 1327 1515 d 1328 1520 d
 1328 1523 d 1327 1527 d 1325 1530 d 1322 1531 d 1320 1531 d 1318 1530 d
 1317 1529 d 1317 1527 d 1316 1523 d 1316 1520 d 1317 1515 d 1317 1513 d
 1318 1512 d 1320 1511 d 1322 1511 r 1324 1512 d 1325 1513 d 1326 1515 d
 1327 1520 d 1327 1523 d 1326 1527 d 1325 1529 d 1324 1530 d 1322 1531 d
 1336 1540 r 1364 1540 d 1336 1530 r 1364 1530 d 1383 1554 r 1378 1552 d
 1375 1548 d 1374 1540 d 1374 1535 d 1375 1527 d 1378 1522 d 1383 1521 d
 1386 1521 d 1391 1522 d 1394 1527 d 1396 1535 d 1396 1540 d 1394 1548 d
 1391 1552 d 1386 1554 d 1383 1554 d 1380 1552 d 1378 1551 d 1377 1548 d
 1375 1540 d 1375 1535 d 1377 1527 d 1378 1524 d 1380 1522 d 1383 1521 d
 1386 1521 r 1390 1522 d 1391 1524 d 1393 1527 d 1394 1535 d 1394 1540 d
 1393 1548 d 1391 1551 d 1390 1552 d 1386 1554 d 1407 1524 r 1405 1522 d
 1407 1521 d 1409 1522 d 1407 1524 d 1423 1548 r 1426 1549 d 1431 1554 d
 1431 1521 d 1429 1552 r 1429 1521 d 1423 1521 r 1437 1521 d lt1  424  523 r
  475  532 d  526  542 d  577  552 d  628  565 d  679  579 d  730  594 d
  781  612 d  833  632 d  884  653 d  935  678 d  986  705 d 1037  734 d
 1088  767 d 1139  803 d 1190  840 d 1241  880 d 1292  924 d 1343  971 d
 1394 1021 d 1445 1071 d 1496 1125 d 1547 1179 d 1598 1232 d 1649 1286 d
 1701 1340 d 1752 1390 d 1803 1434 d 1854 1471 d 1905 1498 d 1956 1508 d
 2007 1504 d 2058 1474 d 2109 1400 d 2160 1273 d 2211 1071 d 2262  765 d
 2313  460 d  577 1451 r  833 1451 d lt0  900 1470 r  895 1468 d  892 1465 d
  890 1462 d  889 1456 d  889 1451 d  890 1445 d  892 1441 d  895 1438 d
  900 1437 d  903 1437 d  908 1438 d  911 1441 d  913 1445 d  914 1451 d
  914 1456 d  913 1462 d  911 1465 d  908 1468 d  903 1470 d  900 1470 d
  897 1468 d  894 1465 d  892 1462 d  890 1456 d  890 1451 d  892 1445 d
  894 1441 d  897 1438 d  900 1437 d  903 1437 r  906 1438 d  909 1441 d
  911 1445 d  913 1451 d  913 1456 d  911 1462 d  909 1465 d  906 1468 d
  903 1470 d  894 1441 r  897 1445 d  900 1445 d  903 1443 d  905 1440 d
  906 1434 d  908 1432 d  909 1432 d  911 1434 d  923 1484 r  924 1483 d
  923 1482 d  922 1483 d  922 1484 d  923 1486 d  924 1487 d  927 1488 d
  930 1488 d  933 1487 d  934 1486 d  935 1484 d  935 1482 d  934 1480 d
  931 1478 d  927 1476 d  925 1475 d  923 1474 d  922 1471 d  922 1468 d
  930 1488 r  932 1487 d  933 1486 d  934 1484 d  934 1482 d  933 1480 d
  930 1478 d  927 1476 d  922 1470 r  923 1471 d  925 1471 d  929 1469 d
  932 1469 d  934 1470 d  935 1471 d  925 1471 r  929 1468 d  933 1468 d
  934 1469 d  935 1471 d  935 1473 d  982 1468 r  981 1467 d  982 1465 d
  984 1467 d  984 1468 d  982 1470 d  979 1470 d  976 1468 d  974 1465 d
  974 1437 d  979 1470 r  978 1468 d  976 1465 d  976 1437 d  970 1459 r
  981 1459 d  970 1437 r  981 1437 d  994 1456 r  994 1454 d  992 1454 d
  992 1456 d  994 1457 d  997 1459 d 1003 1459 d 1006 1457 d 1008 1456 d
 1009 1453 d 1009 1441 d 1011 1438 d 1013 1437 d 1008 1456 r 1008 1441 d
 1009 1438 d 1013 1437 d 1014 1437 d 1008 1453 r 1006 1451 d  997 1449 d
  992 1448 d  990 1445 d  990 1441 d  992 1438 d  997 1437 d 1001 1437 d
 1005 1438 d 1008 1441 d  997 1449 r  994 1448 d  992 1445 d  992 1441 d
  994 1438 d  997 1437 d 1041 1454 r 1040 1453 d 1041 1451 d 1043 1453 d
 1043 1454 d 1040 1457 d 1036 1459 d 1032 1459 d 1027 1457 d 1024 1454 d
 1022 1449 d 1022 1446 d 1024 1441 d 1027 1438 d 1032 1437 d 1035 1437 d
 1040 1438 d 1043 1441 d 1032 1459 r 1028 1457 d 1025 1454 d 1024 1449 d
 1024 1446 d 1025 1441 d 1028 1438 d 1032 1437 d 1055 1470 r 1055 1443 d
 1057 1438 d 1060 1437 d 1063 1437 d 1067 1438 d 1068 1441 d 1057 1470 r
 1057 1443 d 1059 1438 d 1060 1437 d 1051 1459 r 1063 1459 d lt4  424  521 r
  475  529 d  526  538 d  577  548 d  628  559 d  679  571 d  730  586 d
  781  601 d  833  617 d  884  637 d  935  657 d  986  680 d 1037  705 d
 1088  732 d 1139  761 d 1190  792 d 1241  826 d 1292  860 d 1343  897 d
 1394  934 d 1445  974 d 1496 1014 d 1547 1058 d 1598 1098 d 1649 1138 d
 1701 1179 d 1752 1212 d 1803 1239 d 1854 1269 d 1905 1286 d 1956 1286 d
 2007 1263 d 2058 1212 d 2109 1138 d 2160 1004 d 2211  823 d 2262  548 d
 2313  460 d  577 1367 r  833 1367 d lt0  892 1386 r  892 1353 d  894 1386 r
  894 1353 d  909 1375 r  894 1359 d  901 1365 r  911 1353 d  900 1365 r
  909 1353 d  887 1386 r  894 1386 d  905 1375 r  914 1375 d  887 1353 r
  898 1353 d  905 1353 r  916 1353 d  927 1363 r  927 1343 d  928 1363 r
  928 1343 d  922 1363 r  921 1358 d  921 1363 d  935 1363 d  935 1358 d
  934 1363 d  925 1343 r  931 1343 d  941 1400 r  942 1399 d  941 1398 d
  940 1399 d  940 1400 d  941 1402 d  942 1403 d  945 1404 d  948 1404 d
  951 1403 d  952 1402 d  953 1400 d  953 1398 d  952 1396 d  949 1394 d
  945 1392 d  943 1391 d  941 1390 d  940 1387 d  940 1384 d  948 1404 r
  950 1403 d  951 1402 d  952 1400 d  952 1398 d  951 1396 d  948 1394 d
  945 1392 d  940 1386 r  941 1387 d  943 1387 d  947 1385 d  950 1385 d
  952 1386 d  953 1387 d  943 1387 r  947 1384 d  951 1384 d  952 1385 d
  953 1387 d  953 1389 d 1001 1384 r  999 1383 d 1001 1381 d 1002 1383 d
 1002 1384 d 1001 1386 d  997 1386 d  994 1384 d  993 1381 d  993 1353 d
  997 1386 r  996 1384 d  994 1381 d  994 1353 d  988 1375 r  999 1375 d
  988 1353 r  999 1353 d 1012 1372 r 1012 1370 d 1010 1370 d 1010 1372 d
 1012 1373 d 1015 1375 d 1021 1375 d 1024 1373 d 1026 1372 d 1028 1369 d
 1028 1357 d 1029 1354 d 1031 1353 d 1026 1372 r 1026 1357 d 1028 1354 d
 1031 1353 d 1032 1353 d 1026 1369 r 1024 1367 d 1015 1365 d 1010 1364 d
 1008 1361 d 1008 1357 d 1010 1354 d 1015 1353 d 1020 1353 d 1023 1354 d
 1026 1357 d 1015 1365 r 1012 1364 d 1010 1361 d 1010 1357 d 1012 1354 d
 1015 1353 d 1059 1370 r 1058 1369 d 1059 1367 d 1061 1369 d 1061 1370 d
 1058 1373 d 1054 1375 d 1050 1375 d 1045 1373 d 1042 1370 d 1040 1365 d
 1040 1362 d 1042 1357 d 1045 1354 d 1050 1353 d 1053 1353 d 1058 1354 d
 1061 1357 d 1050 1375 r 1047 1373 d 1043 1370 d 1042 1365 d 1042 1362 d
 1043 1357 d 1047 1354 d 1050 1353 d 1074 1386 r 1074 1359 d 1075 1354 d
 1078 1353 d 1081 1353 d 1085 1354 d 1086 1357 d 1075 1386 r 1075 1359 d
 1077 1354 d 1078 1353 d 1069 1375 r 1081 1375 d 1096 1353 r 1094 1354 d
 1096 1356 d 1097 1354 d 1097 1351 d 1096 1348 d 1094 1346 d 1140 1375 r
 1131 1342 d 1142 1375 r 1132 1342 d 1140 1369 r 1139 1361 d 1139 1356 d
 1142 1353 d 1145 1353 d 1148 1354 d 1151 1357 d 1154 1364 d 1158 1375 r
 1153 1357 d 1153 1354 d 1156 1353 d 1159 1354 d 1162 1359 d 1159 1375 r
 1154 1357 d 1154 1354 d 1156 1353 d 1169 1400 r 1170 1399 d 1169 1398 d
 1168 1399 d 1168 1400 d 1169 1402 d 1170 1403 d 1173 1404 d 1177 1404 d
 1180 1403 d 1181 1402 d 1182 1400 d 1182 1398 d 1181 1396 d 1178 1394 d
 1173 1392 d 1171 1391 d 1169 1390 d 1168 1387 d 1168 1384 d 1177 1404 r
 1179 1403 d 1180 1402 d 1181 1400 d 1181 1398 d 1180 1396 d 1177 1394 d
 1173 1392 d 1168 1386 r 1169 1387 d 1171 1387 d 1176 1385 d 1179 1385 d
 1181 1386 d 1182 1387 d 1171 1387 r 1176 1384 d 1180 1384 d 1181 1385 d
 1182 1387 d 1182 1389 d 1189 1372 r 1218 1372 d 1189 1362 r 1218 1362 d
 1232 1380 r 1235 1381 d 1240 1386 d 1240 1353 d 1239 1384 r 1239 1353 d
 1232 1353 r 1247 1353 d 1269 1386 r 1264 1384 d 1261 1380 d 1259 1372 d
 1259 1367 d 1261 1359 d 1264 1354 d 1269 1353 d 1272 1353 d 1277 1354 d
 1280 1359 d 1281 1367 d 1281 1372 d 1280 1380 d 1277 1384 d 1272 1386 d
 1269 1386 d 1266 1384 d 1264 1383 d 1262 1380 d 1261 1372 d 1261 1367 d
 1262 1359 d 1264 1356 d 1266 1354 d 1269 1353 d 1272 1353 r 1275 1354 d
 1277 1356 d 1278 1359 d 1280 1367 d 1280 1372 d 1278 1380 d 1277 1383 d
 1275 1384 d 1272 1386 d 1289 1392 r 1306 1392 d 1313 1401 r 1314 1400 d
 1313 1399 d 1312 1400 d 1312 1401 d 1314 1403 d 1317 1404 d 1321 1404 d
 1323 1403 d 1324 1401 d 1324 1398 d 1323 1396 d 1321 1395 d 1318 1395 d
 1321 1404 r 1322 1403 d 1323 1401 d 1323 1398 d 1322 1396 d 1321 1395 d
 1322 1394 d 1324 1392 d 1325 1390 d 1325 1388 d 1324 1386 d 1323 1385 d
 1321 1384 d 1317 1384 d 1314 1385 d 1313 1386 d 1312 1388 d 1312 1389 d
 1313 1390 d 1314 1389 d 1313 1388 d 1323 1393 r 1324 1390 d 1324 1388 d
 1323 1386 d 1322 1385 d 1321 1384 d 1384 1381 r 1385 1378 d 1385 1386 d
 1384 1381 d 1381 1384 d 1376 1386 d 1373 1386 d 1368 1384 d 1365 1381 d
 1363 1378 d 1362 1373 d 1362 1365 d 1363 1361 d 1365 1357 d 1368 1354 d
 1373 1353 d 1376 1353 d 1381 1354 d 1384 1357 d 1373 1386 r 1369 1384 d
 1366 1381 d 1365 1378 d 1363 1373 d 1363 1365 d 1365 1361 d 1366 1357 d
 1369 1354 d 1373 1353 d 1384 1365 r 1384 1353 d 1385 1365 r 1385 1353 d
 1379 1365 r 1388 1365 d 1398 1365 r 1417 1365 d 1417 1369 d 1415 1372 d
 1414 1373 d 1411 1375 d 1406 1375 d 1401 1373 d 1398 1370 d 1396 1365 d
 1396 1362 d 1398 1357 d 1401 1354 d 1406 1353 d 1409 1353 d 1414 1354 d
 1417 1357 d 1415 1365 r 1415 1370 d 1414 1373 d 1406 1375 r 1403 1373 d
 1400 1370 d 1398 1365 d 1398 1362 d 1400 1357 d 1403 1354 d 1406 1353 d
 1428 1386 r 1439 1353 d 1430 1386 r 1439 1357 d 1450 1386 r 1439 1353 d
 1423 1386 r 1435 1386 d 1446 1386 r 1455 1386 d 1461 1400 r 1462 1399 d
 1461 1398 d 1460 1399 d 1460 1400 d 1461 1402 d 1462 1403 d 1464 1404 d
 1468 1404 d 1471 1403 d 1472 1402 d 1473 1400 d 1473 1398 d 1472 1396 d
 1469 1394 d 1464 1392 d 1462 1391 d 1461 1390 d 1460 1387 d 1460 1384 d
 1468 1404 r 1470 1403 d 1471 1402 d 1472 1400 d 1472 1398 d 1471 1396 d
 1468 1394 d 1464 1392 d 1460 1386 r 1461 1387 d 1462 1387 d 1467 1385 d
 1470 1385 d 1472 1386 d 1473 1387 d 1462 1387 r 1467 1384 d 1471 1384 d
 1472 1385 d 1473 1387 d 1473 1389 d 1913  244 r 1913  211 d 1915  244 r
 1915  211 d 1924  235 r 1924  222 d 1908  244 r 1934  244 d 1934  236 d
 1932  244 d 1915  228 r 1924  228 d 1908  211 r 1919  211 d 1945  244 r
 1943  242 d 1945  241 d 1946  242 d 1945  244 d 1945  233 r 1945  211 d
 1946  233 r 1946  211 d 1940  233 r 1946  233 d 1940  211 r 1951  211 d
 1968  233 r 1965  231 d 1964  230 d 1962  227 d 1962  223 d 1964  220 d
 1965  219 d 1968  217 d 1972  217 d 1975  219 d 1976  220 d 1978  223 d
 1978  227 d 1976  230 d 1975  231 d 1972  233 d 1968  233 d 1965  231 r
 1964  228 d 1964  222 d 1965  219 d 1975  219 r 1976  222 d 1976  228 d
 1975  231 d 1976  230 r 1978  231 d 1981  233 d 1981  231 d 1978  231 d
 1964  220 r 1962  219 d 1961  215 d 1961  214 d 1962  211 d 1967  209 d
 1975  209 d 1980  208 d 1981  206 d 1961  214 r 1962  212 d 1967  211 d
 1975  211 d 1980  209 d 1981  206 d 1981  204 d 1980  201 d 1975  200 d
 1965  200 d 1961  201 d 1959  204 d 1959  206 d 1961  209 d 1965  211 d
 1992  214 r 1991  212 d 1992  211 d 1994  212 d 1992  214 d 2037  238 r
 2040  239 d 2045  244 d 2045  211 d 2043  242 r 2043  211 d 2037  211 r
 2051  211 d 2067  244 r 2067  211 d 2069  244 r 2069  211 d 2069  228 r
 2072  231 d 2075  233 d 2078  233 d 2083  231 d 2086  228 d 2088  223 d
 2088  220 d 2086  215 d 2083  212 d 2078  211 d 2075  211 d 2072  212 d
 2069  215 d 2078  233 r 2081  231 d 2084  228 d 2086  223 d 2086  220 d
 2084  215 d 2081  212 d 2078  211 d 2062  244 r 2069  244 d
e
%%Trailer
EndPSPlot
%Postscript file for fig 2a begins here.
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0  424 1838 r 2313 1838 d  424 1838 r  424 1864 d  424 1838 r
  424 1889 d  538 1838 r  538 1864 d  604 1838 r  604 1864 d  652 1838 r
  652 1864 d  688 1838 r  688 1864 d  718 1838 r  718 1864 d  743 1838 r
  743 1864 d  765 1838 r  765 1864 d  785 1838 r  785 1864 d  802 1838 r
  802 1864 d  802 1838 r  802 1889 d  916 1838 r  916 1864 d  982 1838 r
  982 1864 d 1029 1838 r 1029 1864 d 1066 1838 r 1066 1864 d 1096 1838 r
 1096 1864 d 1121 1838 r 1121 1864 d 1143 1838 r 1143 1864 d 1162 1838 r
 1162 1864 d 1180 1838 r 1180 1864 d 1180 1838 r 1180 1889 d 1293 1838 r
 1293 1864 d 1360 1838 r 1360 1864 d 1407 1838 r 1407 1864 d 1444 1838 r
 1444 1864 d 1474 1838 r 1474 1864 d 1499 1838 r 1499 1864 d 1521 1838 r
 1521 1864 d 1540 1838 r 1540 1864 d 1558 1838 r 1558 1864 d 1558 1838 r
 1558 1889 d 1671 1838 r 1671 1864 d 1738 1838 r 1738 1864 d 1785 1838 r
 1785 1864 d 1822 1838 r 1822 1864 d 1852 1838 r 1852 1864 d 1877 1838 r
 1877 1864 d 1899 1838 r 1899 1864 d 1918 1838 r 1918 1864 d 1935 1838 r
 1935 1864 d 1935 1838 r 1935 1889 d 2049 1838 r 2049 1864 d 2116 1838 r
 2116 1864 d 2163 1838 r 2163 1864 d 2199 1838 r 2199 1864 d 2229 1838 r
 2229 1864 d 2255 1838 r 2255 1864 d 2277 1838 r 2277 1864 d 2296 1838 r
 2296 1864 d 2313 1838 r 2313 1864 d 2313 1838 r 2313 1889 d  376 1777 r
  375 1775 d  376 1774 d  378 1775 d  376 1777 d  397 1807 r  392 1805 d
  389 1801 d  387 1793 d  387 1788 d  389 1780 d  392 1775 d  397 1774 d
  400 1774 d  405 1775 d  408 1780 d  410 1788 d  410 1793 d  408 1801 d
  405 1805 d  400 1807 d  397 1807 d  394 1805 d  392 1804 d  391 1801 d
  389 1793 d  389 1788 d  391 1780 d  392 1777 d  394 1775 d  397 1774 d
  400 1774 r  403 1775 d  405 1777 d  407 1780 d  408 1788 d  408 1793 d
  407 1801 d  405 1804 d  403 1805 d  400 1807 d  429 1807 r  424 1805 d
  421 1801 d  419 1793 d  419 1788 d  421 1780 d  424 1775 d  429 1774 d
  432 1774 d  437 1775 d  440 1780 d  441 1788 d  441 1793 d  440 1801 d
  437 1805 d  432 1807 d  429 1807 d  426 1805 d  424 1804 d  422 1801 d
  421 1793 d  421 1788 d  422 1780 d  424 1777 d  426 1775 d  429 1774 d
  432 1774 r  435 1775 d  437 1777 d  438 1780 d  440 1788 d  440 1793 d
  438 1801 d  437 1804 d  435 1805 d  432 1807 d  456 1801 r  459 1802 d
  464 1807 d  464 1774 d  462 1805 r  462 1774 d  456 1774 r  470 1774 d
  770 1777 r  769 1775 d  770 1774 d  772 1775 d  770 1777 d  791 1807 r
  786 1805 d  783 1801 d  781 1793 d  781 1788 d  783 1780 d  786 1775 d
  791 1774 d  794 1774 d  799 1775 d  802 1780 d  804 1788 d  804 1793 d
  802 1801 d  799 1805 d  794 1807 d  791 1807 d  788 1805 d  786 1804 d
  785 1801 d  783 1793 d  783 1788 d  785 1780 d  786 1777 d  788 1775 d
  791 1774 d  794 1774 r  797 1775 d  799 1777 d  801 1780 d  802 1788 d
  802 1793 d  801 1801 d  799 1804 d  797 1805 d  794 1807 d  818 1801 r
  821 1802 d  826 1807 d  826 1774 d  824 1805 r  824 1774 d  818 1774 r
  832 1774 d 1164 1777 r 1163 1775 d 1164 1774 d 1166 1775 d 1164 1777 d
 1180 1801 r 1183 1802 d 1188 1807 d 1188 1774 d 1187 1805 r 1187 1774 d
 1180 1774 r 1195 1774 d 1552 1801 r 1555 1802 d 1559 1807 d 1559 1774 d
 1558 1805 r 1558 1774 d 1552 1774 r 1566 1774 d 1914 1801 r 1917 1802 d
 1921 1807 d 1921 1774 d 1920 1805 r 1920 1774 d 1914 1774 r 1928 1774 d
 1950 1807 r 1945 1805 d 1942 1801 d 1941 1793 d 1941 1788 d 1942 1780 d
 1945 1775 d 1950 1774 d 1953 1774 d 1958 1775 d 1961 1780 d 1963 1788 d
 1963 1793 d 1961 1801 d 1958 1805 d 1953 1807 d 1950 1807 d 1947 1805 d
 1945 1804 d 1944 1801 d 1942 1793 d 1942 1788 d 1944 1780 d 1945 1777 d
 1947 1775 d 1950 1774 d 1953 1774 r 1956 1775 d 1958 1777 d 1960 1780 d
 1961 1788 d 1961 1793 d 1960 1801 d 1958 1804 d 1956 1805 d 1953 1807 d
 2276 1801 r 2279 1802 d 2283 1807 d 2283 1774 d 2282 1805 r 2282 1774 d
 2276 1774 r 2290 1774 d 2312 1807 r 2307 1805 d 2304 1801 d 2303 1793 d
 2303 1788 d 2304 1780 d 2307 1775 d 2312 1774 d 2315 1774 d 2320 1775 d
 2323 1780 d 2325 1788 d 2325 1793 d 2323 1801 d 2320 1805 d 2315 1807 d
 2312 1807 d 2309 1805 d 2307 1804 d 2306 1801 d 2304 1793 d 2304 1788 d
 2306 1780 d 2307 1777 d 2309 1775 d 2312 1774 d 2315 1774 r 2318 1775 d
 2320 1777 d 2322 1780 d 2323 1788 d 2323 1793 d 2322 1801 d 2320 1804 d
 2318 1805 d 2315 1807 d 2344 1807 r 2339 1805 d 2336 1801 d 2334 1793 d
 2334 1788 d 2336 1780 d 2339 1775 d 2344 1774 d 2347 1774 d 2352 1775 d
 2355 1780 d 2356 1788 d 2356 1793 d 2355 1801 d 2352 1805 d 2347 1807 d
 2344 1807 d 2341 1805 d 2339 1804 d 2337 1801 d 2336 1793 d 2336 1788 d
 2337 1780 d 2339 1777 d 2341 1775 d 2344 1774 d 2347 1774 r 2350 1775 d
 2352 1777 d 2353 1780 d 2355 1788 d 2355 1793 d 2353 1801 d 2352 1804 d
 2350 1805 d 2347 1807 d  424 3013 r 2313 3013 d  424 3013 r  424 2988 d
  424 3013 r  424 2962 d  538 3013 r  538 2988 d  604 3013 r  604 2988 d
  652 3013 r  652 2988 d  688 3013 r  688 2988 d  718 3013 r  718 2988 d
  743 3013 r  743 2988 d  765 3013 r  765 2988 d  785 3013 r  785 2988 d
  802 3013 r  802 2988 d  802 3013 r  802 2962 d  916 3013 r  916 2988 d
  982 3013 r  982 2988 d 1029 3013 r 1029 2988 d 1066 3013 r 1066 2988 d
 1096 3013 r 1096 2988 d 1121 3013 r 1121 2988 d 1143 3013 r 1143 2988 d
 1162 3013 r 1162 2988 d 1180 3013 r 1180 2988 d 1180 3013 r 1180 2962 d
 1293 3013 r 1293 2988 d 1360 3013 r 1360 2988 d 1407 3013 r 1407 2988 d
 1444 3013 r 1444 2988 d 1474 3013 r 1474 2988 d 1499 3013 r 1499 2988 d
 1521 3013 r 1521 2988 d 1540 3013 r 1540 2988 d 1558 3013 r 1558 2988 d
 1558 3013 r 1558 2962 d 1671 3013 r 1671 2988 d 1738 3013 r 1738 2988 d
 1785 3013 r 1785 2988 d 1822 3013 r 1822 2988 d 1852 3013 r 1852 2988 d
 1877 3013 r 1877 2988 d 1899 3013 r 1899 2988 d 1918 3013 r 1918 2988 d
 1935 3013 r 1935 2988 d 1935 3013 r 1935 2962 d 2049 3013 r 2049 2988 d
 2116 3013 r 2116 2988 d 2163 3013 r 2163 2988 d 2199 3013 r 2199 2988 d
 2229 3013 r 2229 2988 d 2255 3013 r 2255 2988 d 2277 3013 r 2277 2988 d
 2296 3013 r 2296 2988 d 2313 3013 r 2313 2988 d 2313 3013 r 2313 2962 d
  424 1838 r  424 3013 d  424 1838 r  475 1838 d  424 1917 r  449 1917 d
  424 1995 r  449 1995 d  424 2073 r  449 2073 d  424 2152 r  449 2152 d
  424 2230 r  475 2230 d  424 2308 r  449 2308 d  424 2387 r  449 2387 d
  424 2465 r  449 2465 d  424 2543 r  449 2543 d  424 2622 r  475 2622 d
  424 2700 r  449 2700 d  424 2778 r  449 2778 d  424 2857 r  449 2857 d
  424 2935 r  449 2935 d  424 3013 r  475 3013 d  381 1857 r  377 1855 d
  373 1851 d  372 1843 d  372 1838 d  373 1830 d  377 1825 d  381 1824 d
  384 1824 d  389 1825 d  392 1830 d  394 1838 d  394 1843 d  392 1851 d
  389 1855 d  384 1857 d  381 1857 d  378 1855 d  377 1854 d  375 1851 d
  373 1843 d  373 1838 d  375 1830 d  377 1827 d  378 1825 d  381 1824 d
  384 1824 r  388 1825 d  389 1827 d  391 1830 d  392 1838 d  392 1843 d
  391 1851 d  389 1854 d  388 1855 d  384 1857 d  360 2219 r  359 2217 d
  360 2216 d  362 2217 d  360 2219 d  375 2249 r  371 2233 d  375 2235 d
  379 2236 d  384 2236 d  389 2235 d  392 2232 d  394 2227 d  394 2225 d
  392 2220 d  389 2217 d  384 2216 d  379 2216 d  375 2217 d  373 2219 d
  371 2222 d  371 2224 d  373 2225 d  375 2224 d  373 2222 d  384 2236 r
  387 2235 d  391 2232 d  392 2227 d  392 2225 d  391 2220 d  387 2217 d
  384 2216 d  375 2249 r  391 2249 d  375 2247 r  383 2247 d  391 2249 d
  377 2635 r  380 2636 d  384 2641 d  384 2608 d  383 2639 r  383 2608 d
  377 2608 r  391 2608 d  332 3026 r  335 3027 d  339 3032 d  339 2999 d
  338 3030 r  338 2999 d  332 2999 r  346 2999 d  360 3002 r  359 3000 d
  360 2999 d  362 3000 d  360 3002 d  374 3032 r  371 3016 d  374 3018 d
  379 3019 d  384 3019 d  389 3018 d  392 3015 d  393 3010 d  393 3008 d
  392 3003 d  389 3000 d  384 2999 d  379 2999 d  374 3000 d  373 3002 d
  371 3005 d  371 3007 d  373 3008 d  374 3007 d  373 3005 d  384 3019 r
  387 3018 d  390 3015 d  392 3010 d  392 3008 d  390 3003 d  387 3000 d
  384 2999 d  374 3032 r  390 3032 d  374 3030 r  382 3030 d  390 3032 d
 2313 1838 r 2313 3013 d 2313 1838 r 2262 1838 d 2313 1917 r 2288 1917 d
 2313 1995 r 2288 1995 d 2313 2073 r 2288 2073 d 2313 2152 r 2288 2152 d
 2313 2230 r 2262 2230 d 2313 2308 r 2288 2308 d 2313 2387 r 2288 2387 d
 2313 2465 r 2288 2465 d 2313 2543 r 2288 2543 d 2313 2622 r 2262 2622 d
 2313 2700 r 2288 2700 d 2313 2778 r 2288 2778 d 2313 2857 r 2288 2857 d
 2313 2935 r 2288 2935 d 2313 3013 r 2262 3013 d 1256 1745 r 1246 1712 d
 1257 1745 r 1248 1712 d 1256 1739 r 1254 1731 d 1254 1726 d 1257 1723 d
 1260 1723 d 1263 1724 d 1267 1727 d 1270 1734 d 1273 1745 r 1268 1727 d
 1268 1724 d 1271 1723 d 1275 1724 d 1278 1729 d 1275 1745 r 1270 1727 d
 1270 1724 d 1271 1723 d 1285 1770 r 1286 1769 d 1285 1768 d 1284 1769 d
 1284 1770 d 1285 1772 d 1286 1773 d 1289 1774 d 1292 1774 d 1295 1773 d
 1296 1772 d 1297 1770 d 1297 1768 d 1296 1766 d 1293 1764 d 1289 1762 d
 1287 1761 d 1285 1760 d 1284 1757 d 1284 1754 d 1292 1774 r 1294 1773 d
 1295 1772 d 1296 1770 d 1296 1768 d 1295 1766 d 1292 1764 d 1289 1762 d
 1284 1756 r 1285 1757 d 1287 1757 d 1291 1755 d 1294 1755 d 1296 1756 d
 1297 1757 d 1287 1757 r 1291 1754 d 1295 1754 d 1296 1755 d 1297 1757 d
 1297 1759 d 1346 1762 r 1343 1759 d 1340 1754 d 1336 1748 d 1335 1740 d
 1335 1734 d 1336 1726 d 1340 1720 d 1343 1715 d 1346 1712 d 1343 1759 r
 1340 1753 d 1338 1748 d 1336 1740 d 1336 1734 d 1338 1726 d 1340 1721 d
 1343 1715 d 1378 1751 r 1379 1748 d 1379 1756 d 1378 1751 d 1375 1754 d
 1370 1756 d 1367 1756 d 1362 1754 d 1359 1751 d 1357 1748 d 1356 1743 d
 1356 1735 d 1357 1731 d 1359 1727 d 1362 1724 d 1367 1723 d 1370 1723 d
 1375 1724 d 1378 1727 d 1367 1756 r 1363 1754 d 1360 1751 d 1359 1748 d
 1357 1743 d 1357 1735 d 1359 1731 d 1360 1727 d 1363 1724 d 1367 1723 d
 1378 1735 r 1378 1723 d 1379 1735 r 1379 1723 d 1373 1735 r 1383 1735 d
 1392 1735 r 1411 1735 d 1411 1739 d 1410 1742 d 1408 1743 d 1405 1745 d
 1400 1745 d 1395 1743 d 1392 1740 d 1390 1735 d 1390 1732 d 1392 1727 d
 1395 1724 d 1400 1723 d 1403 1723 d 1408 1724 d 1411 1727 d 1410 1735 r
 1410 1740 d 1408 1743 d 1400 1745 r 1397 1743 d 1394 1740 d 1392 1735 d
 1392 1732 d 1394 1727 d 1397 1724 d 1400 1723 d 1422 1756 r 1433 1723 d
 1424 1756 r 1433 1727 d 1444 1756 r 1433 1723 d 1417 1756 r 1429 1756 d
 1440 1756 r 1449 1756 d 1455 1770 r 1456 1769 d 1455 1768 d 1454 1769 d
 1454 1770 d 1455 1772 d 1456 1773 d 1458 1774 d 1462 1774 d 1465 1773 d
 1466 1772 d 1467 1770 d 1467 1768 d 1466 1766 d 1463 1764 d 1458 1762 d
 1456 1761 d 1455 1760 d 1454 1757 d 1454 1754 d 1462 1774 r 1464 1773 d
 1465 1772 d 1466 1770 d 1466 1768 d 1465 1766 d 1462 1764 d 1458 1762 d
 1454 1756 r 1455 1757 d 1456 1757 d 1461 1755 d 1464 1755 d 1466 1756 d
 1467 1757 d 1456 1757 r 1461 1754 d 1465 1754 d 1466 1755 d 1467 1757 d
 1467 1759 d 1475 1762 r 1478 1759 d 1481 1754 d 1484 1748 d 1486 1740 d
 1486 1734 d 1484 1726 d 1481 1720 d 1478 1715 d 1475 1712 d 1478 1759 r
 1481 1753 d 1483 1748 d 1484 1740 d 1484 1734 d 1483 1726 d 1481 1721 d
 1478 1715 d  215 2305 r  248 2305 d  215 2306 r  248 2306 d  231 2305 r
  228 2302 d  226 2298 d  226 2295 d  228 2291 d  231 2287 d  236 2286 d
  239 2286 d  244 2287 d  247 2291 d  248 2295 d  248 2298 d  247 2302 d
  244 2305 d  226 2295 r  228 2292 d  231 2289 d  236 2287 d  239 2287 d
  244 2289 d  247 2292 d  248 2295 d  215 2300 r  215 2306 d  248 2305 r
  248 2311 d  201 2318 r  202 2319 d  203 2318 d  202 2317 d  201 2317 d
  199 2318 d  198 2319 d  197 2322 d  197 2326 d  198 2329 d  199 2330 d
  201 2331 d  203 2331 d  205 2330 d  207 2327 d  209 2322 d  210 2320 d
  211 2318 d  214 2317 d  217 2317 d  197 2326 r  198 2328 d  199 2329 d
  201 2330 d  203 2330 d  205 2329 d  207 2326 d  209 2322 d  215 2317 r
  214 2318 d  214 2320 d  216 2325 d  216 2328 d  215 2330 d  214 2331 d
  214 2320 r  217 2325 d  217 2329 d  216 2330 d  214 2331 d  212 2331 d
  226 2365 r  226 2348 d  228 2343 d  232 2340 d  237 2338 d  242 2338 d
  245 2340 d  247 2341 d  248 2344 d  248 2348 d  247 2352 d  242 2356 d
  237 2357 d  232 2357 d  229 2356 d  228 2354 d  226 2351 d  226 2348 r
  228 2344 d  232 2341 d  237 2340 d  244 2340 d  247 2341 d  248 2348 r
  247 2351 d  242 2354 d  237 2356 d  231 2356 d  228 2354 d  228 2365 d
  209 2400 r  259 2371 d  215 2427 r  248 2427 d  215 2429 r  248 2429 d
  231 2427 r  228 2424 d  226 2421 d  226 2418 d  228 2413 d  231 2410 d
  236 2408 d  239 2408 d  244 2410 d  247 2413 d  248 2418 d  248 2421 d
  247 2424 d  244 2427 d  226 2418 r  228 2414 d  231 2411 d  236 2410 d
  239 2410 d  244 2411 d  247 2414 d  248 2418 d  215 2422 r  215 2429 d
  248 2427 r  248 2433 d  226 2443 r  248 2452 d  226 2445 r  245 2452 d
  226 2462 r  248 2452 d  255 2449 d  258 2446 d  259 2443 d  259 2441 d
  258 2440 d  256 2441 d  258 2443 d  226 2438 r  226 2449 d  226 2457 r
  226 2467 d  242 2474 r  241 2476 d  238 2479 d  258 2479 d  239 2478 r
  258 2478 d  258 2474 r  258 2483 d  215 2511 r  248 2511 d  215 2513 r
  248 2513 d  231 2511 r  228 2508 d  226 2505 d  226 2502 d  228 2497 d
  231 2494 d  236 2492 d  239 2492 d  244 2494 d  247 2497 d  248 2502 d
  248 2505 d  247 2508 d  244 2511 d  226 2502 r  228 2498 d  231 2495 d
  236 2494 d  239 2494 d  244 2495 d  247 2498 d  248 2502 d  215 2506 r
  215 2513 d  248 2511 r  248 2518 d  226 2527 r  248 2537 d  226 2529 r
  245 2537 d  226 2546 r  248 2537 d  255 2533 d  258 2530 d  259 2527 d
  259 2525 d  258 2524 d  256 2525 d  258 2527 d  226 2522 r  226 2533 d
  226 2541 r  226 2551 d  242 2556 r  243 2557 d  244 2556 d  243 2555 d
  242 2555 d  240 2556 d  239 2557 d  238 2560 d  238 2564 d  239 2567 d
  240 2568 d  242 2569 d  244 2569 d  245 2568 d  247 2565 d  249 2560 d
  250 2558 d  252 2556 d  255 2555 d  258 2555 d  238 2564 r  239 2566 d
  240 2567 d  242 2568 d  244 2568 d  245 2567 d  247 2564 d  249 2560 d
  256 2555 r  255 2556 d  255 2558 d  257 2563 d  257 2566 d  256 2568 d
  255 2569 d  255 2558 r  258 2563 d  258 2567 d  257 2568 d  255 2569 d
  253 2569 d  508 2876 r  508 2843 d  510 2876 r  510 2843 d  503 2876 r
  522 2876 d  527 2874 d  529 2873 d  530 2870 d  530 2867 d  529 2863 d
  527 2862 d  522 2860 d  522 2876 r  525 2874 d  527 2873 d  529 2870 d
  529 2867 d  527 2863 d  525 2862 d  522 2860 d  510 2860 r  522 2860 d
  527 2859 d  529 2857 d  530 2854 d  530 2849 d  529 2846 d  527 2844 d
  522 2843 d  503 2843 d  522 2860 r  525 2859 d  527 2857 d  529 2854 d
  529 2849 d  527 2846 d  525 2844 d  522 2843 d  543 2876 r  543 2843 d
  544 2876 r  544 2843 d  554 2867 r  554 2854 d  538 2876 r  563 2876 d
  563 2868 d  562 2876 d  544 2860 r  554 2860 d  538 2843 r  549 2843 d
  575 2876 r  575 2843 d  576 2876 r  576 2843 d  597 2876 r  576 2855 d
  584 2862 r  597 2843 d  583 2862 r  595 2843 d  570 2876 r  581 2876 d
  592 2876 r  602 2876 d  570 2843 r  581 2843 d  590 2843 r  602 2843 d
  611 2876 r  611 2843 d  613 2876 r  613 2843 d  606 2876 r  617 2876 d
  606 2843 r  630 2843 d  630 2851 d  629 2843 d  676 2865 r  673 2863 d
  671 2862 d  670 2859 d  670 2855 d  671 2852 d  673 2851 d  676 2849 d
  679 2849 d  683 2851 d  684 2852 d  686 2855 d  686 2859 d  684 2862 d
  683 2863 d  679 2865 d  676 2865 d  673 2863 r  671 2860 d  671 2854 d
  673 2851 d  683 2851 r  684 2854 d  684 2860 d  683 2863 d  684 2862 r
  686 2863 d  689 2865 d  689 2863 d  686 2863 d  671 2852 r  670 2851 d
  668 2847 d  668 2846 d  670 2843 d  675 2841 d  683 2841 d  687 2840 d
  689 2838 d  668 2846 r  670 2844 d  675 2843 d  683 2843 d  687 2841 d
  689 2838 d  689 2836 d  687 2833 d  683 2832 d  673 2832 d  668 2833 d
  667 2836 d  667 2838 d  668 2841 d  673 2843 d  702 2876 r  702 2843 d
  703 2876 r  703 2843 d  697 2876 r  703 2876 d  697 2843 r  708 2843 d
  719 2865 r  719 2847 d  721 2844 d  725 2843 d  729 2843 d  733 2844 d
  737 2847 d  721 2865 r  721 2847 d  722 2844 d  725 2843 d  737 2865 r
  737 2843 d  738 2865 r  738 2843 d  714 2865 r  721 2865 d  732 2865 r
  738 2865 d  737 2843 r  743 2843 d  760 2865 r  756 2863 d  752 2860 d
  751 2855 d  751 2852 d  752 2847 d  756 2844 d  760 2843 d  764 2843 d
  768 2844 d  771 2847 d  773 2852 d  773 2855 d  771 2860 d  768 2863 d
  764 2865 d  760 2865 d  757 2863 d  754 2860 d  752 2855 d  752 2852 d
  754 2847 d  757 2844 d  760 2843 d  764 2843 r  767 2844 d  770 2847 d
  771 2852 d  771 2855 d  770 2860 d  767 2863 d  764 2865 d  786 2865 r
  786 2843 d  787 2865 r  787 2843 d  787 2860 r  791 2863 d  795 2865 d
  798 2865 d  803 2863 d  805 2860 d  805 2843 d  798 2865 r  802 2863 d
  803 2860 d  803 2843 d  781 2865 r  787 2865 d  781 2843 r  792 2843 d
  798 2843 r  810 2843 d  833 2863 r  835 2865 d  835 2860 d  833 2863 d
  829 2865 d  824 2865 d  819 2863 d  817 2862 d  817 2860 d  819 2857 d
  822 2855 d  830 2852 d  833 2851 d  835 2849 d  817 2860 r  819 2859 d
  822 2857 d  830 2854 d  833 2852 d  835 2849 d  835 2846 d  833 2844 d
  829 2843 d  824 2843 d  819 2844 d  817 2847 d  817 2843 d  819 2844 d
  876 2876 r  876 2843 d  878 2876 r  878 2843 d  894 2865 r  878 2849 d
  886 2855 r  895 2843 d  884 2855 r  894 2843 d  871 2876 r  878 2876 d
  889 2865 r  898 2865 d  871 2843 r  883 2843 d  889 2843 r  900 2843 d
  912 2853 r  909 2852 d  907 2849 d  906 2845 d  906 2842 d  907 2837 d
  909 2834 d  912 2833 d  914 2833 d  917 2834 d  918 2837 d  919 2842 d
  919 2845 d  918 2849 d  917 2852 d  914 2853 d  912 2853 d  910 2852 d
  909 2851 d  908 2849 d  907 2845 d  907 2842 d  908 2837 d  909 2835 d
  910 2834 d  912 2833 d  914 2833 r  916 2834 d  917 2835 d  917 2837 d
  918 2842 d  918 2845 d  917 2849 d  917 2851 d  916 2852 d  914 2853 d
  927 2862 r  956 2862 d  927 2852 r  956 2852 d  975 2876 r  970 2874 d
  967 2870 d  965 2862 d  965 2857 d  967 2849 d  970 2844 d  975 2843 d
  978 2843 d  983 2844 d  986 2849 d  987 2857 d  987 2862 d  986 2870 d
  983 2874 d  978 2876 d  975 2876 d  971 2874 d  970 2873 d  968 2870 d
  967 2862 d  967 2857 d  968 2849 d  970 2846 d  971 2844 d  975 2843 d
  978 2843 r  981 2844 d  983 2846 d  984 2849 d  986 2857 d  986 2862 d
  984 2870 d  983 2873 d  981 2874 d  978 2876 d  998 2846 r  997 2844 d
  998 2843 d 1000 2844 d  998 2846 d 1014 2870 r 1018 2871 d 1022 2876 d
 1022 2843 d 1021 2874 r 1021 2843 d 1014 2843 r 1029 2843 d 1092 2871 r
 1094 2868 d 1094 2876 d 1092 2871 d 1089 2874 d 1084 2876 d 1081 2876 d
 1076 2874 d 1073 2871 d 1071 2868 d 1070 2863 d 1070 2855 d 1071 2851 d
 1073 2847 d 1076 2844 d 1081 2843 d 1084 2843 d 1089 2844 d 1092 2847 d
 1081 2876 r 1078 2874 d 1075 2871 d 1073 2868 d 1071 2863 d 1071 2855 d
 1073 2851 d 1075 2847 d 1078 2844 d 1081 2843 d 1092 2855 r 1092 2843 d
 1094 2855 r 1094 2843 d 1087 2855 r 1097 2855 d 1106 2855 r 1125 2855 d
 1125 2859 d 1124 2862 d 1122 2863 d 1119 2865 d 1114 2865 d 1110 2863 d
 1106 2860 d 1105 2855 d 1105 2852 d 1106 2847 d 1110 2844 d 1114 2843 d
 1118 2843 d 1122 2844 d 1125 2847 d 1124 2855 r 1124 2860 d 1122 2863 d
 1114 2865 r 1111 2863 d 1108 2860 d 1106 2855 d 1106 2852 d 1108 2847 d
 1111 2844 d 1114 2843 d 1137 2876 r 1148 2843 d 1138 2876 r 1148 2847 d
 1159 2876 r 1148 2843 d 1132 2876 r 1143 2876 d 1154 2876 r 1164 2876 d
 1169 2890 r 1170 2889 d 1169 2888 d 1168 2889 d 1168 2890 d 1169 2892 d
 1170 2893 d 1173 2894 d 1177 2894 d 1179 2893 d 1180 2892 d 1181 2890 d
 1181 2888 d 1180 2886 d 1178 2884 d 1173 2882 d 1171 2881 d 1169 2880 d
 1168 2877 d 1168 2874 d 1177 2894 r 1178 2893 d 1179 2892 d 1180 2890 d
 1180 2888 d 1179 2886 d 1177 2884 d 1173 2882 d 1168 2876 r 1169 2877 d
 1171 2877 d 1176 2875 d 1178 2875 d 1180 2876 d 1181 2877 d 1171 2877 r
 1176 2874 d 1179 2874 d 1180 2875 d 1181 2877 d 1181 2879 d 1221 2865 r
 1238 2843 d 1222 2865 r 1240 2843 d 1240 2865 r 1221 2843 d 1216 2865 r
 1227 2865 d 1235 2865 r 1245 2865 d 1216 2843 r 1225 2843 d 1233 2843 r
 1245 2843 d 1256 2853 r 1253 2852 d 1251 2849 d 1251 2845 d 1251 2842 d
 1251 2837 d 1253 2834 d 1256 2833 d 1258 2833 d 1261 2834 d 1263 2837 d
 1264 2842 d 1264 2845 d 1263 2849 d 1261 2852 d 1258 2853 d 1256 2853 d
 1254 2852 d 1253 2851 d 1252 2849 d 1251 2845 d 1251 2842 d 1252 2837 d
 1253 2835 d 1254 2834 d 1256 2833 d 1258 2833 r 1260 2834 d 1261 2835 d
 1262 2837 d 1263 2842 d 1263 2845 d 1262 2849 d 1261 2851 d 1260 2852 d
 1258 2853 d 1271 2862 r 1300 2862 d 1271 2852 r 1300 2852 d 1319 2876 r
 1314 2874 d 1311 2870 d 1310 2862 d 1310 2857 d 1311 2849 d 1314 2844 d
 1319 2843 d 1322 2843 d 1327 2844 d 1330 2849 d 1332 2857 d 1332 2862 d
 1330 2870 d 1327 2874 d 1322 2876 d 1319 2876 d 1316 2874 d 1314 2873 d
 1313 2870 d 1311 2862 d 1311 2857 d 1313 2849 d 1314 2846 d 1316 2844 d
 1319 2843 d 1322 2843 r 1325 2844 d 1327 2846 d 1329 2849 d 1330 2857 d
 1330 2862 d 1329 2870 d 1327 2873 d 1325 2874 d 1322 2876 d 1343 2846 r
 1341 2844 d 1343 2843 d 1345 2844 d 1343 2846 d 1364 2876 r 1359 2874 d
 1356 2870 d 1354 2862 d 1354 2857 d 1356 2849 d 1359 2844 d 1364 2843 d
 1367 2843 d 1372 2844 d 1375 2849 d 1376 2857 d 1376 2862 d 1375 2870 d
 1372 2874 d 1367 2876 d 1364 2876 d 1360 2874 d 1359 2873 d 1357 2870 d
 1356 2862 d 1356 2857 d 1357 2849 d 1359 2846 d 1360 2844 d 1364 2843 d
 1367 2843 r 1370 2844 d 1372 2846 d 1373 2849 d 1375 2857 d 1375 2862 d
 1373 2870 d 1372 2873 d 1370 2874 d 1367 2876 d 1391 2870 r 1394 2871 d
 1398 2876 d 1398 2843 d 1397 2874 r 1397 2843 d 1391 2843 r 1405 2843 d
 1448 2865 r 1457 2843 d 1449 2865 r 1457 2846 d 1467 2865 r 1457 2843 d
 1454 2836 d 1451 2833 d 1448 2832 d 1446 2832 d 1445 2833 d 1446 2835 d
 1448 2833 d 1443 2865 r 1454 2865 d 1462 2865 r 1472 2865 d 1478 2862 r
 1506 2862 d 1478 2852 r 1506 2852 d 1516 2857 r 1545 2857 d 1559 2870 r
 1562 2871 d 1567 2876 d 1567 2843 d 1565 2874 r 1565 2843 d 1559 2843 r
 1573 2843 d 1587 2846 r 1586 2844 d 1587 2843 d 1589 2844 d 1587 2846 d
 1608 2876 r 1603 2874 d 1600 2870 d 1599 2862 d 1599 2857 d 1600 2849 d
 1603 2844 d 1608 2843 d 1611 2843 d 1616 2844 d 1619 2849 d 1621 2857 d
 1621 2862 d 1619 2870 d 1616 2874 d 1611 2876 d 1608 2876 d 1605 2874 d
 1603 2873 d 1602 2870 d 1600 2862 d 1600 2857 d 1602 2849 d 1603 2846 d
 1605 2844 d 1608 2843 d 1611 2843 r 1614 2844 d 1616 2846 d 1618 2849 d
 1619 2857 d 1619 2862 d 1618 2870 d 1616 2873 d 1614 2874 d 1611 2876 d
 lt1  424 2723 r 2313 2723 d lt2  467 2645 r  511 2637 d  553 2629 d  599 2612
d
  639 2593 d  681 2567 d  726 2536 d  769 2498 d  811 2455 d  855 2404 d
  897 2350 d  941 2293 d  984 2235 d 1027 2178 d 1070 2123 d 1113 2072 d
 1156 2025 d 1199 1985 d 1242 1950 d 1285 1922 d 1328 1900 d 1371 1881 d
 1414 1868 d 1457 1858 d 1500 1850 d 1543 1846 d 1586 1843 d 1629 1841 d
 1673 1840 d 1716 1839 d 1759 1839 d 1802 1838 d 1845 1838 d 1888 1838 d
 1931 1838 d 1974 1838 d 2017 1838 d 2060 1838 d 2103 1838 d 2146 1838 d
 2189 1838 d 2232 1838 d 2275 1838 d 2313 1838 d lt3  467 1854 r  511 1861 d
  553 1872 d  599 1887 d  639 1907 d  681 1932 d  726 1964 d  769 2003 d
  811 2048 d  855 2099 d  897 2155 d  941 2214 d  984 2275 d 1027 2335 d
 1070 2393 d 1113 2448 d 1156 2498 d 1199 2542 d 1242 2581 d 1285 2613 d
 1328 2637 d 1371 2661 d 1414 2676 d 1457 2692 d 1500 2700 d 1543 2708 d
 1586 2716 d 1629 2716 d 1673 2723 d 1716 2723 d 1759 2723 d 1802 2723 d
 1845 2723 d 1888 2723 d 1931 2723 d 1974 2723 d 2017 2723 d 2060 2723 d
 2103 2723 d 2146 2723 d 2189 2723 d 2232 2723 d 2275 2723 d 2313 2723 d
 lt4  467 2661 r  511 2661 d  553 2661 d  599 2661 d  639 2661 d  681 2661 d
  726 2661 d  769 2661 d  811 2661 d  855 2669 d  897 2669 d  941 2669 d
  984 2669 d 1027 2676 d 1070 2676 d 1113 2684 d 1156 2684 d 1199 2692 d
 1242 2692 d 1285 2700 d 1328 2700 d 1371 2708 d 1414 2708 d 1457 2708 d
 1500 2716 d 1543 2716 d 1586 2716 d 1629 2723 d 1673 2723 d 1716 2723 d
 1759 2723 d 1802 2723 d 1845 2723 d 1888 2723 d 1931 2723 d 1974 2723 d
 2017 2723 d 2060 2723 d 2103 2723 d 2146 2723 d 2189 2723 d 2232 2723 d
 2275 2723 d 2313 2723 d lt0  424  460 r 2313  460 d  424  460 r  424  486 d
  424  460 r  424  511 d  538  460 r  538  486 d  604  460 r  604  486 d
  652  460 r  652  486 d  688  460 r  688  486 d  718  460 r  718  486 d
  743  460 r  743  486 d  765  460 r  765  486 d  785  460 r  785  486 d
  802  460 r  802  486 d  802  460 r  802  511 d  916  460 r  916  486 d
  982  460 r  982  486 d 1029  460 r 1029  486 d 1066  460 r 1066  486 d
 1096  460 r 1096  486 d 1121  460 r 1121  486 d 1143  460 r 1143  486 d
 1162  460 r 1162  486 d 1180  460 r 1180  486 d 1180  460 r 1180  511 d
 1293  460 r 1293  486 d 1360  460 r 1360  486 d 1407  460 r 1407  486 d
 1444  460 r 1444  486 d 1474  460 r 1474  486 d 1499  460 r 1499  486 d
 1521  460 r 1521  486 d 1540  460 r 1540  486 d 1558  460 r 1558  486 d
 1558  460 r 1558  511 d 1671  460 r 1671  486 d 1738  460 r 1738  486 d
 1785  460 r 1785  486 d 1822  460 r 1822  486 d 1852  460 r 1852  486 d
 1877  460 r 1877  486 d 1899  460 r 1899  486 d 1918  460 r 1918  486 d
 1935  460 r 1935  486 d 1935  460 r 1935  511 d 2049  460 r 2049  486 d
 2116  460 r 2116  486 d 2163  460 r 2163  486 d 2199  460 r 2199  486 d
 2229  460 r 2229  486 d 2255  460 r 2255  486 d 2277  460 r 2277  486 d
 2296  460 r 2296  486 d 2313  460 r 2313  486 d 2313  460 r 2313  511 d
  376  399 r  375  397 d  376  396 d  378  397 d  376  399 d  397  429 r
  392  427 d  389  423 d  387  415 d  387  410 d  389  402 d  392  397 d
  397  396 d  400  396 d  405  397 d  408  402 d  410  410 d  410  415 d
  408  423 d  405  427 d  400  429 d  397  429 d  394  427 d  392  426 d
  391  423 d  389  415 d  389  410 d  391  402 d  392  399 d  394  397 d
  397  396 d  400  396 r  403  397 d  405  399 d  407  402 d  408  410 d
  408  415 d  407  423 d  405  426 d  403  427 d  400  429 d  429  429 r
  424  427 d  421  423 d  419  415 d  419  410 d  421  402 d  424  397 d
  429  396 d  432  396 d  437  397 d  440  402 d  441  410 d  441  415 d
  440  423 d  437  427 d  432  429 d  429  429 d  426  427 d  424  426 d
  422  423 d  421  415 d  421  410 d  422  402 d  424  399 d  426  397 d
  429  396 d  432  396 r  435  397 d  437  399 d  438  402 d  440  410 d
  440  415 d  438  423 d  437  426 d  435  427 d  432  429 d  456  423 r
  459  424 d  464  429 d  464  396 d  462  427 r  462  396 d  456  396 r
  470  396 d  770  399 r  769  397 d  770  396 d  772  397 d  770  399 d
  791  429 r  786  427 d  783  423 d  781  415 d  781  410 d  783  402 d
  786  397 d  791  396 d  794  396 d  799  397 d  802  402 d  804  410 d
  804  415 d  802  423 d  799  427 d  794  429 d  791  429 d  788  427 d
  786  426 d  785  423 d  783  415 d  783  410 d  785  402 d  786  399 d
  788  397 d  791  396 d  794  396 r  797  397 d  799  399 d  801  402 d
  802  410 d  802  415 d  801  423 d  799  426 d  797  427 d  794  429 d
  818  423 r  821  424 d  826  429 d  826  396 d  824  427 r  824  396 d
  818  396 r  832  396 d 1164  399 r 1163  397 d 1164  396 d 1166  397 d
 1164  399 d 1180  423 r 1183  424 d 1188  429 d 1188  396 d 1187  427 r
 1187  396 d 1180  396 r 1195  396 d 1552  423 r 1555  424 d 1559  429 d
 1559  396 d 1558  427 r 1558  396 d 1552  396 r 1566  396 d 1914  423 r
 1917  424 d 1921  429 d 1921  396 d 1920  427 r 1920  396 d 1914  396 r
 1928  396 d 1950  429 r 1945  427 d 1942  423 d 1941  415 d 1941  410 d
 1942  402 d 1945  397 d 1950  396 d 1953  396 d 1958  397 d 1961  402 d
 1963  410 d 1963  415 d 1961  423 d 1958  427 d 1953  429 d 1950  429 d
 1947  427 d 1945  426 d 1944  423 d 1942  415 d 1942  410 d 1944  402 d
 1945  399 d 1947  397 d 1950  396 d 1953  396 r 1956  397 d 1958  399 d
 1960  402 d 1961  410 d 1961  415 d 1960  423 d 1958  426 d 1956  427 d
 1953  429 d 2276  423 r 2279  424 d 2283  429 d 2283  396 d 2282  427 r
 2282  396 d 2276  396 r 2290  396 d 2312  429 r 2307  427 d 2304  423 d
 2303  415 d 2303  410 d 2304  402 d 2307  397 d 2312  396 d 2315  396 d
 2320  397 d 2323  402 d 2325  410 d 2325  415 d 2323  423 d 2320  427 d
 2315  429 d 2312  429 d 2309  427 d 2307  426 d 2306  423 d 2304  415 d
 2304  410 d 2306  402 d 2307  399 d 2309  397 d 2312  396 d 2315  396 r
 2318  397 d 2320  399 d 2322  402 d 2323  410 d 2323  415 d 2322  423 d
 2320  426 d 2318  427 d 2315  429 d 2344  429 r 2339  427 d 2336  423 d
 2334  415 d 2334  410 d 2336  402 d 2339  397 d 2344  396 d 2347  396 d
 2352  397 d 2355  402 d 2356  410 d 2356  415 d 2355  423 d 2352  427 d
 2347  429 d 2344  429 d 2341  427 d 2339  426 d 2337  423 d 2336  415 d
 2336  410 d 2337  402 d 2339  399 d 2341  397 d 2344  396 d 2347  396 r
 2350  397 d 2352  399 d 2353  402 d 2355  410 d 2355  415 d 2353  423 d
 2352  426 d 2350  427 d 2347  429 d  424 1635 r 2313 1635 d  424 1635 r
  424 1610 d  424 1635 r  424 1584 d  538 1635 r  538 1610 d  604 1635 r
  604 1610 d  652 1635 r  652 1610 d  688 1635 r  688 1610 d  718 1635 r
  718 1610 d  743 1635 r  743 1610 d  765 1635 r  765 1610 d  785 1635 r
  785 1610 d  802 1635 r  802 1610 d  802 1635 r  802 1584 d  916 1635 r
  916 1610 d  982 1635 r  982 1610 d 1029 1635 r 1029 1610 d 1066 1635 r
 1066 1610 d 1096 1635 r 1096 1610 d 1121 1635 r 1121 1610 d 1143 1635 r
 1143 1610 d 1162 1635 r 1162 1610 d 1180 1635 r 1180 1610 d 1180 1635 r
 1180 1584 d 1293 1635 r 1293 1610 d 1360 1635 r 1360 1610 d 1407 1635 r
 1407 1610 d 1444 1635 r 1444 1610 d 1474 1635 r 1474 1610 d 1499 1635 r
 1499 1610 d 1521 1635 r 1521 1610 d 1540 1635 r 1540 1610 d 1558 1635 r
 1558 1610 d 1558 1635 r 1558 1584 d 1671 1635 r 1671 1610 d 1738 1635 r
 1738 1610 d 1785 1635 r 1785 1610 d 1822 1635 r 1822 1610 d 1852 1635 r
 1852 1610 d 1877 1635 r 1877 1610 d 1899 1635 r 1899 1610 d 1918 1635 r
 1918 1610 d 1935 1635 r 1935 1610 d 1935 1635 r 1935 1584 d 2049 1635 r
 2049 1610 d 2116 1635 r 2116 1610 d 2163 1635 r 2163 1610 d 2199 1635 r
 2199 1610 d 2229 1635 r 2229 1610 d 2255 1635 r 2255 1610 d 2277 1635 r
 2277 1610 d 2296 1635 r 2296 1610 d 2313 1635 r 2313 1610 d 2313 1635 r
 2313 1584 d  424  460 r  424 1635 d  424  460 r  475  460 d  424  492 r
  449  492 d  424  524 r  449  524 d  424  556 r  449  556 d  424  587 r
  449  587 d  424  619 r  475  619 d  424  651 r  449  651 d  424  683 r
  449  683 d  424  714 r  449  714 d  424  746 r  449  746 d  424  778 r
  475  778 d  424  810 r  449  810 d  424  841 r  449  841 d  424  873 r
  449  873 d  424  905 r  449  905 d  424  937 r  475  937 d  424  968 r
  449  968 d  424 1000 r  449 1000 d  424 1032 r  449 1032 d  424 1064 r
  449 1064 d  424 1095 r  475 1095 d  424 1127 r  449 1127 d  424 1159 r
  449 1159 d  424 1191 r  449 1191 d  424 1222 r  449 1222 d  424 1254 r
  475 1254 d  424 1286 r  449 1286 d  424 1318 r  449 1318 d  424 1349 r
  449 1349 d  424 1381 r  449 1381 d  424 1413 r  475 1413 d  424 1445 r
  449 1445 d  424 1476 r  449 1476 d  424 1508 r  449 1508 d  424 1540 r
  449 1540 d  424 1572 r  475 1572 d  424 1603 r  449 1603 d  424 1635 r
  449 1635 d  381  479 r  377  477 d  373  473 d  372  465 d  372  460 d
  373  452 d  377  447 d  381  446 d  384  446 d  389  447 d  392  452 d
  394  460 d  394  465 d  392  473 d  389  477 d  384  479 d  381  479 d
  378  477 d  377  476 d  375  473 d  373  465 d  373  460 d  375  452 d
  377  449 d  378  447 d  381  446 d  384  446 r  388  447 d  389  449 d
  391  452 d  392  460 d  392  465 d  391  473 d  389  476 d  388  477 d
  384  479 d  377  632 r  380  633 d  384  638 d  384  605 d  383  636 r
  383  605 d  377  605 r  391  605 d  373  791 r  375  789 d  373  788 d
  372  789 d  372  791 d  373  794 d  375  795 d  380  797 d  386  797 d
  391  795 d  392  794 d  394  791 d  394  788 d  392  784 d  388  781 d
  380  778 d  377  776 d  373  773 d  372  768 d  372  764 d  386  797 r
  389  795 d  391  794 d  392  791 d  392  788 d  391  784 d  386  781 d
  380  778 d  372  767 r  373  768 d  377  768 d  384  765 d  389  765 d
  392  767 d  394  768 d  377  768 r  384  764 d  391  764 d  392  765 d
  394  768 d  394  772 d  373  951 r  375  950 d  373  948 d  372  950 d
  372  951 d  375  954 d  380  956 d  386  956 d  391  954 d  392  951 d
  392  947 d  391  943 d  386  942 d  381  942 d  386  956 r  389  954 d
  391  951 d  391  947 d  389  943 d  386  942 d  389  940 d  392  937 d
  394  934 d  394  929 d  392  926 d  391  924 d  386  923 d  380  923 d
  375  924 d  373  926 d  372  929 d  372  931 d  373  932 d  375  931 d
  373  929 d  391  939 r  392  934 d  392  929 d  391  926 d  389  924 d
  386  923 d  386 1111 r  386 1081 d  388 1114 r  388 1081 d  388 1114 r
  370 1090 d  396 1090 d  381 1081 r  392 1081 d  375 1273 r  372 1257 d
  375 1259 d  380 1260 d  384 1260 d  389 1259 d  392 1256 d  394 1251 d
  394 1249 d  392 1244 d  389 1241 d  384 1240 d  380 1240 d  375 1241 d
  373 1243 d  372 1246 d  372 1248 d  373 1249 d  375 1248 d  373 1246 d
  384 1260 r  388 1259 d  391 1256 d  392 1251 d  392 1249 d  391 1244 d
  388 1241 d  384 1240 d  375 1273 r  391 1273 d  375 1271 r  383 1271 d
  391 1273 d  391 1427 r  389 1426 d  391 1424 d  392 1426 d  392 1427 d
  391 1430 d  388 1432 d  383 1432 d  378 1430 d  375 1427 d  373 1424 d
  372 1418 d  372 1408 d  373 1403 d  377 1400 d  381 1399 d  384 1399 d
  389 1400 d  392 1403 d  394 1408 d  394 1410 d  392 1415 d  389 1418 d
  384 1419 d  383 1419 d  378 1418 d  375 1415 d  373 1410 d  383 1432 r
  380 1430 d  377 1427 d  375 1424 d  373 1418 d  373 1408 d  375 1403 d
  378 1400 d  381 1399 d  384 1399 r  388 1400 d  391 1403 d  392 1408 d
  392 1410 d  391 1415 d  388 1418 d  384 1419 d  372 1591 r  372 1582 d
  372 1585 r  373 1588 d  377 1591 d  380 1591 d  388 1586 d  391 1586 d
  392 1588 d  394 1591 d  373 1588 r  377 1589 d  380 1589 d  388 1586 d
  394 1591 r  394 1586 d  392 1582 d  386 1574 d  384 1570 d  383 1566 d
  383 1558 d  392 1582 r  384 1574 d  383 1570 d  381 1566 d  381 1558 d
 2313  460 r 2313 1635 d 2313  460 r 2262  460 d 2313  492 r 2288  492 d
 2313  524 r 2288  524 d 2313  556 r 2288  556 d 2313  587 r 2288  587 d
 2313  619 r 2262  619 d 2313  651 r 2288  651 d 2313  683 r 2288  683 d
 2313  714 r 2288  714 d 2313  746 r 2288  746 d 2313  778 r 2262  778 d
 2313  810 r 2288  810 d 2313  841 r 2288  841 d 2313  873 r 2288  873 d
 2313  905 r 2288  905 d 2313  937 r 2262  937 d 2313  968 r 2288  968 d
 2313 1000 r 2288 1000 d 2313 1032 r 2288 1032 d 2313 1064 r 2288 1064 d
 2313 1095 r 2262 1095 d 2313 1127 r 2288 1127 d 2313 1159 r 2288 1159 d
 2313 1191 r 2288 1191 d 2313 1222 r 2288 1222 d 2313 1254 r 2262 1254 d
 2313 1286 r 2288 1286 d 2313 1318 r 2288 1318 d 2313 1349 r 2288 1349 d
 2313 1381 r 2288 1381 d 2313 1413 r 2262 1413 d 2313 1445 r 2288 1445 d
 2313 1476 r 2288 1476 d 2313 1508 r 2288 1508 d 2313 1540 r 2288 1540 d
 2313 1572 r 2262 1572 d 2313 1603 r 2288 1603 d 2313 1635 r 2288 1635 d
 1256  367 r 1246  334 d 1257  367 r 1248  334 d 1256  361 r 1254  353 d
 1254  348 d 1257  345 d 1260  345 d 1263  346 d 1267  349 d 1270  356 d
 1273  367 r 1268  349 d 1268  346 d 1271  345 d 1275  346 d 1278  351 d
 1275  367 r 1270  349 d 1270  346 d 1271  345 d 1285  392 r 1286  391 d
 1285  390 d 1284  391 d 1284  392 d 1285  394 d 1286  395 d 1289  396 d
 1292  396 d 1295  395 d 1296  394 d 1297  392 d 1297  390 d 1296  388 d
 1293  386 d 1289  384 d 1287  383 d 1285  382 d 1284  379 d 1284  376 d
 1292  396 r 1294  395 d 1295  394 d 1296  392 d 1296  390 d 1295  388 d
 1292  386 d 1289  384 d 1284  378 r 1285  379 d 1287  379 d 1291  377 d
 1294  377 d 1296  378 d 1297  379 d 1287  379 r 1291  376 d 1295  376 d
 1296  377 d 1297  379 d 1297  381 d 1346  384 r 1343  381 d 1340  376 d
 1336  370 d 1335  362 d 1335  356 d 1336  348 d 1340  342 d 1343  337 d
 1346  334 d 1343  381 r 1340  375 d 1338  370 d 1336  362 d 1336  356 d
 1338  348 d 1340  343 d 1343  337 d 1378  373 r 1379  370 d 1379  378 d
 1378  373 d 1375  376 d 1370  378 d 1367  378 d 1362  376 d 1359  373 d
 1357  370 d 1356  365 d 1356  357 d 1357  353 d 1359  349 d 1362  346 d
 1367  345 d 1370  345 d 1375  346 d 1378  349 d 1367  378 r 1363  376 d
 1360  373 d 1359  370 d 1357  365 d 1357  357 d 1359  353 d 1360  349 d
 1363  346 d 1367  345 d 1378  357 r 1378  345 d 1379  357 r 1379  345 d
 1373  357 r 1383  357 d 1392  357 r 1411  357 d 1411  361 d 1410  364 d
 1408  365 d 1405  367 d 1400  367 d 1395  365 d 1392  362 d 1390  357 d
 1390  354 d 1392  349 d 1395  346 d 1400  345 d 1403  345 d 1408  346 d
 1411  349 d 1410  357 r 1410  362 d 1408  365 d 1400  367 r 1397  365 d
 1394  362 d 1392  357 d 1392  354 d 1394  349 d 1397  346 d 1400  345 d
 1422  378 r 1433  345 d 1424  378 r 1433  349 d 1444  378 r 1433  345 d
 1417  378 r 1429  378 d 1440  378 r 1449  378 d 1455  392 r 1456  391 d
 1455  390 d 1454  391 d 1454  392 d 1455  394 d 1456  395 d 1458  396 d
 1462  396 d 1465  395 d 1466  394 d 1467  392 d 1467  390 d 1466  388 d
 1463  386 d 1458  384 d 1456  383 d 1455  382 d 1454  379 d 1454  376 d
 1462  396 r 1464  395 d 1465  394 d 1466  392 d 1466  390 d 1465  388 d
 1462  386 d 1458  384 d 1454  378 r 1455  379 d 1456  379 d 1461  377 d
 1464  377 d 1466  378 d 1467  379 d 1456  379 r 1461  376 d 1465  376 d
 1466  377 d 1467  379 d 1467  381 d 1475  384 r 1478  381 d 1481  376 d
 1484  370 d 1486  362 d 1486  356 d 1484  348 d 1481  342 d 1478  337 d
 1475  334 d 1478  381 r 1481  375 d 1483  370 d 1484  362 d 1484  356 d
 1483  348 d 1481  343 d 1478  337 d  215  927 r  248  927 d  215  928 r
  248  928 d  231  927 r  228  924 d  226  920 d  226  917 d  228  913 d
  231  909 d  236  908 d  239  908 d  244  909 d  247  913 d  248  917 d
  248  920 d  247  924 d  244  927 d  226  917 r  228  914 d  231  911 d
  236  909 d  239  909 d  244  911 d  247  914 d  248  917 d  215  922 r
  215  928 d  248  927 r  248  933 d  201  940 r  202  941 d  203  940 d
  202  939 d  201  939 d  199  940 d  198  941 d  197  944 d  197  948 d
  198  951 d  199  952 d  201  953 d  203  953 d  205  952 d  207  949 d
  209  944 d  210  942 d  211  940 d  214  939 d  217  939 d  197  948 r
  198  950 d  199  951 d  201  952 d  203  952 d  205  951 d  207  948 d
  209  944 d  215  939 r  214  940 d  214  942 d  216  947 d  216  950 d
  215  952 d  214  953 d  214  942 r  217  947 d  217  951 d  216  952 d
  214  953 d  212  953 d  226  987 r  226  970 d  228  965 d  232  962 d
  237  960 d  242  960 d  245  962 d  247  963 d  248  966 d  248  970 d
  247  974 d  242  978 d  237  979 d  232  979 d  229  978 d  228  976 d
  226  973 d  226  970 r  228  966 d  232  963 d  237  962 d  244  962 d
  247  963 d  248  970 r  247  973 d  242  976 d  237  978 d  231  978 d
  228  976 d  228  987 d  209 1022 r  259  993 d  215 1049 r  248 1049 d
  215 1051 r  248 1051 d  231 1049 r  228 1046 d  226 1043 d  226 1040 d
  228 1035 d  231 1032 d  236 1030 d  239 1030 d  244 1032 d  247 1035 d
  248 1040 d  248 1043 d  247 1046 d  244 1049 d  226 1040 r  228 1036 d
  231 1033 d  236 1032 d  239 1032 d  244 1033 d  247 1036 d  248 1040 d
  215 1044 r  215 1051 d  248 1049 r  248 1055 d  226 1065 r  248 1074 d
  226 1067 r  245 1074 d  226 1084 r  248 1074 d  255 1071 d  258 1068 d
  259 1065 d  259 1063 d  258 1062 d  256 1063 d  258 1065 d  226 1060 r
  226 1071 d  226 1079 r  226 1089 d  242 1096 r  241 1098 d  238 1101 d
  258 1101 d  239 1100 r  258 1100 d  258 1096 r  258 1105 d  215 1133 r
  248 1133 d  215 1135 r  248 1135 d  231 1133 r  228 1130 d  226 1127 d
  226 1124 d  228 1119 d  231 1116 d  236 1114 d  239 1114 d  244 1116 d
  247 1119 d  248 1124 d  248 1127 d  247 1130 d  244 1133 d  226 1124 r
  228 1120 d  231 1117 d  236 1116 d  239 1116 d  244 1117 d  247 1120 d
  248 1124 d  215 1128 r  215 1135 d  248 1133 r  248 1140 d  226 1149 r
  248 1159 d  226 1151 r  245 1159 d  226 1168 r  248 1159 d  255 1155 d
  258 1152 d  259 1149 d  259 1147 d  258 1146 d  256 1147 d  258 1149 d
  226 1144 r  226 1155 d  226 1163 r  226 1173 d  242 1178 r  243 1179 d
  244 1178 d  243 1177 d  242 1177 d  240 1178 d  239 1179 d  238 1182 d
  238 1186 d  239 1189 d  240 1190 d  242 1191 d  244 1191 d  245 1190 d
  247 1187 d  249 1182 d  250 1180 d  252 1178 d  255 1177 d  258 1177 d
  238 1186 r  239 1188 d  240 1189 d  242 1190 d  244 1190 d  245 1189 d
  247 1186 d  249 1182 d  256 1177 r  255 1178 d  255 1180 d  257 1185 d
  257 1188 d  256 1190 d  255 1191 d  255 1180 r  258 1185 d  258 1189 d
  257 1190 d  255 1191 d  253 1191 d  508 1511 r  508 1478 d  510 1511 r
  510 1478 d  503 1511 r  522 1511 d  527 1509 d  529 1508 d  530 1505 d
  530 1502 d  529 1498 d  527 1497 d  522 1495 d  522 1511 r  525 1509 d
  527 1508 d  529 1505 d  529 1502 d  527 1498 d  525 1497 d  522 1495 d
  510 1495 r  522 1495 d  527 1494 d  529 1492 d  530 1489 d  530 1484 d
  529 1481 d  527 1479 d  522 1478 d  503 1478 d  522 1495 r  525 1494 d
  527 1492 d  529 1489 d  529 1484 d  527 1481 d  525 1479 d  522 1478 d
  543 1511 r  543 1478 d  544 1511 r  544 1478 d  554 1502 r  554 1489 d
  538 1511 r  563 1511 d  563 1503 d  562 1511 d  544 1495 r  554 1495 d
  538 1478 r  549 1478 d  575 1511 r  575 1478 d  576 1511 r  576 1478 d
  597 1511 r  576 1490 d  584 1497 r  597 1478 d  583 1497 r  595 1478 d
  570 1511 r  581 1511 d  592 1511 r  602 1511 d  570 1478 r  581 1478 d
  590 1478 r  602 1478 d  611 1511 r  611 1478 d  613 1511 r  613 1478 d
  606 1511 r  617 1511 d  606 1478 r  630 1478 d  630 1486 d  629 1478 d
  676 1500 r  673 1498 d  671 1497 d  670 1494 d  670 1490 d  671 1487 d
  673 1486 d  676 1484 d  679 1484 d  683 1486 d  684 1487 d  686 1490 d
  686 1494 d  684 1497 d  683 1498 d  679 1500 d  676 1500 d  673 1498 r
  671 1495 d  671 1489 d  673 1486 d  683 1486 r  684 1489 d  684 1495 d
  683 1498 d  684 1497 r  686 1498 d  689 1500 d  689 1498 d  686 1498 d
  671 1487 r  670 1486 d  668 1482 d  668 1481 d  670 1478 d  675 1476 d
  683 1476 d  687 1475 d  689 1473 d  668 1481 r  670 1479 d  675 1478 d
  683 1478 d  687 1476 d  689 1473 d  689 1471 d  687 1468 d  683 1467 d
  673 1467 d  668 1468 d  667 1471 d  667 1473 d  668 1476 d  673 1478 d
  702 1511 r  702 1478 d  703 1511 r  703 1478 d  697 1511 r  703 1511 d
  697 1478 r  708 1478 d  719 1500 r  719 1482 d  721 1479 d  725 1478 d
  729 1478 d  733 1479 d  737 1482 d  721 1500 r  721 1482 d  722 1479 d
  725 1478 d  737 1500 r  737 1478 d  738 1500 r  738 1478 d  714 1500 r
  721 1500 d  732 1500 r  738 1500 d  737 1478 r  743 1478 d  760 1500 r
  756 1498 d  752 1495 d  751 1490 d  751 1487 d  752 1482 d  756 1479 d
  760 1478 d  764 1478 d  768 1479 d  771 1482 d  773 1487 d  773 1490 d
  771 1495 d  768 1498 d  764 1500 d  760 1500 d  757 1498 d  754 1495 d
  752 1490 d  752 1487 d  754 1482 d  757 1479 d  760 1478 d  764 1478 r
  767 1479 d  770 1482 d  771 1487 d  771 1490 d  770 1495 d  767 1498 d
  764 1500 d  786 1500 r  786 1478 d  787 1500 r  787 1478 d  787 1495 r
  791 1498 d  795 1500 d  798 1500 d  803 1498 d  805 1495 d  805 1478 d
  798 1500 r  802 1498 d  803 1495 d  803 1478 d  781 1500 r  787 1500 d
  781 1478 r  792 1478 d  798 1478 r  810 1478 d  833 1498 r  835 1500 d
  835 1495 d  833 1498 d  829 1500 d  824 1500 d  819 1498 d  817 1497 d
  817 1495 d  819 1492 d  822 1490 d  830 1487 d  833 1486 d  835 1484 d
  817 1495 r  819 1494 d  822 1492 d  830 1489 d  833 1487 d  835 1484 d
  835 1481 d  833 1479 d  829 1478 d  824 1478 d  819 1479 d  817 1482 d
  817 1478 d  819 1479 d  876 1511 r  876 1478 d  878 1511 r  878 1478 d
  894 1500 r  878 1484 d  886 1490 r  895 1478 d  884 1490 r  894 1478 d
  871 1511 r  878 1511 d  889 1500 r  898 1500 d  871 1478 r  883 1478 d
  889 1478 r  900 1478 d  912 1488 r  909 1487 d  907 1484 d  906 1480 d
  906 1477 d  907 1472 d  909 1469 d  912 1468 d  914 1468 d  917 1469 d
  918 1472 d  919 1477 d  919 1480 d  918 1484 d  917 1487 d  914 1488 d
  912 1488 d  910 1487 d  909 1486 d  908 1484 d  907 1480 d  907 1477 d
  908 1472 d  909 1470 d  910 1469 d  912 1468 d  914 1468 r  916 1469 d
  917 1470 d  917 1472 d  918 1477 d  918 1480 d  917 1484 d  917 1486 d
  916 1487 d  914 1488 d  927 1497 r  956 1497 d  927 1487 r  956 1487 d
  975 1511 r  970 1509 d  967 1505 d  965 1497 d  965 1492 d  967 1484 d
  970 1479 d  975 1478 d  978 1478 d  983 1479 d  986 1484 d  987 1492 d
  987 1497 d  986 1505 d  983 1509 d  978 1511 d  975 1511 d  971 1509 d
  970 1508 d  968 1505 d  967 1497 d  967 1492 d  968 1484 d  970 1481 d
  971 1479 d  975 1478 d  978 1478 r  981 1479 d  983 1481 d  984 1484 d
  986 1492 d  986 1497 d  984 1505 d  983 1508 d  981 1509 d  978 1511 d
  998 1481 r  997 1479 d  998 1478 d 1000 1479 d  998 1481 d 1014 1505 r
 1018 1506 d 1022 1511 d 1022 1478 d 1021 1509 r 1021 1478 d 1014 1478 r
 1029 1478 d 1092 1506 r 1094 1503 d 1094 1511 d 1092 1506 d 1089 1509 d
 1084 1511 d 1081 1511 d 1076 1509 d 1073 1506 d 1071 1503 d 1070 1498 d
 1070 1490 d 1071 1486 d 1073 1482 d 1076 1479 d 1081 1478 d 1084 1478 d
 1089 1479 d 1092 1482 d 1081 1511 r 1078 1509 d 1075 1506 d 1073 1503 d
 1071 1498 d 1071 1490 d 1073 1486 d 1075 1482 d 1078 1479 d 1081 1478 d
 1092 1490 r 1092 1478 d 1094 1490 r 1094 1478 d 1087 1490 r 1097 1490 d
 1106 1490 r 1125 1490 d 1125 1494 d 1124 1497 d 1122 1498 d 1119 1500 d
 1114 1500 d 1110 1498 d 1106 1495 d 1105 1490 d 1105 1487 d 1106 1482 d
 1110 1479 d 1114 1478 d 1118 1478 d 1122 1479 d 1125 1482 d 1124 1490 r
 1124 1495 d 1122 1498 d 1114 1500 r 1111 1498 d 1108 1495 d 1106 1490 d
 1106 1487 d 1108 1482 d 1111 1479 d 1114 1478 d 1137 1511 r 1148 1478 d
 1138 1511 r 1148 1482 d 1159 1511 r 1148 1478 d 1132 1511 r 1143 1511 d
 1154 1511 r 1164 1511 d 1169 1525 r 1170 1524 d 1169 1523 d 1168 1524 d
 1168 1525 d 1169 1527 d 1170 1528 d 1173 1529 d 1177 1529 d 1179 1528 d
 1180 1527 d 1181 1525 d 1181 1523 d 1180 1521 d 1178 1519 d 1173 1517 d
 1171 1516 d 1169 1515 d 1168 1512 d 1168 1509 d 1177 1529 r 1178 1528 d
 1179 1527 d 1180 1525 d 1180 1523 d 1179 1521 d 1177 1519 d 1173 1517 d
 1168 1511 r 1169 1512 d 1171 1512 d 1176 1510 d 1178 1510 d 1180 1511 d
 1181 1512 d 1171 1512 r 1176 1509 d 1179 1509 d 1180 1510 d 1181 1512 d
 1181 1514 d 1221 1500 r 1238 1478 d 1222 1500 r 1240 1478 d 1240 1500 r
 1221 1478 d 1216 1500 r 1227 1500 d 1235 1500 r 1245 1500 d 1216 1478 r
 1225 1478 d 1233 1478 r 1245 1478 d 1256 1488 r 1253 1487 d 1251 1484 d
 1251 1480 d 1251 1477 d 1251 1472 d 1253 1469 d 1256 1468 d 1258 1468 d
 1261 1469 d 1263 1472 d 1264 1477 d 1264 1480 d 1263 1484 d 1261 1487 d
 1258 1488 d 1256 1488 d 1254 1487 d 1253 1486 d 1252 1484 d 1251 1480 d
 1251 1477 d 1252 1472 d 1253 1470 d 1254 1469 d 1256 1468 d 1258 1468 r
 1260 1469 d 1261 1470 d 1262 1472 d 1263 1477 d 1263 1480 d 1262 1484 d
 1261 1486 d 1260 1487 d 1258 1488 d 1271 1497 r 1300 1497 d 1271 1487 r
 1300 1487 d 1319 1511 r 1314 1509 d 1311 1505 d 1310 1497 d 1310 1492 d
 1311 1484 d 1314 1479 d 1319 1478 d 1322 1478 d 1327 1479 d 1330 1484 d
 1332 1492 d 1332 1497 d 1330 1505 d 1327 1509 d 1322 1511 d 1319 1511 d
 1316 1509 d 1314 1508 d 1313 1505 d 1311 1497 d 1311 1492 d 1313 1484 d
 1314 1481 d 1316 1479 d 1319 1478 d 1322 1478 r 1325 1479 d 1327 1481 d
 1329 1484 d 1330 1492 d 1330 1497 d 1329 1505 d 1327 1508 d 1325 1509 d
 1322 1511 d 1343 1481 r 1341 1479 d 1343 1478 d 1345 1479 d 1343 1481 d
 1364 1511 r 1359 1509 d 1356 1505 d 1354 1497 d 1354 1492 d 1356 1484 d
 1359 1479 d 1364 1478 d 1367 1478 d 1372 1479 d 1375 1484 d 1376 1492 d
 1376 1497 d 1375 1505 d 1372 1509 d 1367 1511 d 1364 1511 d 1360 1509 d
 1359 1508 d 1357 1505 d 1356 1497 d 1356 1492 d 1357 1484 d 1359 1481 d
 1360 1479 d 1364 1478 d 1367 1478 r 1370 1479 d 1372 1481 d 1373 1484 d
 1375 1492 d 1375 1497 d 1373 1505 d 1372 1508 d 1370 1509 d 1367 1511 d
 1391 1505 r 1394 1506 d 1398 1511 d 1398 1478 d 1397 1509 r 1397 1478 d
 1391 1478 r 1405 1478 d 1448 1500 r 1457 1478 d 1449 1500 r 1457 1481 d
 1467 1500 r 1457 1478 d 1454 1471 d 1451 1468 d 1448 1467 d 1446 1467 d
 1445 1468 d 1446 1470 d 1448 1468 d 1443 1500 r 1454 1500 d 1462 1500 r
 1472 1500 d 1478 1497 r 1506 1497 d 1478 1487 r 1506 1487 d 1521 1505 r
 1524 1506 d 1529 1511 d 1529 1478 d 1527 1509 r 1527 1478 d 1521 1478 r
 1535 1478 d 1549 1481 r 1548 1479 d 1549 1478 d 1551 1479 d 1549 1481 d
 1570 1511 r 1565 1509 d 1562 1505 d 1560 1497 d 1560 1492 d 1562 1484 d
 1565 1479 d 1570 1478 d 1573 1478 d 1578 1479 d 1581 1484 d 1583 1492 d
 1583 1497 d 1581 1505 d 1578 1509 d 1573 1511 d 1570 1511 d 1567 1509 d
 1565 1508 d 1564 1505 d 1562 1497 d 1562 1492 d 1564 1484 d 1565 1481 d
 1567 1479 d 1570 1478 d 1573 1478 r 1576 1479 d 1578 1481 d 1579 1484 d
 1581 1492 d 1581 1497 d 1579 1505 d 1578 1508 d 1576 1509 d 1573 1511 d
 lt1  424 1389 r 2313 1389 d lt2  467 1156 r  511 1149 d  553 1143 d  599 1138
d
  639 1129 d  681 1119 d  726 1111 d  769 1102 d  811 1091 d  855 1075 d
  897 1062 d  941 1045 d  984 1019 d 1027  997 d 1070  973 d 1113  949 d
 1156  924 d 1199  894 d 1242  868 d 1285  837 d 1328  806 d 1371  776 d
 1414  745 d 1457  711 d 1500  679 d 1543  648 d 1586  616 d 1629  588 d
 1673  561 d 1716  536 d 1759  514 d 1802  491 d 1845  479 d 1888  470 d
 1931  468 d 1974  468 d 2017  470 d 2060  470 d 2103  470 d 2146  468 d
 2189  468 d 2232  468 d 2275  468 d 2313  468 d lt3  467  478 r  511  482 d
  553  487 d  599  493 d  639  500 d  681  508 d  726  518 d  769  529 d
  811  541 d  855  556 d  897  572 d  941  590 d  984  611 d 1027  633 d
 1070  657 d 1113  684 d 1156  714 d 1199  745 d 1242  778 d 1285  813 d
 1328  849 d 1371  887 d 1414  927 d 1457  968 d 1500 1010 d 1543 1051 d
 1586 1094 d 1629 1135 d 1673 1176 d 1716 1218 d 1759 1257 d 1802 1295 d
 1845 1332 d 1888 1362 d 1931 1378 d 1974 1386 d 2017 1389 d 2060 1389 d
 2103 1389 d 2146 1389 d 2189 1389 d 2232 1389 d 2275 1389 d 2313 1389 d
 lt4  467 1173 r  511 1170 d  553 1170 d  599 1172 d  639 1168 d  681 1167 d
  726 1168 d  769 1168 d  811 1172 d  855 1172 d  897 1173 d  941 1173 d
  984 1170 d 1027 1170 d 1070 1172 d 1113 1173 d 1156 1178 d 1199 1178 d
 1242 1186 d 1285 1189 d 1328 1195 d 1371 1203 d 1414 1213 d 1457 1219 d
 1500 1229 d 1543 1238 d 1586 1249 d 1629 1262 d 1673 1276 d 1716 1292 d
 1759 1310 d 1802 1326 d 1845 1351 d 1888 1373 d 1931 1388 d 1974 1394 d
 2017 1399 d 2060 1399 d 2103 1399 d 2146 1397 d 2189 1397 d 2232 1397 d
 2275 1397 d 2313 1397 d lt0 2057  321 r 2057  288 d 2059  321 r 2059  288 d
 2068  312 r 2068  299 d 2052  321 r 2078  321 d 2078  313 d 2076  321 d
 2059  305 r 2068  305 d 2052  288 r 2063  288 d 2089  321 r 2087  319 d
 2089  318 d 2090  319 d 2089  321 d 2089  310 r 2089  288 d 2090  310 r
 2090  288 d 2084  310 r 2090  310 d 2084  288 r 2095  288 d 2112  310 r
 2109  308 d 2108  307 d 2106  304 d 2106  300 d 2108  297 d 2109  296 d
 2112  294 d 2116  294 d 2119  296 d 2120  297 d 2122  300 d 2122  304 d
 2120  307 d 2119  308 d 2116  310 d 2112  310 d 2109  308 r 2108  305 d
 2108  299 d 2109  296 d 2119  296 r 2120  299 d 2120  305 d 2119  308 d
 2120  307 r 2122  308 d 2125  310 d 2125  308 d 2122  308 d 2108  297 r
 2106  296 d 2105  292 d 2105  291 d 2106  288 d 2111  286 d 2119  286 d
 2124  285 d 2125  283 d 2105  291 r 2106  289 d 2111  288 d 2119  288 d
 2124  286 d 2125  283 d 2125  281 d 2124  278 d 2119  277 d 2109  277 d
 2105  278 d 2103  281 d 2103  283 d 2105  286 d 2109  288 d 2136  291 r
 2135  289 d 2136  288 d 2138  289 d 2136  291 d 2178  315 r 2179  313 d
 2178  312 d 2176  313 d 2176  315 d 2178  318 d 2179  319 d 2184  321 d
 2190  321 d 2195  319 d 2197  318 d 2198  315 d 2198  312 d 2197  308 d
 2192  305 d 2184  302 d 2181  300 d 2178  297 d 2176  292 d 2176  288 d
 2190  321 r 2193  319 d 2195  318 d 2197  315 d 2197  312 d 2195  308 d
 2190  305 d 2184  302 d 2176  291 r 2178  292 d 2181  292 d 2189  289 d
 2193  289 d 2197  291 d 2198  292 d 2181  292 r 2189  288 d 2195  288 d
 2197  289 d 2198  292 d 2198  296 d 2211  307 r 2211  305 d 2209  305 d
 2209  307 d 2211  308 d 2214  310 d 2220  310 d 2224  308 d 2225  307 d
 2227  304 d 2227  292 d 2228  289 d 2230  288 d 2225  307 r 2225  292 d
 2227  289 d 2230  288 d 2232  288 d 2225  304 r 2224  302 d 2214  300 d
 2209  299 d 2208  296 d 2208  292 d 2209  289 d 2214  288 d 2219  288 d
 2222  289 d 2225  292 d 2214  300 r 2211  299 d 2209  296 d 2209  292 d
 2211  289 d 2214  288 d
e
%%Trailer
EndPSPlot
%Postscript file for fig 2b begins here.
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0  424 1838 r 2313 1838 d  444 1838 r  444 1889 d  537 1838 r
  537 1864 d  609 1838 r  609 1864 d  667 1838 r  667 1864 d  717 1838 r
  717 1864 d  760 1838 r  760 1864 d  798 1838 r  798 1864 d  832 1838 r
  832 1864 d  832 1838 r  832 1889 d 1055 1838 r 1055 1864 d 1185 1838 r
 1185 1889 d 1278 1838 r 1278 1864 d 1349 1838 r 1349 1864 d 1408 1838 r
 1408 1864 d 1458 1838 r 1458 1864 d 1501 1838 r 1501 1864 d 1538 1838 r
 1538 1864 d 1572 1838 r 1572 1864 d 1572 1838 r 1572 1889 d 1795 1838 r
 1795 1864 d 1926 1838 r 1926 1889 d 2018 1838 r 2018 1864 d 2090 1838 r
 2090 1864 d 2149 1838 r 2149 1864 d 2198 1838 r 2198 1864 d 2241 1838 r
 2241 1864 d 2279 1838 r 2279 1864 d 2313 1838 r 2313 1864 d 2313 1838 r
 2313 1889 d  428 1777 r  427 1775 d  428 1774 d  430 1775 d  428 1777 d
  441 1802 r  443 1801 d  441 1799 d  439 1801 d  439 1802 d  443 1805 d
  447 1807 d  454 1807 d  459 1805 d  460 1802 d  460 1798 d  459 1794 d
  454 1793 d  449 1793 d  454 1807 r  457 1805 d  459 1802 d  459 1798 d
  457 1794 d  454 1793 d  457 1791 d  460 1788 d  462 1785 d  462 1780 d
  460 1777 d  459 1775 d  454 1774 d  447 1774 d  443 1775 d  441 1777 d
  439 1780 d  439 1782 d  441 1783 d  443 1782 d  441 1780 d  459 1790 r
  460 1785 d  460 1780 d  459 1777 d  457 1775 d  454 1774 d  826 1801 r
  829 1802 d  833 1807 d  833 1774 d  832 1805 r  832 1774 d  826 1774 r
  840 1774 d 1175 1802 r 1177 1801 d 1175 1799 d 1174 1801 d 1174 1802 d
 1177 1805 d 1182 1807 d 1188 1807 d 1193 1805 d 1194 1802 d 1194 1798 d
 1193 1794 d 1188 1793 d 1183 1793 d 1188 1807 r 1191 1805 d 1193 1802 d
 1193 1798 d 1191 1794 d 1188 1793 d 1191 1791 d 1194 1788 d 1196 1785 d
 1196 1780 d 1194 1777 d 1193 1775 d 1188 1774 d 1182 1774 d 1177 1775 d
 1175 1777 d 1174 1780 d 1174 1782 d 1175 1783 d 1177 1782 d 1175 1780 d
 1193 1790 r 1194 1785 d 1194 1780 d 1193 1777 d 1191 1775 d 1188 1774 d
 1551 1801 r 1554 1802 d 1558 1807 d 1558 1774 d 1557 1805 r 1557 1774 d
 1551 1774 r 1565 1774 d 1587 1807 r 1582 1805 d 1579 1801 d 1578 1793 d
 1578 1788 d 1579 1780 d 1582 1775 d 1587 1774 d 1590 1774 d 1595 1775 d
 1598 1780 d 1600 1788 d 1600 1793 d 1598 1801 d 1595 1805 d 1590 1807 d
 1587 1807 d 1584 1805 d 1582 1804 d 1581 1801 d 1579 1793 d 1579 1788 d
 1581 1780 d 1582 1777 d 1584 1775 d 1587 1774 d 1590 1774 r 1593 1775 d
 1595 1777 d 1597 1780 d 1598 1788 d 1598 1793 d 1597 1801 d 1595 1804 d
 1593 1805 d 1590 1807 d 1900 1802 r 1902 1801 d 1900 1799 d 1899 1801 d
 1899 1802 d 1902 1805 d 1907 1807 d 1913 1807 d 1918 1805 d 1919 1802 d
 1919 1798 d 1918 1794 d 1913 1793 d 1908 1793 d 1913 1807 r 1916 1805 d
 1918 1802 d 1918 1798 d 1916 1794 d 1913 1793 d 1916 1791 d 1919 1788 d
 1921 1785 d 1921 1780 d 1919 1777 d 1918 1775 d 1913 1774 d 1907 1774 d
 1902 1775 d 1900 1777 d 1899 1780 d 1899 1782 d 1900 1783 d 1902 1782 d
 1900 1780 d 1918 1790 r 1919 1785 d 1919 1780 d 1918 1777 d 1916 1775 d
 1913 1774 d 1940 1807 r 1935 1805 d 1932 1801 d 1931 1793 d 1931 1788 d
 1932 1780 d 1935 1775 d 1940 1774 d 1943 1774 d 1948 1775 d 1951 1780 d
 1953 1788 d 1953 1793 d 1951 1801 d 1948 1805 d 1943 1807 d 1940 1807 d
 1937 1805 d 1935 1804 d 1934 1801 d 1932 1793 d 1932 1788 d 1934 1780 d
 1935 1777 d 1937 1775 d 1940 1774 d 1943 1774 r 1946 1775 d 1948 1777 d
 1950 1780 d 1951 1788 d 1951 1793 d 1950 1801 d 1948 1804 d 1946 1805 d
 1943 1807 d 2276 1801 r 2279 1802 d 2283 1807 d 2283 1774 d 2282 1805 r
 2282 1774 d 2276 1774 r 2290 1774 d 2312 1807 r 2307 1805 d 2304 1801 d
 2303 1793 d 2303 1788 d 2304 1780 d 2307 1775 d 2312 1774 d 2315 1774 d
 2320 1775 d 2323 1780 d 2325 1788 d 2325 1793 d 2323 1801 d 2320 1805 d
 2315 1807 d 2312 1807 d 2309 1805 d 2307 1804 d 2306 1801 d 2304 1793 d
 2304 1788 d 2306 1780 d 2307 1777 d 2309 1775 d 2312 1774 d 2315 1774 r
 2318 1775 d 2320 1777 d 2322 1780 d 2323 1788 d 2323 1793 d 2322 1801 d
 2320 1804 d 2318 1805 d 2315 1807 d 2344 1807 r 2339 1805 d 2336 1801 d
 2334 1793 d 2334 1788 d 2336 1780 d 2339 1775 d 2344 1774 d 2347 1774 d
 2352 1775 d 2355 1780 d 2356 1788 d 2356 1793 d 2355 1801 d 2352 1805 d
 2347 1807 d 2344 1807 d 2341 1805 d 2339 1804 d 2337 1801 d 2336 1793 d
 2336 1788 d 2337 1780 d 2339 1777 d 2341 1775 d 2344 1774 d 2347 1774 r
 2350 1775 d 2352 1777 d 2353 1780 d 2355 1788 d 2355 1793 d 2353 1801 d
 2352 1804 d 2350 1805 d 2347 1807 d  424 3013 r 2313 3013 d  444 3013 r
  444 2962 d  537 3013 r  537 2988 d  609 3013 r  609 2988 d  667 3013 r
  667 2988 d  717 3013 r  717 2988 d  760 3013 r  760 2988 d  798 3013 r
  798 2988 d  832 3013 r  832 2988 d  832 3013 r  832 2962 d 1055 3013 r
 1055 2988 d 1185 3013 r 1185 2962 d 1278 3013 r 1278 2988 d 1349 3013 r
 1349 2988 d 1408 3013 r 1408 2988 d 1458 3013 r 1458 2988 d 1501 3013 r
 1501 2988 d 1538 3013 r 1538 2988 d 1572 3013 r 1572 2988 d 1572 3013 r
 1572 2962 d 1795 3013 r 1795 2988 d 1926 3013 r 1926 2962 d 2018 3013 r
 2018 2988 d 2090 3013 r 2090 2988 d 2149 3013 r 2149 2988 d 2198 3013 r
 2198 2988 d 2241 3013 r 2241 2988 d 2279 3013 r 2279 2988 d 2313 3013 r
 2313 2988 d 2313 3013 r 2313 2962 d  424 1838 r  424 3013 d  424 1838 r
  475 1838 d  424 1945 r  449 1945 d  424 2052 r  449 2052 d  424 2159 r
  449 2159 d  424 2266 r  449 2266 d  424 2372 r  475 2372 d  424 2479 r
  449 2479 d  424 2586 r  449 2586 d  424 2693 r  449 2693 d  424 2800 r
  449 2800 d  424 2906 r  475 2906 d  424 3013 r  449 3013 d  381 1857 r
  377 1855 d  373 1851 d  372 1843 d  372 1838 d  373 1830 d  377 1825 d
  381 1824 d  384 1824 d  389 1825 d  392 1830 d  394 1838 d  394 1843 d
  392 1851 d  389 1855 d  384 1857 d  381 1857 d  378 1855 d  377 1854 d
  375 1851 d  373 1843 d  373 1838 d  375 1830 d  377 1827 d  378 1825 d
  381 1824 d  384 1824 r  388 1825 d  389 1827 d  391 1830 d  392 1838 d
  392 1843 d  391 1851 d  389 1854 d  388 1855 d  384 1857 d  375 2391 r
  372 2375 d  375 2377 d  380 2378 d  384 2378 d  389 2377 d  392 2374 d
  394 2369 d  394 2367 d  392 2362 d  389 2359 d  384 2358 d  380 2358 d
  375 2359 d  373 2361 d  372 2364 d  372 2366 d  373 2367 d  375 2366 d
  373 2364 d  384 2378 r  388 2377 d  391 2374 d  392 2369 d  392 2367 d
  391 2362 d  388 2359 d  384 2358 d  375 2391 r  391 2391 d  375 2389 r
  383 2389 d  391 2391 d  345 2919 r  348 2920 d  352 2925 d  352 2892 d
  351 2923 r  351 2892 d  345 2892 r  359 2892 d  381 2925 r  376 2923 d
  373 2919 d  372 2911 d  372 2906 d  373 2898 d  376 2893 d  381 2892 d
  384 2892 d  389 2893 d  392 2898 d  394 2906 d  394 2911 d  392 2919 d
  389 2923 d  384 2925 d  381 2925 d  378 2923 d  376 2922 d  375 2919 d
  373 2911 d  373 2906 d  375 2898 d  376 2895 d  378 2893 d  381 2892 d
  384 2892 r  387 2893 d  389 2895 d  391 2898 d  392 2906 d  392 2911 d
  391 2919 d  389 2922 d  387 2923 d  384 2925 d 2313 1838 r 2313 3013 d
 2313 1838 r 2262 1838 d 2313 1945 r 2288 1945 d 2313 2052 r 2288 2052 d
 2313 2159 r 2288 2159 d 2313 2266 r 2288 2266 d 2313 2372 r 2262 2372 d
 2313 2479 r 2288 2479 d 2313 2586 r 2288 2586 d 2313 2693 r 2288 2693 d
 2313 2800 r 2288 2800 d 2313 2906 r 2262 2906 d 2313 3013 r 2288 3013 d
 1256 1745 r 1246 1712 d 1257 1745 r 1248 1712 d 1256 1739 r 1254 1731 d
 1254 1726 d 1257 1723 d 1260 1723 d 1263 1724 d 1267 1727 d 1270 1734 d
 1273 1745 r 1268 1727 d 1268 1724 d 1271 1723 d 1275 1724 d 1278 1729 d
 1275 1745 r 1270 1727 d 1270 1724 d 1271 1723 d 1285 1770 r 1286 1769 d
 1285 1768 d 1284 1769 d 1284 1770 d 1285 1772 d 1286 1773 d 1289 1774 d
 1292 1774 d 1295 1773 d 1296 1772 d 1297 1770 d 1297 1768 d 1296 1766 d
 1293 1764 d 1289 1762 d 1287 1761 d 1285 1760 d 1284 1757 d 1284 1754 d
 1292 1774 r 1294 1773 d 1295 1772 d 1296 1770 d 1296 1768 d 1295 1766 d
 1292 1764 d 1289 1762 d 1284 1756 r 1285 1757 d 1287 1757 d 1291 1755 d
 1294 1755 d 1296 1756 d 1297 1757 d 1287 1757 r 1291 1754 d 1295 1754 d
 1296 1755 d 1297 1757 d 1297 1759 d 1346 1762 r 1343 1759 d 1340 1754 d
 1336 1748 d 1335 1740 d 1335 1734 d 1336 1726 d 1340 1720 d 1343 1715 d
 1346 1712 d 1343 1759 r 1340 1753 d 1338 1748 d 1336 1740 d 1336 1734 d
 1338 1726 d 1340 1721 d 1343 1715 d 1378 1751 r 1379 1748 d 1379 1756 d
 1378 1751 d 1375 1754 d 1370 1756 d 1367 1756 d 1362 1754 d 1359 1751 d
 1357 1748 d 1356 1743 d 1356 1735 d 1357 1731 d 1359 1727 d 1362 1724 d
 1367 1723 d 1370 1723 d 1375 1724 d 1378 1727 d 1367 1756 r 1363 1754 d
 1360 1751 d 1359 1748 d 1357 1743 d 1357 1735 d 1359 1731 d 1360 1727 d
 1363 1724 d 1367 1723 d 1378 1735 r 1378 1723 d 1379 1735 r 1379 1723 d
 1373 1735 r 1383 1735 d 1392 1735 r 1411 1735 d 1411 1739 d 1410 1742 d
 1408 1743 d 1405 1745 d 1400 1745 d 1395 1743 d 1392 1740 d 1390 1735 d
 1390 1732 d 1392 1727 d 1395 1724 d 1400 1723 d 1403 1723 d 1408 1724 d
 1411 1727 d 1410 1735 r 1410 1740 d 1408 1743 d 1400 1745 r 1397 1743 d
 1394 1740 d 1392 1735 d 1392 1732 d 1394 1727 d 1397 1724 d 1400 1723 d
 1422 1756 r 1433 1723 d 1424 1756 r 1433 1727 d 1444 1756 r 1433 1723 d
 1417 1756 r 1429 1756 d 1440 1756 r 1449 1756 d 1455 1770 r 1456 1769 d
 1455 1768 d 1454 1769 d 1454 1770 d 1455 1772 d 1456 1773 d 1458 1774 d
 1462 1774 d 1465 1773 d 1466 1772 d 1467 1770 d 1467 1768 d 1466 1766 d
 1463 1764 d 1458 1762 d 1456 1761 d 1455 1760 d 1454 1757 d 1454 1754 d
 1462 1774 r 1464 1773 d 1465 1772 d 1466 1770 d 1466 1768 d 1465 1766 d
 1462 1764 d 1458 1762 d 1454 1756 r 1455 1757 d 1456 1757 d 1461 1755 d
 1464 1755 d 1466 1756 d 1467 1757 d 1456 1757 r 1461 1754 d 1465 1754 d
 1466 1755 d 1467 1757 d 1467 1759 d 1475 1762 r 1478 1759 d 1481 1754 d
 1484 1748 d 1486 1740 d 1486 1734 d 1484 1726 d 1481 1720 d 1478 1715 d
 1475 1712 d 1478 1759 r 1481 1753 d 1483 1748 d 1484 1740 d 1484 1734 d
 1483 1726 d 1481 1721 d 1478 1715 d  215 2305 r  248 2305 d  215 2306 r
  248 2306 d  231 2305 r  228 2302 d  226 2298 d  226 2295 d  228 2291 d
  231 2287 d  236 2286 d  239 2286 d  244 2287 d  247 2291 d  248 2295 d
  248 2298 d  247 2302 d  244 2305 d  226 2295 r  228 2292 d  231 2289 d
  236 2287 d  239 2287 d  244 2289 d  247 2292 d  248 2295 d  215 2300 r
  215 2306 d  248 2305 r  248 2311 d  201 2318 r  202 2319 d  203 2318 d
  202 2317 d  201 2317 d  199 2318 d  198 2319 d  197 2322 d  197 2326 d
  198 2329 d  199 2330 d  201 2331 d  203 2331 d  205 2330 d  207 2327 d
  209 2322 d  210 2320 d  211 2318 d  214 2317 d  217 2317 d  197 2326 r
  198 2328 d  199 2329 d  201 2330 d  203 2330 d  205 2329 d  207 2326 d
  209 2322 d  215 2317 r  214 2318 d  214 2320 d  216 2325 d  216 2328 d
  215 2330 d  214 2331 d  214 2320 r  217 2325 d  217 2329 d  216 2330 d
  214 2331 d  212 2331 d  226 2365 r  226 2348 d  228 2343 d  232 2340 d
  237 2338 d  242 2338 d  245 2340 d  247 2341 d  248 2344 d  248 2348 d
  247 2352 d  242 2356 d  237 2357 d  232 2357 d  229 2356 d  228 2354 d
  226 2351 d  226 2348 r  228 2344 d  232 2341 d  237 2340 d  244 2340 d
  247 2341 d  248 2348 r  247 2351 d  242 2354 d  237 2356 d  231 2356 d
  228 2354 d  228 2365 d  209 2400 r  259 2371 d  215 2427 r  248 2427 d
  215 2429 r  248 2429 d  231 2427 r  228 2424 d  226 2421 d  226 2418 d
  228 2413 d  231 2410 d  236 2408 d  239 2408 d  244 2410 d  247 2413 d
  248 2418 d  248 2421 d  247 2424 d  244 2427 d  226 2418 r  228 2414 d
  231 2411 d  236 2410 d  239 2410 d  244 2411 d  247 2414 d  248 2418 d
  215 2422 r  215 2429 d  248 2427 r  248 2433 d  226 2443 r  248 2452 d
  226 2445 r  245 2452 d  226 2462 r  248 2452 d  255 2449 d  258 2446 d
  259 2443 d  259 2441 d  258 2440 d  256 2441 d  258 2443 d  226 2438 r
  226 2449 d  226 2457 r  226 2467 d  242 2474 r  241 2476 d  238 2479 d
  258 2479 d  239 2478 r  258 2478 d  258 2474 r  258 2483 d  215 2511 r
  248 2511 d  215 2513 r  248 2513 d  231 2511 r  228 2508 d  226 2505 d
  226 2502 d  228 2497 d  231 2494 d  236 2492 d  239 2492 d  244 2494 d
  247 2497 d  248 2502 d  248 2505 d  247 2508 d  244 2511 d  226 2502 r
  228 2498 d  231 2495 d  236 2494 d  239 2494 d  244 2495 d  247 2498 d
  248 2502 d  215 2506 r  215 2513 d  248 2511 r  248 2518 d  226 2527 r
  248 2537 d  226 2529 r  245 2537 d  226 2546 r  248 2537 d  255 2533 d
  258 2530 d  259 2527 d  259 2525 d  258 2524 d  256 2525 d  258 2527 d
  226 2522 r  226 2533 d  226 2541 r  226 2551 d  242 2556 r  243 2557 d
  244 2556 d  243 2555 d  242 2555 d  240 2556 d  239 2557 d  238 2560 d
  238 2564 d  239 2567 d  240 2568 d  242 2569 d  244 2569 d  245 2568 d
  247 2565 d  249 2560 d  250 2558 d  252 2556 d  255 2555 d  258 2555 d
  238 2564 r  239 2566 d  240 2567 d  242 2568 d  244 2568 d  245 2567 d
  247 2564 d  249 2560 d  256 2555 r  255 2556 d  255 2558 d  257 2563 d
  257 2566 d  256 2568 d  255 2569 d  255 2558 r  258 2563 d  258 2567 d
  257 2568 d  255 2569 d  253 2569 d  525 2920 r  527 2917 d  527 2925 d
  525 2920 d  522 2923 d  517 2925 d  514 2925 d  509 2923 d  506 2920 d
  504 2917 d  503 2912 d  503 2904 d  504 2900 d  506 2896 d  509 2893 d
  514 2892 d  517 2892 d  522 2893 d  525 2896 d  514 2925 r  511 2923 d
  508 2920 d  506 2917 d  504 2912 d  504 2904 d  506 2900 d  508 2896 d
  511 2893 d  514 2892 d  525 2904 r  525 2892 d  527 2904 r  527 2892 d
  520 2904 r  530 2904 d  541 2925 r  541 2892 d  542 2925 r  542 2892 d
  536 2925 r  555 2925 d  560 2923 d  561 2922 d  563 2919 d  563 2916 d
  561 2912 d  560 2911 d  555 2909 d  542 2909 d  555 2925 r  558 2923 d
  560 2922 d  561 2919 d  561 2916 d  560 2912 d  558 2911 d  555 2909 d
  536 2892 r  547 2892 d  552 2909 r  558 2895 d  561 2892 d  565 2892 d
  566 2895 d  552 2909 r  555 2906 d  561 2892 d  574 2925 r  585 2892 d
  576 2925 r  585 2896 d  596 2925 r  585 2892 d  569 2925 r  581 2925 d
  592 2925 r  601 2925 d  646 2914 r  642 2912 d  641 2911 d  639 2908 d
  639 2904 d  641 2901 d  642 2900 d  646 2898 d  649 2898 d  652 2900 d
  654 2901 d  655 2904 d  655 2908 d  654 2911 d  652 2912 d  649 2914 d
  646 2914 d  642 2912 r  641 2909 d  641 2903 d  642 2900 d  652 2900 r
  654 2903 d  654 2909 d  652 2912 d  654 2911 r  655 2912 d  658 2914 d
  658 2912 d  655 2912 d  641 2901 r  639 2900 d  638 2896 d  638 2895 d
  639 2892 d  644 2890 d  652 2890 d  657 2889 d  658 2887 d  638 2895 r
  639 2893 d  644 2892 d  652 2892 d  657 2890 d  658 2887 d  658 2885 d
  657 2882 d  652 2881 d  642 2881 d  638 2882 d  636 2885 d  636 2887 d
  638 2890 d  642 2892 d  671 2925 r  671 2892 d  673 2925 r  673 2892 d
  666 2925 r  673 2925 d  666 2892 r  677 2892 d  688 2914 r  688 2896 d
  690 2893 d  695 2892 d  698 2892 d  703 2893 d  706 2896 d  690 2914 r
  690 2896 d  692 2893 d  695 2892 d  706 2914 r  706 2892 d  708 2914 r
  708 2892 d  684 2914 r  690 2914 d  701 2914 r  708 2914 d  706 2892 r
  712 2892 d  730 2914 r  725 2912 d  722 2909 d  720 2904 d  720 2901 d
  722 2896 d  725 2893 d  730 2892 d  733 2892 d  738 2893 d  741 2896 d
  742 2901 d  742 2904 d  741 2909 d  738 2912 d  733 2914 d  730 2914 d
  727 2912 d  723 2909 d  722 2904 d  722 2901 d  723 2896 d  727 2893 d
  730 2892 d  733 2892 r  736 2893 d  739 2896 d  741 2901 d  741 2904 d
  739 2909 d  736 2912 d  733 2914 d  755 2914 r  755 2892 d  757 2914 r
  757 2892 d  757 2909 r  760 2912 d  765 2914 d  768 2914 d  773 2912 d
  774 2909 d  774 2892 d  768 2914 r  771 2912 d  773 2909 d  773 2892 d
  750 2914 r  757 2914 d  750 2892 r  762 2892 d  768 2892 r  779 2892 d
  803 2912 r  804 2914 d  804 2909 d  803 2912 d  798 2914 d  793 2914 d
  789 2912 d  787 2911 d  787 2909 d  789 2906 d  792 2904 d  800 2901 d
  803 2900 d  804 2898 d  787 2909 r  789 2908 d  792 2906 d  800 2903 d
  803 2901 d  804 2898 d  804 2895 d  803 2893 d  798 2892 d  793 2892 d
  789 2893 d  787 2896 d  787 2892 d  789 2893 d  815 2892 r  814 2893 d
  815 2895 d  817 2893 d  817 2890 d  815 2887 d  814 2885 d  857 2914 r
  866 2892 d  858 2914 r  866 2895 d  876 2914 r  866 2892 d  863 2885 d
  860 2882 d  857 2881 d  855 2881 d  854 2882 d  855 2884 d  857 2882 d
  852 2914 r  863 2914 d  871 2914 r  881 2914 d  887 2911 r  915 2911 d
  887 2901 r  915 2901 d  925 2906 r  954 2906 d  968 2919 r  971 2920 d
  976 2925 d  976 2892 d  974 2923 r  974 2892 d  968 2892 r  982 2892 d
  996 2895 r  995 2893 d  996 2892 d  998 2893 d  996 2895 d 1017 2925 r
 1012 2923 d 1009 2919 d 1008 2911 d 1008 2906 d 1009 2898 d 1012 2893 d
 1017 2892 d 1020 2892 d 1025 2893 d 1028 2898 d 1030 2906 d 1030 2911 d
 1028 2919 d 1025 2923 d 1020 2925 d 1017 2925 d 1014 2923 d 1012 2922 d
 1011 2919 d 1009 2911 d 1009 2906 d 1011 2898 d 1012 2895 d 1014 2893 d
 1017 2892 d 1020 2892 r 1023 2893 d 1025 2895 d 1027 2898 d 1028 2906 d
 1028 2911 d 1027 2919 d 1025 2922 d 1023 2923 d 1020 2925 d lt1  424 2779 r
 2313 2779 d lt2  477 2432 r  536 2361 d  594 2296 d  653 2236 d  712 2174 d
  770 2134 d  829 2085 d  888 2047 d  946 2014 d 1005 1984 d 1064 1957 d
 1122 1935 d 1181 1913 d 1240 1895 d 1298 1882 d 1357 1871 d 1416 1861 d
 1474 1856 d 1533 1852 d 1592 1850 d 1650 1849 d 1709 1848 d 1768 1844 d
 1826 1844 d 1885 1844 d 1944 1844 d 2002 1844 d 2061 1844 d 2120 1844 d
 2178 1844 d 2237 1844 d 2296 1844 d 2313 1844 d lt3  477 1987 r  536 2068 d
  594 2145 d  653 2216 d  712 2282 d  770 2342 d  829 2397 d  888 2447 d
  946 2492 d 1005 2534 d 1064 2571 d 1122 2605 d 1181 2636 d 1240 2665 d
 1298 2691 d 1357 2714 d 1416 2734 d 1474 2752 d 1533 2763 d 1592 2770 d
 1650 2774 d 1709 2777 d 1768 2778 d 1826 2779 d 1885 2780 d 1944 2780 d
 2002 2780 d 2061 2780 d 2120 2780 d 2178 2780 d 2237 2779 d 2296 2779 d
 2313 2779 d lt4  477 2581 r  536 2590 d  594 2601 d  653 2613 d  712 2618 d
  770 2637 d  829 2644 d  888 2655 d  946 2667 d 1005 2679 d 1064 2690 d
 1122 2701 d 1181 2711 d 1240 2721 d 1298 2734 d 1357 2746 d 1416 2758 d
 1474 2770 d 1533 2777 d 1592 2781 d 1650 2785 d 1709 2787 d 1768 2785 d
 1826 2785 d 1885 2786 d 1944 2786 d 2002 2786 d 2061 2786 d 2120 2786 d
 2178 2786 d 2237 2786 d 2296 2786 d 2313 2786 d lt0  424  460 r 2313  460 d
  444  460 r  444  511 d  537  460 r  537  486 d  609  460 r  609  486 d
  667  460 r  667  486 d  717  460 r  717  486 d  760  460 r  760  486 d
  798  460 r  798  486 d  832  460 r  832  486 d  832  460 r  832  511 d
 1055  460 r 1055  486 d 1185  460 r 1185  511 d 1278  460 r 1278  486 d
 1349  460 r 1349  486 d 1408  460 r 1408  486 d 1458  460 r 1458  486 d
 1501  460 r 1501  486 d 1538  460 r 1538  486 d 1572  460 r 1572  486 d
 1572  460 r 1572  511 d 1795  460 r 1795  486 d 1926  460 r 1926  511 d
 2018  460 r 2018  486 d 2090  460 r 2090  486 d 2149  460 r 2149  486 d
 2198  460 r 2198  486 d 2241  460 r 2241  486 d 2279  460 r 2279  486 d
 2313  460 r 2313  486 d 2313  460 r 2313  511 d  428  399 r  427  397 d
  428  396 d  430  397 d  428  399 d  441  424 r  443  423 d  441  421 d
  439  423 d  439  424 d  443  427 d  447  429 d  454  429 d  459  427 d
  460  424 d  460  420 d  459  416 d  454  415 d  449  415 d  454  429 r
  457  427 d  459  424 d  459  420 d  457  416 d  454  415 d  457  413 d
  460  410 d  462  407 d  462  402 d  460  399 d  459  397 d  454  396 d
  447  396 d  443  397 d  441  399 d  439  402 d  439  404 d  441  405 d
  443  404 d  441  402 d  459  412 r  460  407 d  460  402 d  459  399 d
  457  397 d  454  396 d  826  423 r  829  424 d  833  429 d  833  396 d
  832  427 r  832  396 d  826  396 r  840  396 d 1175  424 r 1177  423 d
 1175  421 d 1174  423 d 1174  424 d 1177  427 d 1182  429 d 1188  429 d
 1193  427 d 1194  424 d 1194  420 d 1193  416 d 1188  415 d 1183  415 d
 1188  429 r 1191  427 d 1193  424 d 1193  420 d 1191  416 d 1188  415 d
 1191  413 d 1194  410 d 1196  407 d 1196  402 d 1194  399 d 1193  397 d
 1188  396 d 1182  396 d 1177  397 d 1175  399 d 1174  402 d 1174  404 d
 1175  405 d 1177  404 d 1175  402 d 1193  412 r 1194  407 d 1194  402 d
 1193  399 d 1191  397 d 1188  396 d 1551  423 r 1554  424 d 1558  429 d
 1558  396 d 1557  427 r 1557  396 d 1551  396 r 1565  396 d 1587  429 r
 1582  427 d 1579  423 d 1578  415 d 1578  410 d 1579  402 d 1582  397 d
 1587  396 d 1590  396 d 1595  397 d 1598  402 d 1600  410 d 1600  415 d
 1598  423 d 1595  427 d 1590  429 d 1587  429 d 1584  427 d 1582  426 d
 1581  423 d 1579  415 d 1579  410 d 1581  402 d 1582  399 d 1584  397 d
 1587  396 d 1590  396 r 1593  397 d 1595  399 d 1597  402 d 1598  410 d
 1598  415 d 1597  423 d 1595  426 d 1593  427 d 1590  429 d 1900  424 r
 1902  423 d 1900  421 d 1899  423 d 1899  424 d 1902  427 d 1907  429 d
 1913  429 d 1918  427 d 1919  424 d 1919  420 d 1918  416 d 1913  415 d
 1908  415 d 1913  429 r 1916  427 d 1918  424 d 1918  420 d 1916  416 d
 1913  415 d 1916  413 d 1919  410 d 1921  407 d 1921  402 d 1919  399 d
 1918  397 d 1913  396 d 1907  396 d 1902  397 d 1900  399 d 1899  402 d
 1899  404 d 1900  405 d 1902  404 d 1900  402 d 1918  412 r 1919  407 d
 1919  402 d 1918  399 d 1916  397 d 1913  396 d 1940  429 r 1935  427 d
 1932  423 d 1931  415 d 1931  410 d 1932  402 d 1935  397 d 1940  396 d
 1943  396 d 1948  397 d 1951  402 d 1953  410 d 1953  415 d 1951  423 d
 1948  427 d 1943  429 d 1940  429 d 1937  427 d 1935  426 d 1934  423 d
 1932  415 d 1932  410 d 1934  402 d 1935  399 d 1937  397 d 1940  396 d
 1943  396 r 1946  397 d 1948  399 d 1950  402 d 1951  410 d 1951  415 d
 1950  423 d 1948  426 d 1946  427 d 1943  429 d 2276  423 r 2279  424 d
 2283  429 d 2283  396 d 2282  427 r 2282  396 d 2276  396 r 2290  396 d
 2312  429 r 2307  427 d 2304  423 d 2303  415 d 2303  410 d 2304  402 d
 2307  397 d 2312  396 d 2315  396 d 2320  397 d 2323  402 d 2325  410 d
 2325  415 d 2323  423 d 2320  427 d 2315  429 d 2312  429 d 2309  427 d
 2307  426 d 2306  423 d 2304  415 d 2304  410 d 2306  402 d 2307  399 d
 2309  397 d 2312  396 d 2315  396 r 2318  397 d 2320  399 d 2322  402 d
 2323  410 d 2323  415 d 2322  423 d 2320  426 d 2318  427 d 2315  429 d
 2344  429 r 2339  427 d 2336  423 d 2334  415 d 2334  410 d 2336  402 d
 2339  397 d 2344  396 d 2347  396 d 2352  397 d 2355  402 d 2356  410 d
 2356  415 d 2355  423 d 2352  427 d 2347  429 d 2344  429 d 2341  427 d
 2339  426 d 2337  423 d 2336  415 d 2336  410 d 2337  402 d 2339  399 d
 2341  397 d 2344  396 d 2347  396 r 2350  397 d 2352  399 d 2353  402 d
 2355  410 d 2355  415 d 2353  423 d 2352  426 d 2350  427 d 2347  429 d
  424 1635 r 2313 1635 d  444 1635 r  444 1584 d  537 1635 r  537 1610 d
  609 1635 r  609 1610 d  667 1635 r  667 1610 d  717 1635 r  717 1610 d
  760 1635 r  760 1610 d  798 1635 r  798 1610 d  832 1635 r  832 1610 d
  832 1635 r  832 1584 d 1055 1635 r 1055 1610 d 1185 1635 r 1185 1584 d
 1278 1635 r 1278 1610 d 1349 1635 r 1349 1610 d 1408 1635 r 1408 1610 d
 1458 1635 r 1458 1610 d 1501 1635 r 1501 1610 d 1538 1635 r 1538 1610 d
 1572 1635 r 1572 1610 d 1572 1635 r 1572 1584 d 1795 1635 r 1795 1610 d
 1926 1635 r 1926 1584 d 2018 1635 r 2018 1610 d 2090 1635 r 2090 1610 d
 2149 1635 r 2149 1610 d 2198 1635 r 2198 1610 d 2241 1635 r 2241 1610 d
 2279 1635 r 2279 1610 d 2313 1635 r 2313 1610 d 2313 1635 r 2313 1584 d
  424  460 r  424 1635 d  424  460 r  475  460 d  424  534 r  449  534 d
  424  607 r  449  607 d  424  681 r  449  681 d  424  754 r  449  754 d
  424  828 r  475  828 d  424  901 r  449  901 d  424  974 r  449  974 d
  424 1048 r  449 1048 d  424 1121 r  449 1121 d  424 1195 r  475 1195 d
  424 1268 r  449 1268 d  424 1341 r  449 1341 d  424 1415 r  449 1415 d
  424 1488 r  449 1488 d  424 1562 r  475 1562 d  424 1635 r  449 1635 d
  381  479 r  377  477 d  373  473 d  372  465 d  372  460 d  373  452 d
  377  447 d  381  446 d  384  446 d  389  447 d  392  452 d  394  460 d
  394  465 d  392  473 d  389  477 d  384  479 d  381  479 d  378  477 d
  377  476 d  375  473 d  373  465 d  373  460 d  375  452 d  377  449 d
  378  447 d  381  446 d  384  446 r  388  447 d  389  449 d  391  452 d
  392  460 d  392  465 d  391  473 d  389  476 d  388  477 d  384  479 d
  375  847 r  372  831 d  375  833 d  380  834 d  384  834 d  389  833 d
  392  830 d  394  825 d  394  823 d  392  818 d  389  815 d  384  814 d
  380  814 d  375  815 d  373  817 d  372  820 d  372  822 d  373  823 d
  375  822 d  373  820 d  384  834 r  388  833 d  391  830 d  392  825 d
  392  823 d  391  818 d  388  815 d  384  814 d  375  847 r  391  847 d
  375  845 r  383  845 d  391  847 d  345 1208 r  348 1209 d  352 1214 d
  352 1181 d  351 1212 r  351 1181 d  345 1181 r  359 1181 d  381 1214 r
  376 1212 d  373 1208 d  372 1200 d  372 1195 d  373 1187 d  376 1182 d
  381 1181 d  384 1181 d  389 1182 d  392 1187 d  394 1195 d  394 1200 d
  392 1208 d  389 1212 d  384 1214 d  381 1214 d  378 1212 d  376 1211 d
  375 1208 d  373 1200 d  373 1195 d  375 1187 d  376 1184 d  378 1182 d
  381 1181 d  384 1181 r  387 1182 d  389 1184 d  391 1187 d  392 1195 d
  392 1200 d  391 1208 d  389 1211 d  387 1212 d  384 1214 d  345 1575 r
  348 1576 d  352 1581 d  352 1548 d  351 1579 r  351 1548 d  345 1548 r
  359 1548 d  375 1581 r  372 1565 d  375 1567 d  379 1568 d  384 1568 d
  389 1567 d  392 1564 d  394 1559 d  394 1557 d  392 1552 d  389 1549 d
  384 1548 d  379 1548 d  375 1549 d  373 1551 d  372 1554 d  372 1556 d
  373 1557 d  375 1556 d  373 1554 d  384 1568 r  387 1567 d  391 1564 d
  392 1559 d  392 1557 d  391 1552 d  387 1549 d  384 1548 d  375 1581 r
  391 1581 d  375 1579 r  383 1579 d  391 1581 d 2313  460 r 2313 1635 d
 2313  460 r 2262  460 d 2313  534 r 2288  534 d 2313  607 r 2288  607 d
 2313  681 r 2288  681 d 2313  754 r 2288  754 d 2313  828 r 2262  828 d
 2313  901 r 2288  901 d 2313  974 r 2288  974 d 2313 1048 r 2288 1048 d
 2313 1121 r 2288 1121 d 2313 1195 r 2262 1195 d 2313 1268 r 2288 1268 d
 2313 1341 r 2288 1341 d 2313 1415 r 2288 1415 d 2313 1488 r 2288 1488 d
 2313 1562 r 2262 1562 d 2313 1635 r 2288 1635 d 1256  367 r 1246  334 d
 1257  367 r 1248  334 d 1256  361 r 1254  353 d 1254  348 d 1257  345 d
 1260  345 d 1263  346 d 1267  349 d 1270  356 d 1273  367 r 1268  349 d
 1268  346 d 1271  345 d 1275  346 d 1278  351 d 1275  367 r 1270  349 d
 1270  346 d 1271  345 d 1285  392 r 1286  391 d 1285  390 d 1284  391 d
 1284  392 d 1285  394 d 1286  395 d 1289  396 d 1292  396 d 1295  395 d
 1296  394 d 1297  392 d 1297  390 d 1296  388 d 1293  386 d 1289  384 d
 1287  383 d 1285  382 d 1284  379 d 1284  376 d 1292  396 r 1294  395 d
 1295  394 d 1296  392 d 1296  390 d 1295  388 d 1292  386 d 1289  384 d
 1284  378 r 1285  379 d 1287  379 d 1291  377 d 1294  377 d 1296  378 d
 1297  379 d 1287  379 r 1291  376 d 1295  376 d 1296  377 d 1297  379 d
 1297  381 d 1346  384 r 1343  381 d 1340  376 d 1336  370 d 1335  362 d
 1335  356 d 1336  348 d 1340  342 d 1343  337 d 1346  334 d 1343  381 r
 1340  375 d 1338  370 d 1336  362 d 1336  356 d 1338  348 d 1340  343 d
 1343  337 d 1378  373 r 1379  370 d 1379  378 d 1378  373 d 1375  376 d
 1370  378 d 1367  378 d 1362  376 d 1359  373 d 1357  370 d 1356  365 d
 1356  357 d 1357  353 d 1359  349 d 1362  346 d 1367  345 d 1370  345 d
 1375  346 d 1378  349 d 1367  378 r 1363  376 d 1360  373 d 1359  370 d
 1357  365 d 1357  357 d 1359  353 d 1360  349 d 1363  346 d 1367  345 d
 1378  357 r 1378  345 d 1379  357 r 1379  345 d 1373  357 r 1383  357 d
 1392  357 r 1411  357 d 1411  361 d 1410  364 d 1408  365 d 1405  367 d
 1400  367 d 1395  365 d 1392  362 d 1390  357 d 1390  354 d 1392  349 d
 1395  346 d 1400  345 d 1403  345 d 1408  346 d 1411  349 d 1410  357 r
 1410  362 d 1408  365 d 1400  367 r 1397  365 d 1394  362 d 1392  357 d
 1392  354 d 1394  349 d 1397  346 d 1400  345 d 1422  378 r 1433  345 d
 1424  378 r 1433  349 d 1444  378 r 1433  345 d 1417  378 r 1429  378 d
 1440  378 r 1449  378 d 1455  392 r 1456  391 d 1455  390 d 1454  391 d
 1454  392 d 1455  394 d 1456  395 d 1458  396 d 1462  396 d 1465  395 d
 1466  394 d 1467  392 d 1467  390 d 1466  388 d 1463  386 d 1458  384 d
 1456  383 d 1455  382 d 1454  379 d 1454  376 d 1462  396 r 1464  395 d
 1465  394 d 1466  392 d 1466  390 d 1465  388 d 1462  386 d 1458  384 d
 1454  378 r 1455  379 d 1456  379 d 1461  377 d 1464  377 d 1466  378 d
 1467  379 d 1456  379 r 1461  376 d 1465  376 d 1466  377 d 1467  379 d
 1467  381 d 1475  384 r 1478  381 d 1481  376 d 1484  370 d 1486  362 d
 1486  356 d 1484  348 d 1481  342 d 1478  337 d 1475  334 d 1478  381 r
 1481  375 d 1483  370 d 1484  362 d 1484  356 d 1483  348 d 1481  343 d
 1478  337 d  215  927 r  248  927 d  215  928 r  248  928 d  231  927 r
  228  924 d  226  920 d  226  917 d  228  913 d  231  909 d  236  908 d
  239  908 d  244  909 d  247  913 d  248  917 d  248  920 d  247  924 d
  244  927 d  226  917 r  228  914 d  231  911 d  236  909 d  239  909 d
  244  911 d  247  914 d  248  917 d  215  922 r  215  928 d  248  927 r
  248  933 d  201  940 r  202  941 d  203  940 d  202  939 d  201  939 d
  199  940 d  198  941 d  197  944 d  197  948 d  198  951 d  199  952 d
  201  953 d  203  953 d  205  952 d  207  949 d  209  944 d  210  942 d
  211  940 d  214  939 d  217  939 d  197  948 r  198  950 d  199  951 d
  201  952 d  203  952 d  205  951 d  207  948 d  209  944 d  215  939 r
  214  940 d  214  942 d  216  947 d  216  950 d  215  952 d  214  953 d
  214  942 r  217  947 d  217  951 d  216  952 d  214  953 d  212  953 d
  226  987 r  226  970 d  228  965 d  232  962 d  237  960 d  242  960 d
  245  962 d  247  963 d  248  966 d  248  970 d  247  974 d  242  978 d
  237  979 d  232  979 d  229  978 d  228  976 d  226  973 d  226  970 r
  228  966 d  232  963 d  237  962 d  244  962 d  247  963 d  248  970 r
  247  973 d  242  976 d  237  978 d  231  978 d  228  976 d  228  987 d
  209 1022 r  259  993 d  215 1049 r  248 1049 d  215 1051 r  248 1051 d
  231 1049 r  228 1046 d  226 1043 d  226 1040 d  228 1035 d  231 1032 d
  236 1030 d  239 1030 d  244 1032 d  247 1035 d  248 1040 d  248 1043 d
  247 1046 d  244 1049 d  226 1040 r  228 1036 d  231 1033 d  236 1032 d
  239 1032 d  244 1033 d  247 1036 d  248 1040 d  215 1044 r  215 1051 d
  248 1049 r  248 1055 d  226 1065 r  248 1074 d  226 1067 r  245 1074 d
  226 1084 r  248 1074 d  255 1071 d  258 1068 d  259 1065 d  259 1063 d
  258 1062 d  256 1063 d  258 1065 d  226 1060 r  226 1071 d  226 1079 r
  226 1089 d  242 1096 r  241 1098 d  238 1101 d  258 1101 d  239 1100 r
  258 1100 d  258 1096 r  258 1105 d  215 1133 r  248 1133 d  215 1135 r
  248 1135 d  231 1133 r  228 1130 d  226 1127 d  226 1124 d  228 1119 d
  231 1116 d  236 1114 d  239 1114 d  244 1116 d  247 1119 d  248 1124 d
  248 1127 d  247 1130 d  244 1133 d  226 1124 r  228 1120 d  231 1117 d
  236 1116 d  239 1116 d  244 1117 d  247 1120 d  248 1124 d  215 1128 r
  215 1135 d  248 1133 r  248 1140 d  226 1149 r  248 1159 d  226 1151 r
  245 1159 d  226 1168 r  248 1159 d  255 1155 d  258 1152 d  259 1149 d
  259 1147 d  258 1146 d  256 1147 d  258 1149 d  226 1144 r  226 1155 d
  226 1163 r  226 1173 d  242 1178 r  243 1179 d  244 1178 d  243 1177 d
  242 1177 d  240 1178 d  239 1179 d  238 1182 d  238 1186 d  239 1189 d
  240 1190 d  242 1191 d  244 1191 d  245 1190 d  247 1187 d  249 1182 d
  250 1180 d  252 1178 d  255 1177 d  258 1177 d  238 1186 r  239 1188 d
  240 1189 d  242 1190 d  244 1190 d  245 1189 d  247 1186 d  249 1182 d
  256 1177 r  255 1178 d  255 1180 d  257 1185 d  257 1188 d  256 1190 d
  255 1191 d  255 1180 r  258 1185 d  258 1189 d  257 1190 d  255 1191 d
  253 1191 d  525 1539 r  527 1536 d  527 1544 d  525 1539 d  522 1542 d
  517 1544 d  514 1544 d  509 1542 d  506 1539 d  504 1536 d  503 1531 d
  503 1523 d  504 1519 d  506 1515 d  509 1512 d  514 1511 d  517 1511 d
  522 1512 d  525 1515 d  514 1544 r  511 1542 d  508 1539 d  506 1536 d
  504 1531 d  504 1523 d  506 1519 d  508 1515 d  511 1512 d  514 1511 d
  525 1523 r  525 1511 d  527 1523 r  527 1511 d  520 1523 r  530 1523 d
  541 1544 r  541 1511 d  542 1544 r  542 1511 d  536 1544 r  555 1544 d
  560 1542 d  561 1541 d  563 1538 d  563 1535 d  561 1531 d  560 1530 d
  555 1528 d  542 1528 d  555 1544 r  558 1542 d  560 1541 d  561 1538 d
  561 1535 d  560 1531 d  558 1530 d  555 1528 d  536 1511 r  547 1511 d
  552 1528 r  558 1514 d  561 1511 d  565 1511 d  566 1514 d  552 1528 r
  555 1525 d  561 1511 d  574 1544 r  585 1511 d  576 1544 r  585 1515 d
  596 1544 r  585 1511 d  569 1544 r  581 1544 d  592 1544 r  601 1544 d
  646 1533 r  642 1531 d  641 1530 d  639 1527 d  639 1523 d  641 1520 d
  642 1519 d  646 1517 d  649 1517 d  652 1519 d  654 1520 d  655 1523 d
  655 1527 d  654 1530 d  652 1531 d  649 1533 d  646 1533 d  642 1531 r
  641 1528 d  641 1522 d  642 1519 d  652 1519 r  654 1522 d  654 1528 d
  652 1531 d  654 1530 r  655 1531 d  658 1533 d  658 1531 d  655 1531 d
  641 1520 r  639 1519 d  638 1515 d  638 1514 d  639 1511 d  644 1509 d
  652 1509 d  657 1508 d  658 1506 d  638 1514 r  639 1512 d  644 1511 d
  652 1511 d  657 1509 d  658 1506 d  658 1504 d  657 1501 d  652 1500 d
  642 1500 d  638 1501 d  636 1504 d  636 1506 d  638 1509 d  642 1511 d
  671 1544 r  671 1511 d  673 1544 r  673 1511 d  666 1544 r  673 1544 d
  666 1511 r  677 1511 d  688 1533 r  688 1515 d  690 1512 d  695 1511 d
  698 1511 d  703 1512 d  706 1515 d  690 1533 r  690 1515 d  692 1512 d
  695 1511 d  706 1533 r  706 1511 d  708 1533 r  708 1511 d  684 1533 r
  690 1533 d  701 1533 r  708 1533 d  706 1511 r  712 1511 d  730 1533 r
  725 1531 d  722 1528 d  720 1523 d  720 1520 d  722 1515 d  725 1512 d
  730 1511 d  733 1511 d  738 1512 d  741 1515 d  742 1520 d  742 1523 d
  741 1528 d  738 1531 d  733 1533 d  730 1533 d  727 1531 d  723 1528 d
  722 1523 d  722 1520 d  723 1515 d  727 1512 d  730 1511 d  733 1511 r
  736 1512 d  739 1515 d  741 1520 d  741 1523 d  739 1528 d  736 1531 d
  733 1533 d  755 1533 r  755 1511 d  757 1533 r  757 1511 d  757 1528 r
  760 1531 d  765 1533 d  768 1533 d  773 1531 d  774 1528 d  774 1511 d
  768 1533 r  771 1531 d  773 1528 d  773 1511 d  750 1533 r  757 1533 d
  750 1511 r  762 1511 d  768 1511 r  779 1511 d  803 1531 r  804 1533 d
  804 1528 d  803 1531 d  798 1533 d  793 1533 d  789 1531 d  787 1530 d
  787 1528 d  789 1525 d  792 1523 d  800 1520 d  803 1519 d  804 1517 d
  787 1528 r  789 1527 d  792 1525 d  800 1522 d  803 1520 d  804 1517 d
  804 1514 d  803 1512 d  798 1511 d  793 1511 d  789 1512 d  787 1515 d
  787 1511 d  789 1512 d  815 1511 r  814 1512 d  815 1514 d  817 1512 d
  817 1509 d  815 1506 d  814 1504 d  857 1533 r  866 1511 d  858 1533 r
  866 1514 d  876 1533 r  866 1511 d  863 1504 d  860 1501 d  857 1500 d
  855 1500 d  854 1501 d  855 1503 d  857 1501 d  852 1533 r  863 1533 d
  871 1533 r  881 1533 d  887 1530 r  915 1530 d  887 1520 r  915 1520 d
  930 1538 r  933 1539 d  938 1544 d  938 1511 d  936 1542 r  936 1511 d
  930 1511 r  944 1511 d  958 1514 r  957 1512 d  958 1511 d  960 1512 d
  958 1514 d  979 1544 r  974 1542 d  971 1538 d  969 1530 d  969 1525 d
  971 1517 d  974 1512 d  979 1511 d  982 1511 d  987 1512 d  990 1517 d
  992 1525 d  992 1530 d  990 1538 d  987 1542 d  982 1544 d  979 1544 d
  976 1542 d  974 1541 d  973 1538 d  971 1530 d  971 1525 d  973 1517 d
  974 1514 d  976 1512 d  979 1511 d  982 1511 r  985 1512 d  987 1514 d
  989 1517 d  990 1525 d  990 1530 d  989 1538 d  987 1541 d  985 1542 d
  982 1544 d lt1  424 1452 r 2313 1452 d lt2  477 1087 r  536 1049 d  594 1003
d
  653  956 d  712  910 d  770  862 d  829  820 d  888  775 d  946  714 d
 1005  694 d 1064  657 d 1122  626 d 1181  594 d 1240  565 d 1298  545 d
 1357  517 d 1416  494 d 1474  486 d 1533  482 d 1592  480 d 1650  479 d
 1709  486 d 1768  489 d 1826  488 d 1885  487 d 1944  487 d 2002  479 d
 2061  479 d 2120  479 d 2178  479 d 2237  479 d 2296  479 d 2313  479 d
 lt3  477  527 r  536  578 d  594  633 d  653  690 d  712  748 d  770  806 d
  829  864 d  888  921 d  946  977 d 1005 1030 d 1064 1082 d 1122 1133 d
 1181 1182 d 1240 1231 d 1298 1275 d 1357 1319 d 1416 1364 d 1474 1393 d
 1533 1422 d 1592 1437 d 1650 1444 d 1709 1452 d 1768 1452 d 1826 1452 d
 1885 1452 d 1944 1452 d 2002 1452 d 2061 1452 d 2120 1452 d 2178 1452 d
 2237 1452 d 2296 1452 d 2313 1452 d lt4  477 1154 r  536 1167 d  594 1176 d
  653 1186 d  712 1202 d  770 1209 d  829 1224 d  888 1239 d  946 1231 d
 1005 1261 d 1064 1283 d 1122 1297 d 1181 1319 d 1240 1334 d 1298 1356 d
 1357 1378 d 1416 1393 d 1474 1422 d 1533 1444 d 1592 1452 d 1650 1466 d
 1709 1474 d 1768 1481 d 1826 1481 d 1885 1481 d 1944 1481 d 2002 1474 d
 2061 1474 d 2120 1474 d 2178 1474 d 2237 1474 d 2296 1474 d 2313 1474 d
 lt0 2025  333 r 2025  300 d 2027  333 r 2027  300 d 2036  324 r 2036  311 d
 2020  333 r 2046  333 d 2046  325 d 2044  333 d 2027  317 r 2036  317 d
 2020  300 r 2031  300 d 2057  333 r 2055  331 d 2057  330 d 2058  331 d
 2057  333 d 2057  322 r 2057  300 d 2058  322 r 2058  300 d 2052  322 r
 2058  322 d 2052  300 r 2063  300 d 2080  322 r 2077  320 d 2076  319 d
 2074  316 d 2074  312 d 2076  309 d 2077  308 d 2080  306 d 2084  306 d
 2087  308 d 2088  309 d 2090  312 d 2090  316 d 2088  319 d 2087  320 d
 2084  322 d 2080  322 d 2077  320 r 2076  317 d 2076  311 d 2077  308 d
 2087  308 r 2088  311 d 2088  317 d 2087  320 d 2088  319 r 2090  320 d
 2093  322 d 2093  320 d 2090  320 d 2076  309 r 2074  308 d 2073  304 d
 2073  303 d 2074  300 d 2079  298 d 2087  298 d 2092  297 d 2093  295 d
 2073  303 r 2074  301 d 2079  300 d 2087  300 d 2092  298 d 2093  295 d
 2093  293 d 2092  290 d 2087  289 d 2077  289 d 2073  290 d 2071  293 d
 2071  295 d 2073  298 d 2077  300 d 2104  303 r 2103  301 d 2104  300 d
 2106  301 d 2104  303 d 2146  327 r 2147  325 d 2146  324 d 2144  325 d
 2144  327 d 2146  330 d 2147  331 d 2152  333 d 2158  333 d 2163  331 d
 2165  330 d 2166  327 d 2166  324 d 2165  320 d 2160  317 d 2152  314 d
 2149  312 d 2146  309 d 2144  304 d 2144  300 d 2158  333 r 2161  331 d
 2163  330 d 2165  327 d 2165  324 d 2163  320 d 2158  317 d 2152  314 d
 2144  303 r 2146  304 d 2149  304 d 2157  301 d 2161  301 d 2165  303 d
 2166  304 d 2149  304 r 2157  300 d 2163  300 d 2165  301 d 2166  304 d
 2166  308 d 2179  333 r 2179  300 d 2181  333 r 2181  300 d 2181  317 r
 2184  320 d 2187  322 d 2190  322 d 2195  320 d 2198  317 d 2200  312 d
 2200  309 d 2198  304 d 2195  301 d 2190  300 d 2187  300 d 2184  301 d
 2181  304 d 2190  322 r 2193  320 d 2196  317 d 2198  312 d 2198  309 d
 2196  304 d 2193  301 d 2190  300 d 2174  333 r 2181  333 d
e
%%Trailer
EndPSPlot
%Postscript file for fig 3 begins here.
%!PS-Adobe-1.0
%%EndComments
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    1 setlinejoin 72 300 div dup scale}def
/pending {false} def
/finish {pending {currentpoint stroke moveto /pending false def} if} def
/r {finish newpath moveto} def
/d {lineto /pending true def} def
/l {finish 4 2 roll moveto lineto currentpoint stroke moveto} def
/p {finish newpath moveto currentpoint lineto currentpoint stroke moveto} def
/e {finish gsave showpage grestore newpath 0 0 moveto} def
/lw {finish setlinewidth} def
/lt0 {finish [] 0 setdash} def
/lt1 {finish [3 5] 0 setdash} def
/lt2 {finish [20 10] 0 setdash} def
/lt3 {finish [60 10] 0 setdash} def
/lt4 {finish [3 10 20 10] 0 setdash} def
/lt5 {finish [3 10 60 10] 0 setdash} def
/lt6 {finish [20 10 60 10] 0 setdash} def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
StartPSPlot
%%EndProlog
%%Page: 1 1
   1 lw lt0  500  500 r 2300  500 d  500  500 r  500  564 d  638  500 r
  638  532 d  777  500 r  777  532 d  915  500 r  915  532 d 1054  500 r
 1054  532 d 1192  500 r 1192  564 d 1331  500 r 1331  532 d 1469  500 r
 1469  532 d 1608  500 r 1608  532 d 1746  500 r 1746  532 d 1885  500 r
 1885  564 d 2023  500 r 2023  532 d 2162  500 r 2162  532 d 2300  500 r
 2300  532 d  460  452 r  462  450 d  460  448 d  458  450 d  458  452 d
  460  456 d  462  458 d  468  460 d  476  460 d  482  458 d  484  456 d
  486  452 d  486  448 d  484  444 d  478  440 d  468  436 d  464  434 d
  460  430 d  458  424 d  458  418 d  476  460 r  480  458 d  482  456 d
  484  452 d  484  448 d  482  444 d  476  440 d  468  436 d  458  422 r
  460  424 d  464  424 d  474  420 d  480  420 d  484  422 d  486  424 d
  464  424 r  474  418 d  482  418 d  484  420 d  486  424 d  486  428 d
  500  422 r  498  420 d  500  418 d  502  420 d  500  422 d  518  460 r
  514  440 d  518  442 d  524  444 d  530  444 d  536  442 d  540  438 d
  542  432 d  542  430 d  540  424 d  536  420 d  530  418 d  524  418 d
  518  420 d  516  422 d  514  426 d  514  428 d  516  430 d  518  428 d
  516  426 d  530  444 r  534  442 d  538  438 d  540  432 d  540  430 d
  538  424 d  534  420 d  530  418 d  518  460 r  538  460 d  518  458 r
  528  458 d  538  460 d 1180  454 r 1182  452 d 1180  450 d 1178  452 d
 1178  454 d 1182  458 d 1188  460 d 1196  460 d 1202  458 d 1204  454 d
 1204  448 d 1202  444 d 1196  442 d 1190  442 d 1196  460 r 1200  458 d
 1202  454 d 1202  448 d 1200  444 d 1196  442 d 1200  440 d 1204  436 d
 1206  432 d 1206  426 d 1204  422 d 1202  420 d 1196  418 d 1188  418 d
 1182  420 d 1180  422 d 1178  426 d 1178  428 d 1180  430 d 1182  428 d
 1180  426 d 1202  438 r 1204  432 d 1204  426 d 1202  422 d 1200  420 d
 1196  418 d 1845  454 r 1847  452 d 1845  450 d 1843  452 d 1843  454 d
 1847  458 d 1853  460 d 1861  460 d 1867  458 d 1869  454 d 1869  448 d
 1867  444 d 1861  442 d 1855  442 d 1861  460 r 1865  458 d 1867  454 d
 1867  448 d 1865  444 d 1861  442 d 1865  440 d 1869  436 d 1871  432 d
 1871  426 d 1869  422 d 1867  420 d 1861  418 d 1853  418 d 1847  420 d
 1845  422 d 1843  426 d 1843  428 d 1845  430 d 1847  428 d 1845  426 d
 1867  438 r 1869  432 d 1869  426 d 1867  422 d 1865  420 d 1861  418 d
 1885  422 r 1883  420 d 1885  418 d 1887  420 d 1885  422 d 1903  460 r
 1899  440 d 1903  442 d 1909  444 d 1915  444 d 1921  442 d 1925  438 d
 1927  432 d 1927  430 d 1925  424 d 1921  420 d 1915  418 d 1909  418 d
 1903  420 d 1901  422 d 1899  426 d 1899  428 d 1901  430 d 1903  428 d
 1901  426 d 1915  444 r 1919  442 d 1923  438 d 1925  432 d 1925  430 d
 1923  424 d 1919  420 d 1915  418 d 1903  460 r 1923  460 d 1903  458 r
 1913  458 d 1923  460 d  500 3000 r 2300 3000 d  500 3000 r  500 2936 d
  638 3000 r  638 2968 d  777 3000 r  777 2968 d  915 3000 r  915 2968 d
 1054 3000 r 1054 2968 d 1192 3000 r 1192 2936 d 1331 3000 r 1331 2968 d
 1469 3000 r 1469 2968 d 1608 3000 r 1608 2968 d 1746 3000 r 1746 2968 d
 1885 3000 r 1885 2936 d 2023 3000 r 2023 2968 d 2162 3000 r 2162 2968 d
 2300 3000 r 2300 2968 d  500  500 r  500 3000 d  500  500 r  532  500 d
  500  500 r  564  500 d  500  651 r  532  651 d  500  739 r  532  739 d
  500  801 r  532  801 d  500  849 r  532  849 d  500  889 r  532  889 d
  500  923 r  532  923 d  500  952 r  532  952 d  500  977 r  532  977 d
  500 1000 r  532 1000 d  500 1000 r  564 1000 d  500 1151 r  532 1151 d
  500 1239 r  532 1239 d  500 1301 r  532 1301 d  500 1349 r  532 1349 d
  500 1389 r  532 1389 d  500 1423 r  532 1423 d  500 1452 r  532 1452 d
  500 1477 r  532 1477 d  500 1500 r  532 1500 d  500 1500 r  564 1500 d
  500 1651 r  532 1651 d  500 1739 r  532 1739 d  500 1801 r  532 1801 d
  500 1849 r  532 1849 d  500 1889 r  532 1889 d  500 1923 r  532 1923 d
  500 1952 r  532 1952 d  500 1977 r  532 1977 d  500 2000 r  532 2000 d
  500 2000 r  564 2000 d  500 2151 r  532 2151 d  500 2239 r  532 2239 d
  500 2301 r  532 2301 d  500 2349 r  532 2349 d  500 2389 r  532 2389 d
  500 2423 r  532 2423 d  500 2452 r  532 2452 d  500 2477 r  532 2477 d
  500 2500 r  532 2500 d  500 2500 r  564 2500 d  500 2651 r  532 2651 d
  500 2739 r  532 2739 d  500 2801 r  532 2801 d  500 2849 r  532 2849 d
  500 2889 r  532 2889 d  500 2923 r  532 2923 d  500 2952 r  532 2952 d
  500 2977 r  532 2977 d  500 3000 r  532 3000 d  500 3000 r  564 3000 d
  420  486 r  418  484 d  420  482 d  422  484 d  420  486 d  440  516 r
  444  518 d  450  524 d  450  482 d  448  522 r  448  482 d  440  482 r
  458  482 d  440 1016 r  444 1018 d  450 1024 d  450  982 d  448 1022 r
  448  982 d  440  982 r  458  982 d  400 1516 r  404 1518 d  410 1524 d
  410 1482 d  408 1522 r  408 1482 d  400 1482 r  418 1482 d  446 1524 r
  440 1522 d  436 1516 d  434 1506 d  434 1500 d  436 1490 d  440 1484 d
  446 1482 d  450 1482 d  456 1484 d  460 1490 d  462 1500 d  462 1506 d
  460 1516 d  456 1522 d  450 1524 d  446 1524 d  442 1522 d  440 1520 d
  438 1516 d  436 1506 d  436 1500 d  438 1490 d  440 1486 d  442 1484 d
  446 1482 d  450 1482 r  454 1484 d  456 1486 d  458 1490 d  460 1500 d
  460 1506 d  458 1516 d  456 1520 d  454 1522 d  450 1524 d  360 2016 r
  364 2018 d  370 2024 d  370 1982 d  368 2022 r  368 1982 d  360 1982 r
  378 1982 d  406 2024 r  400 2022 d  396 2016 d  394 2006 d  394 2000 d
  396 1990 d  400 1984 d  406 1982 d  410 1982 d  416 1984 d  420 1990 d
  422 2000 d  422 2006 d  420 2016 d  416 2022 d  410 2024 d  406 2024 d
  402 2022 d  400 2020 d  398 2016 d  396 2006 d  396 2000 d  398 1990 d
  400 1986 d  402 1984 d  406 1982 d  410 1982 r  414 1984 d  416 1986 d
  418 1990 d  420 2000 d  420 2006 d  418 2016 d  416 2020 d  414 2022 d
  410 2024 d  446 2024 r  440 2022 d  436 2016 d  434 2006 d  434 2000 d
  436 1990 d  440 1984 d  446 1982 d  450 1982 d  456 1984 d  460 1990 d
  462 2000 d  462 2006 d  460 2016 d  456 2022 d  450 2024 d  446 2024 d
  442 2022 d  440 2020 d  438 2016 d  436 2006 d  436 2000 d  438 1990 d
  440 1986 d  442 1984 d  446 1982 d  450 1982 r  454 1984 d  456 1986 d
  458 1990 d  460 2000 d  460 2006 d  458 2016 d  456 2020 d  454 2022 d
  450 2024 d  320 2516 r  324 2518 d  330 2524 d  330 2482 d  328 2522 r
  328 2482 d  320 2482 r  338 2482 d  366 2524 r  360 2522 d  356 2516 d
  354 2506 d  354 2500 d  356 2490 d  360 2484 d  366 2482 d  370 2482 d
  376 2484 d  380 2490 d  382 2500 d  382 2506 d  380 2516 d  376 2522 d
  370 2524 d  366 2524 d  362 2522 d  360 2520 d  358 2516 d  356 2506 d
  356 2500 d  358 2490 d  360 2486 d  362 2484 d  366 2482 d  370 2482 r
  374 2484 d  376 2486 d  378 2490 d  380 2500 d  380 2506 d  378 2516 d
  376 2520 d  374 2522 d  370 2524 d  406 2524 r  400 2522 d  396 2516 d
  394 2506 d  394 2500 d  396 2490 d  400 2484 d  406 2482 d  410 2482 d
  416 2484 d  420 2490 d  422 2500 d  422 2506 d  420 2516 d  416 2522 d
  410 2524 d  406 2524 d  402 2522 d  400 2520 d  398 2516 d  396 2506 d
  396 2500 d  398 2490 d  400 2486 d  402 2484 d  406 2482 d  410 2482 r
  414 2484 d  416 2486 d  418 2490 d  420 2500 d  420 2506 d  418 2516 d
  416 2520 d  414 2522 d  410 2524 d  446 2524 r  440 2522 d  436 2516 d
  434 2506 d  434 2500 d  436 2490 d  440 2484 d  446 2482 d  450 2482 d
  456 2484 d  460 2490 d  462 2500 d  462 2506 d  460 2516 d  456 2522 d
  450 2524 d  446 2524 d  442 2522 d  440 2520 d  438 2516 d  436 2506 d
  436 2500 d  438 2490 d  440 2486 d  442 2484 d  446 2482 d  450 2482 r
  454 2484 d  456 2486 d  458 2490 d  460 2500 d  460 2506 d  458 2516 d
  456 2520 d  454 2522 d  450 2524 d  280 3016 r  284 3018 d  290 3024 d
  290 2982 d  288 3022 r  288 2982 d  280 2982 r  298 2982 d  326 3024 r
  320 3022 d  316 3016 d  314 3006 d  314 3000 d  316 2990 d  320 2984 d
  326 2982 d  330 2982 d  336 2984 d  340 2990 d  342 3000 d  342 3006 d
  340 3016 d  336 3022 d  330 3024 d  326 3024 d  322 3022 d  320 3020 d
  318 3016 d  316 3006 d  316 3000 d  318 2990 d  320 2986 d  322 2984 d
  326 2982 d  330 2982 r  334 2984 d  336 2986 d  338 2990 d  340 3000 d
  340 3006 d  338 3016 d  336 3020 d  334 3022 d  330 3024 d  366 3024 r
  360 3022 d  356 3016 d  354 3006 d  354 3000 d  356 2990 d  360 2984 d
  366 2982 d  370 2982 d  376 2984 d  380 2990 d  382 3000 d  382 3006 d
  380 3016 d  376 3022 d  370 3024 d  366 3024 d  362 3022 d  360 3020 d
  358 3016 d  356 3006 d  356 3000 d  358 2990 d  360 2986 d  362 2984 d
  366 2982 d  370 2982 r  374 2984 d  376 2986 d  378 2990 d  380 3000 d
  380 3006 d  378 3016 d  376 3020 d  374 3022 d  370 3024 d  406 3024 r
  400 3022 d  396 3016 d  394 3006 d  394 3000 d  396 2990 d  400 2984 d
  406 2982 d  410 2982 d  416 2984 d  420 2990 d  422 3000 d  422 3006 d
  420 3016 d  416 3022 d  410 3024 d  406 3024 d  402 3022 d  400 3020 d
  398 3016 d  396 3006 d  396 3000 d  398 2990 d  400 2986 d  402 2984 d
  406 2982 d  410 2982 r  414 2984 d  416 2986 d  418 2990 d  420 3000 d
  420 3006 d  418 3016 d  416 3020 d  414 3022 d  410 3024 d  446 3024 r
  440 3022 d  436 3016 d  434 3006 d  434 3000 d  436 2990 d  440 2984 d
  446 2982 d  450 2982 d  456 2984 d  460 2990 d  462 3000 d  462 3006 d
  460 3016 d  456 3022 d  450 3024 d  446 3024 d  442 3022 d  440 3020 d
  438 3016 d  436 3006 d  436 3000 d  438 2990 d  440 2986 d  442 2984 d
  446 2982 d  450 2982 r  454 2984 d  456 2986 d  458 2990 d  460 3000 d
  460 3006 d  458 3016 d  456 3020 d  454 3022 d  450 3024 d 2300  500 r
 2300 3000 d 2300  500 r 2268  500 d 2300  500 r 2236  500 d 2300  651 r
 2268  651 d 2300  739 r 2268  739 d 2300  801 r 2268  801 d 2300  849 r
 2268  849 d 2300  889 r 2268  889 d 2300  923 r 2268  923 d 2300  952 r
 2268  952 d 2300  977 r 2268  977 d 2300 1000 r 2268 1000 d 2300 1000 r
 2236 1000 d 2300 1151 r 2268 1151 d 2300 1239 r 2268 1239 d 2300 1301 r
 2268 1301 d 2300 1349 r 2268 1349 d 2300 1389 r 2268 1389 d 2300 1423 r
 2268 1423 d 2300 1452 r 2268 1452 d 2300 1477 r 2268 1477 d 2300 1500 r
 2268 1500 d 2300 1500 r 2236 1500 d 2300 1651 r 2268 1651 d 2300 1739 r
 2268 1739 d 2300 1801 r 2268 1801 d 2300 1849 r 2268 1849 d 2300 1889 r
 2268 1889 d 2300 1923 r 2268 1923 d 2300 1952 r 2268 1952 d 2300 1977 r
 2268 1977 d 2300 2000 r 2268 2000 d 2300 2000 r 2236 2000 d 2300 2151 r
 2268 2151 d 2300 2239 r 2268 2239 d 2300 2301 r 2268 2301 d 2300 2349 r
 2268 2349 d 2300 2389 r 2268 2389 d 2300 2423 r 2268 2423 d 2300 2452 r
 2268 2452 d 2300 2477 r 2268 2477 d 2300 2500 r 2268 2500 d 2300 2500 r
 2236 2500 d 2300 2651 r 2268 2651 d 2300 2739 r 2268 2739 d 2300 2801 r
 2268 2801 d 2300 2849 r 2268 2849 d 2300 2889 r 2268 2889 d 2300 2923 r
 2268 2923 d 2300 2952 r 2268 2952 d 2300 2977 r 2268 2977 d 2300 3000 r
 2268 3000 d 2300 3000 r 2236 3000 d  236 1554 r  278 1554 d  236 1556 r
  278 1556 d  256 1554 r  252 1550 d  250 1546 d  250 1542 d  252 1536 d
  256 1532 d  262 1530 d  266 1530 d  272 1532 d  276 1536 d  278 1542 d
  278 1546 d  276 1550 d  272 1554 d  250 1542 r  252 1538 d  256 1534 d
  262 1532 d  266 1532 d  272 1534 d  276 1538 d  278 1542 d  236 1548 r
  236 1556 d  278 1554 r  278 1562 d  217 1571 r  218 1572 d  220 1571 d
  218 1570 d  217 1570 d  215 1572 d  214 1576 d  214 1580 d  215 1584 d
  217 1585 d  221 1585 d  223 1584 d  224 1580 d  224 1577 d  214 1580 r
  215 1583 d  217 1584 d  221 1584 d  223 1583 d  224 1580 d  226 1583 d
  228 1585 d  230 1586 d  234 1586 d  236 1585 d  238 1584 d  239 1580 d
  239 1576 d  238 1572 d  236 1571 d  234 1570 d  233 1570 d  232 1571 d
  233 1572 d  234 1571 d  227 1584 r  230 1585 d  234 1585 d  236 1584 d
  238 1583 d  239 1580 d  250 1630 r  250 1608 d  252 1602 d  258 1598 d
  264 1596 d  270 1596 d  274 1598 d  276 1600 d  278 1604 d  278 1608 d
  276 1614 d  270 1618 d  264 1620 d  258 1620 d  254 1618 d  252 1616 d
  250 1612 d  250 1608 r  252 1604 d  258 1600 d  264 1598 d  272 1598 d
  276 1600 d  278 1608 r  276 1612 d  270 1616 d  264 1618 d  256 1618 d
  252 1616 d  252 1630 d  228 1674 r  292 1638 d  236 1708 r  278 1708 d
  236 1710 r  278 1710 d  256 1708 r  252 1704 d  250 1700 d  250 1696 d
  252 1690 d  256 1686 d  262 1684 d  266 1684 d  272 1686 d  276 1690 d
  278 1696 d  278 1700 d  276 1704 d  272 1708 d  250 1696 r  252 1692 d
  256 1688 d  262 1686 d  266 1686 d  272 1688 d  276 1692 d  278 1696 d
  236 1702 r  236 1710 d  278 1708 r  278 1716 d  236 1748 r  292 1736 d
  236 1750 r  292 1734 d  250 1740 r  252 1732 d  256 1728 d  262 1726 d
  268 1726 d  272 1728 d  276 1732 d  278 1738 d  278 1744 d  276 1752 d
  272 1756 d  266 1758 d  260 1758 d  256 1756 d  252 1752 d  250 1746 d
  250 1740 d  252 1734 d  256 1730 d  262 1728 d  268 1728 d  272 1730 d
  276 1734 d  278 1738 d  278 1744 r  276 1750 d  272 1754 d  266 1756 d
  260 1756 d  256 1754 d  252 1750 d  250 1746 d  236 1794 r  278 1794 d
  236 1796 r  278 1796 d  256 1794 r  252 1790 d  250 1786 d  250 1782 d
  252 1776 d  256 1772 d  262 1770 d  266 1770 d  272 1772 d  276 1776 d
  278 1782 d  278 1786 d  276 1790 d  272 1794 d  250 1782 r  252 1778 d
  256 1774 d  262 1772 d  266 1772 d  272 1774 d  276 1778 d  278 1782 d
  236 1788 r  236 1796 d  278 1794 r  278 1802 d  250 1814 r  278 1826 d
  250 1816 r  274 1826 d  250 1838 r  278 1826 d  286 1822 d  290 1818 d
  292 1814 d  292 1812 d  290 1810 d  288 1812 d  290 1814 d  250 1808 r
  250 1822 d  250 1832 r  250 1844 d  270 1853 r  268 1856 d  265 1859 d
  290 1859 d  266 1858 r  290 1858 d  290 1853 r  290 1864 d  236 1900 r
  278 1900 d  236 1902 r  278 1902 d  256 1900 r  252 1896 d  250 1892 d
  250 1888 d  252 1882 d  256 1878 d  262 1876 d  266 1876 d  272 1878 d
  276 1882 d  278 1888 d  278 1892 d  276 1896 d  272 1900 d  250 1888 r
  252 1884 d  256 1880 d  262 1878 d  266 1878 d  272 1880 d  276 1884 d
  278 1888 d  236 1894 r  236 1902 d  278 1900 r  278 1908 d  250 1920 r
  278 1932 d  250 1922 r  274 1932 d  250 1944 r  278 1932 d  286 1928 d
  290 1924 d  292 1920 d  292 1918 d  290 1916 d  288 1918 d  290 1920 d
  250 1914 r  250 1928 d  250 1938 r  250 1950 d  270 1957 r  271 1958 d
  272 1957 d  271 1956 d  270 1956 d  267 1957 d  266 1958 d  265 1962 d
  265 1966 d  266 1970 d  267 1971 d  270 1972 d  272 1972 d  274 1971 d
  277 1968 d  279 1962 d  280 1959 d  283 1957 d  286 1956 d  290 1956 d
  265 1966 r  266 1969 d  267 1970 d  270 1971 d  272 1971 d  274 1970 d
  277 1966 d  279 1962 d  288 1956 r  286 1957 d  286 1959 d  289 1965 d
  289 1969 d  288 1971 d  286 1972 d  286 1959 r  290 1965 d  290 1970 d
  289 1971 d  286 1972 d  284 1972 d 1232  396 r 1220  340 d 1234  396 r
 1218  340 d 1224  382 r 1216  380 d 1212  376 d 1210  370 d 1210  364 d
 1212  360 d 1216  356 d 1222  354 d 1228  354 d 1236  356 d 1240  360 d
 1242  366 d 1242  372 d 1240  376 d 1236  380 d 1230  382 d 1224  382 d
 1218  380 d 1214  376 d 1212  370 d 1212  364 d 1214  360 d 1218  356 d
 1222  354 d 1228  354 r 1234  356 d 1238  360 d 1240  366 d 1240  372 d
 1238  376 d 1234  380 d 1230  382 d 1306  404 r 1302  400 d 1298  394 d
 1294  386 d 1292  376 d 1292  368 d 1294  358 d 1298  350 d 1302  344 d
 1306  340 d 1302  400 r 1298  392 d 1296  386 d 1294  376 d 1294  368 d
 1296  358 d 1298  352 d 1302  344 d 1322  382 r 1322  354 d 1324  382 r
 1324  354 d 1324  370 r 1326  376 d 1330  380 d 1334  382 d 1340  382 d
 1342  380 d 1342  378 d 1340  376 d 1338  378 d 1340  380 d 1316  382 r
 1324  382 d 1316  354 r 1330  354 d 1356  378 r 1356  376 d 1354  376 d
 1354  378 d 1356  380 d 1360  382 d 1368  382 d 1372  380 d 1374  378 d
 1376  374 d 1376  360 d 1378  356 d 1380  354 d 1374  378 r 1374  360 d
 1376  356 d 1380  354 d 1382  354 d 1374  374 r 1372  372 d 1360  370 d
 1354  368 d 1352  364 d 1352  360 d 1354  356 d 1360  354 d 1366  354 d
 1370  356 d 1374  360 d 1360  370 r 1356  368 d 1354  364 d 1354  360 d
 1356  356 d 1360  354 d 1416  396 r 1416  354 d 1418  396 r 1418  354 d
 1416  376 r 1412  380 d 1408  382 d 1404  382 d 1398  380 d 1394  376 d
 1392  370 d 1392  366 d 1394  360 d 1398  356 d 1404  354 d 1408  354 d
 1412  356 d 1416  360 d 1404  382 r 1400  380 d 1396  376 d 1394  370 d
 1394  366 d 1396  360 d 1400  356 d 1404  354 d 1410  396 r 1418  396 d
 1416  354 r 1424  354 d 1438  396 r 1436  394 d 1438  392 d 1440  394 d
 1438  396 d 1438  382 r 1438  354 d 1440  382 r 1440  354 d 1432  382 r
 1440  382 d 1432  354 r 1446  354 d 1460  378 r 1460  376 d 1458  376 d
 1458  378 d 1460  380 d 1464  382 d 1472  382 d 1476  380 d 1478  378 d
 1480  374 d 1480  360 d 1482  356 d 1484  354 d 1478  378 r 1478  360 d
 1480  356 d 1484  354 d 1486  354 d 1478  374 r 1476  372 d 1464  370 d
 1458  368 d 1456  364 d 1456  360 d 1458  356 d 1464  354 d 1470  354 d
 1474  356 d 1478  360 d 1464  370 r 1460  368 d 1458  364 d 1458  360 d
 1460  356 d 1464  354 d 1500  382 r 1500  354 d 1502  382 r 1502  354 d
 1502  376 r 1506  380 d 1512  382 d 1516  382 d 1522  380 d 1524  376 d
 1524  354 d 1516  382 r 1520  380 d 1522  376 d 1522  354 d 1494  382 r
 1502  382 d 1494  354 r 1508  354 d 1516  354 r 1530  354 d 1560  380 r
 1562  382 d 1562  376 d 1560  380 d 1554  382 d 1548  382 d 1542  380 d
 1540  378 d 1540  376 d 1542  372 d 1546  370 d 1556  366 d 1560  364 d
 1562  362 d 1540  376 r 1542  374 d 1546  372 d 1556  368 d 1560  366 d
 1562  362 d 1562  358 d 1560  356 d 1554  354 d 1548  354 d 1542  356 d
 1540  360 d 1540  354 d 1542  356 d 1574  404 r 1578  400 d 1582  394 d
 1586  386 d 1588  376 d 1588  368 d 1586  358 d 1582  350 d 1578  344 d
 1574  340 d 1578  400 r 1582  392 d 1584  386 d 1586  376 d 1586  368 d
 1584  358 d 1582  352 d 1578  344 d  518 1063 r  562 1097 d  736 1222 d
  742 1227 d  749 1231 d  755 1235 d  762 1239 d  768 1243 d  775 1247 d
  781 1252 d  788 1256 d  795 1260 d  801 1264 d  808 1268 d  814 1272 d
  821 1276 d  827 1279 d  834 1283 d  840 1287 d  847 1291 d  853 1295 d
  860 1298 d  866 1302 d  873 1306 d  879 1309 d  886 1313 d  893 1317 d
  899 1320 d  906 1324 d  912 1327 d  919 1331 d  925 1335 d  932 1338 d
  938 1342 d  945 1345 d  951 1349 d  958 1353 d  964 1357 d  971 1360 d
  977 1364 d  984 1368 d  990 1372 d  997 1376 d 1003 1380 d 1010 1385 d
 1016 1389 d 1023 1394 d 1029 1399 d 1036 1403 d 1042 1409 d 1049 1414 d
 1056 1420 d 1062 1426 d 1069 1432 d 1075 1439 d 1082 1445 d 1088 1453 d
 1095 1460 d 1101 1468 d 1108 1477 d 1114 1486 d 1121 1495 d 1127 1505 d
 1134 1515 d 1140 1526 d 1147 1537 d 1154 1549 d 1160 1561 d 1167 1574 d
 1173 1587 d 1180 1601 d 1186 1615 d 1193 1630 d 1199 1645 d 1206 1660 d
 1212 1676 d 1219 1692 d 1225 1709 d 1232 1726 d 1238 1743 d 1245 1761 d
 1251 1779 d 1258 1797 d 1264 1815 d 1271 1834 d 1277 1853 d 1284 1872 d
 1290 1891 d 1297 1910 d 1303 1930 d 1310 1949 d 1317 1969 d 1323 1989 d
 1330 2009 d 1336 2029 d 1343 2049 d 1349 2069 d 1356 2089 d 1362 2109 d
 1369 2129 d 1375 2149 d 1382 2169 d 1388 2189 d 1395 2169 d 1401 2149 d
 1408 2129 d 1414 2109 d 1421 2089 d 1428 2069 d 1434 2049 d 1441 2029 d
 1447 2009 d 1454 1989 d 1460 1969 d 1467 1949 d 1473 1930 d 1480 1910 d
 1486 1891 d 1493 1872 d 1499 1853 d 1506 1834 d 1512 1815 d 1519 1797 d
 1525 1779 d 1532 1761 d 1538 1743 d 1545 1726 d 1551 1709 d 1558 1692 d
 1564 1676 d 1571 1660 d 1578 1645 d 1584 1630 d 1591 1615 d 1597 1601 d
 1604 1587 d 1610 1574 d 1617 1561 d 1623 1549 d 1630 1537 d 1636 1526 d
 1643 1515 d 1649 1505 d 1656 1495 d 1662 1486 d 1669 1477 d 1675 1468 d
 1682 1460 d 1689 1453 d 1695 1445 d 1702 1439 d 1708 1432 d 1715 1426 d
 1721 1420 d 1728 1414 d 1734 1409 d 1741 1404 d 1747 1399 d 1754 1394 d
 1760 1389 d 1767 1385 d 1773 1380 d 1780 1376 d 1786 1372 d 1793 1368 d
 1799 1364 d 1806 1360 d 1812 1357 d 1819 1353 d 1825 1349 d 1832 1345 d
 1839 1342 d 1845 1338 d 1852 1335 d 1858 1331 d 1865 1327 d 1871 1324 d
 1878 1320 d 1884 1317 d 1891 1313 d 1897 1309 d 1904 1306 d 1910 1302 d
 1917 1298 d 1923 1295 d 1930 1291 d 1936 1287 d 1943 1283 d 1950 1279 d
 1956 1276 d 1963 1272 d 1969 1268 d 1976 1264 d 1982 1260 d 1989 1256 d
 1995 1252 d 2002 1247 d 2008 1243 d 2015 1239 d 2021 1235 d 2028 1231 d
 2034 1227 d 2041 1222 d 2084 1193 d 2128 1162 d 2171 1130 d 2215 1097 d
 2258 1063 d  648 2874 r  648 2832 d  650 2874 r  650 2832 d  642 2874 r
  666 2874 d  672 2872 d  674 2870 d  676 2866 d  676 2862 d  674 2858 d
  672 2856 d  666 2854 d  666 2874 r  670 2872 d  672 2870 d  674 2866 d
  674 2862 d  672 2858 d  670 2856 d  666 2854 d  650 2854 r  666 2854 d
  672 2852 d  674 2850 d  676 2846 d  676 2840 d  674 2836 d  672 2834 d
  666 2832 d  642 2832 d  666 2854 r  670 2852 d  672 2850 d  674 2846 d
  674 2840 d  672 2836 d  670 2834 d  666 2832 d  692 2874 r  692 2832 d
  694 2874 r  694 2832 d  706 2862 r  706 2846 d  686 2874 r  718 2874 d
  718 2864 d  716 2874 d  694 2854 r  706 2854 d  686 2832 r  700 2832 d
  732 2874 r  732 2832 d  734 2874 r  734 2832 d  760 2874 r  734 2848 d
  744 2856 r  760 2832 d  742 2856 r  758 2832 d  726 2874 r  740 2874 d
  754 2874 r  766 2874 d  726 2832 r  740 2832 d  752 2832 r  766 2832 d
  778 2874 r  778 2832 d  780 2874 r  780 2832 d  772 2874 r  786 2874 d
  772 2832 r  802 2832 d  802 2842 d  800 2832 d  860 2860 r  856 2858 d
  854 2856 d  852 2852 d  852 2848 d  854 2844 d  856 2842 d  860 2840 d
  864 2840 d  868 2842 d  870 2844 d  872 2848 d  872 2852 d  870 2856 d
  868 2858 d  864 2860 d  860 2860 d  856 2858 r  854 2854 d  854 2846 d
  856 2842 d  868 2842 r  870 2846 d  870 2854 d  868 2858 d  870 2856 r
  872 2858 d  876 2860 d  876 2858 d  872 2858 d  854 2844 r  852 2842 d
  850 2838 d  850 2836 d  852 2832 d  858 2830 d  868 2830 d  874 2828 d
  876 2826 d  850 2836 r  852 2834 d  858 2832 d  868 2832 d  874 2830 d
  876 2826 d  876 2824 d  874 2820 d  868 2818 d  856 2818 d  850 2820 d
  848 2824 d  848 2826 d  850 2830 d  856 2832 d  892 2874 r  892 2832 d
  894 2874 r  894 2832 d  886 2874 r  894 2874 d  886 2832 r  900 2832 d
  914 2860 r  914 2838 d  916 2834 d  922 2832 d  926 2832 d  932 2834 d
  936 2838 d  916 2860 r  916 2838 d  918 2834 d  922 2832 d  936 2860 r
  936 2832 d  938 2860 r  938 2832 d  908 2860 r  916 2860 d  930 2860 r
  938 2860 d  936 2832 r  944 2832 d  966 2860 r  960 2858 d  956 2854 d
  954 2848 d  954 2844 d  956 2838 d  960 2834 d  966 2832 d  970 2832 d
  976 2834 d  980 2838 d  982 2844 d  982 2848 d  980 2854 d  976 2858 d
  970 2860 d  966 2860 d  962 2858 d  958 2854 d  956 2848 d  956 2844 d
  958 2838 d  962 2834 d  966 2832 d  970 2832 r  974 2834 d  978 2838 d
  980 2844 d  980 2848 d  978 2854 d  974 2858 d  970 2860 d  998 2860 r
  998 2832 d 1000 2860 r 1000 2832 d 1000 2854 r 1004 2858 d 1010 2860 d
 1014 2860 d 1020 2858 d 1022 2854 d 1022 2832 d 1014 2860 r 1018 2858 d
 1020 2854 d 1020 2832 d  992 2860 r 1000 2860 d  992 2832 r 1006 2832 d
 1014 2832 r 1028 2832 d 1058 2858 r 1060 2860 d 1060 2854 d 1058 2858 d
 1052 2860 d 1046 2860 d 1040 2858 d 1038 2856 d 1038 2854 d 1040 2850 d
 1044 2848 d 1054 2844 d 1058 2842 d 1060 2840 d 1038 2854 r 1040 2852 d
 1044 2850 d 1054 2846 d 1058 2844 d 1060 2840 d 1060 2836 d 1058 2834 d
 1052 2832 d 1046 2832 d 1040 2834 d 1038 2838 d 1038 2832 d 1040 2834 d
 1074 2832 r 1072 2834 d 1074 2836 d 1076 2834 d 1076 2830 d 1074 2826 d
 1072 2824 d 1166 2860 r 1154 2818 d 1168 2860 r 1156 2818 d 1166 2852 r
 1164 2842 d 1164 2836 d 1168 2832 d 1172 2832 d 1176 2834 d 1180 2838 d
 1184 2846 d 1188 2860 r 1182 2838 d 1182 2834 d 1186 2832 d 1190 2834 d
 1194 2840 d 1190 2860 r 1184 2838 d 1184 2834 d 1186 2832 d 1203 2892 r
 1204 2890 d 1203 2889 d 1202 2890 d 1202 2892 d 1203 2894 d 1204 2895 d
 1208 2896 d 1212 2896 d 1216 2895 d 1217 2894 d 1218 2892 d 1218 2889 d
 1217 2887 d 1214 2884 d 1208 2882 d 1205 2881 d 1203 2878 d 1202 2875 d
 1202 2871 d 1212 2896 r 1215 2895 d 1216 2894 d 1217 2892 d 1217 2889 d
 1216 2887 d 1212 2884 d 1208 2882 d 1202 2874 r 1203 2875 d 1205 2875 d
 1211 2872 d 1215 2872 d 1217 2874 d 1218 2875 d 1205 2875 r 1211 2871 d
 1216 2871 d 1217 2872 d 1218 2875 d 1218 2877 d 1228 2856 r 1264 2856 d
 1228 2844 r 1264 2844 d 1282 2866 r 1286 2868 d 1292 2874 d 1292 2832 d
 1290 2872 r 1290 2832 d 1282 2832 r 1300 2832 d 1328 2874 r 1322 2872 d
 1318 2866 d 1316 2856 d 1316 2850 d 1318 2840 d 1322 2834 d 1328 2832 d
 1332 2832 d 1338 2834 d 1342 2840 d 1344 2850 d 1344 2856 d 1342 2866 d
 1338 2872 d 1332 2874 d 1328 2874 d 1324 2872 d 1322 2870 d 1320 2866 d
 1318 2856 d 1318 2850 d 1320 2840 d 1322 2836 d 1324 2834 d 1328 2832 d
 1332 2832 r 1336 2834 d 1338 2836 d 1340 2840 d 1342 2850 d 1342 2856 d
 1340 2866 d 1338 2870 d 1336 2872 d 1332 2874 d 1354 2882 r 1375 2882 d
 1384 2893 r 1385 2892 d 1384 2890 d 1382 2892 d 1382 2893 d 1385 2895 d
 1388 2896 d 1393 2896 d 1397 2895 d 1398 2893 d 1398 2889 d 1397 2887 d
 1393 2886 d 1390 2886 d 1393 2896 r 1396 2895 d 1397 2893 d 1397 2889 d
 1396 2887 d 1393 2886 d 1396 2884 d 1398 2882 d 1399 2880 d 1399 2876 d
 1398 2874 d 1397 2872 d 1393 2871 d 1388 2871 d 1385 2872 d 1384 2874 d
 1382 2876 d 1382 2877 d 1384 2878 d 1385 2877 d 1384 2876 d 1397 2883 r
 1398 2880 d 1398 2876 d 1397 2874 d 1396 2872 d 1393 2871 d 1473 2868 r
 1475 2864 d 1475 2874 d 1473 2868 d 1469 2872 d 1463 2874 d 1459 2874 d
 1453 2872 d 1449 2868 d 1447 2864 d 1445 2858 d 1445 2848 d 1447 2842 d
 1449 2838 d 1453 2834 d 1459 2832 d 1463 2832 d 1469 2834 d 1473 2838 d
 1459 2874 r 1455 2872 d 1451 2868 d 1449 2864 d 1447 2858 d 1447 2848 d
 1449 2842 d 1451 2838 d 1455 2834 d 1459 2832 d 1473 2848 r 1473 2832 d
 1475 2848 r 1475 2832 d 1467 2848 r 1479 2848 d 1491 2848 r 1515 2848 d
 1515 2852 d 1513 2856 d 1511 2858 d 1507 2860 d 1501 2860 d 1495 2858 d
 1491 2854 d 1489 2848 d 1489 2844 d 1491 2838 d 1495 2834 d 1501 2832 d
 1505 2832 d 1511 2834 d 1515 2838 d 1513 2848 r 1513 2854 d 1511 2858 d
 1501 2860 r 1497 2858 d 1493 2854 d 1491 2848 d 1491 2844 d 1493 2838 d
 1497 2834 d 1501 2832 d 1529 2874 r 1543 2832 d 1531 2874 r 1543 2838 d
 1557 2874 r 1543 2832 d 1523 2874 r 1537 2874 d 1551 2874 r 1563 2874 d
 1570 2892 r 1571 2890 d 1570 2889 d 1568 2890 d 1568 2892 d 1570 2894 d
 1571 2895 d 1574 2896 d 1579 2896 d 1583 2895 d 1584 2894 d 1585 2892 d
 1585 2889 d 1584 2887 d 1580 2884 d 1574 2882 d 1572 2881 d 1570 2878 d
 1568 2875 d 1568 2871 d 1579 2896 r 1582 2895 d 1583 2894 d 1584 2892 d
 1584 2889 d 1583 2887 d 1579 2884 d 1574 2882 d 1568 2874 r 1570 2875 d
 1572 2875 d 1578 2872 d 1582 2872 d 1584 2874 d 1585 2875 d 1572 2875 r
 1578 2871 d 1583 2871 d 1584 2872 d 1585 2875 d 1585 2877 d 1597 2832 r
 1595 2834 d 1597 2836 d 1599 2834 d 1599 2830 d 1597 2826 d 1595 2824 d
 1687 2860 r 1709 2832 d 1689 2860 r 1711 2832 d 1711 2860 r 1687 2832 d
 1681 2860 r 1695 2860 d 1705 2860 r 1717 2860 d 1681 2832 r 1693 2832 d
 1703 2832 r 1717 2832 d 1732 2845 r 1728 2844 d 1726 2840 d 1724 2834 d
 1724 2831 d 1726 2825 d 1728 2821 d 1732 2820 d 1734 2820 d 1738 2821 d
 1740 2825 d 1741 2831 d 1741 2834 d 1740 2840 d 1738 2844 d 1734 2845 d
 1732 2845 d 1729 2844 d 1728 2843 d 1727 2840 d 1726 2834 d 1726 2831 d
 1727 2825 d 1728 2822 d 1729 2821 d 1732 2820 d 1734 2820 r 1736 2821 d
 1738 2822 d 1739 2825 d 1740 2831 d 1740 2834 d 1739 2840 d 1738 2843 d
 1736 2844 d 1734 2845 d 1751 2856 r 1787 2856 d 1751 2844 r 1787 2844 d
 1811 2874 r 1805 2872 d 1801 2866 d 1799 2856 d 1799 2850 d 1801 2840 d
 1805 2834 d 1811 2832 d 1815 2832 d 1821 2834 d 1825 2840 d 1827 2850 d
 1827 2856 d 1825 2866 d 1821 2872 d 1815 2874 d 1811 2874 d 1807 2872 d
 1805 2870 d 1803 2866 d 1801 2856 d 1801 2850 d 1803 2840 d 1805 2836 d
 1807 2834 d 1811 2832 d 1815 2832 r 1819 2834 d 1821 2836 d 1823 2840 d
 1825 2850 d 1825 2856 d 1823 2866 d 1821 2870 d 1819 2872 d 1815 2874 d
 1841 2836 r 1839 2834 d 1841 2832 d 1843 2834 d 1841 2836 d 1867 2874 r
 1861 2872 d 1857 2866 d 1855 2856 d 1855 2850 d 1857 2840 d 1861 2834 d
 1867 2832 d 1871 2832 d 1877 2834 d 1881 2840 d 1883 2850 d 1883 2856 d
 1881 2866 d 1877 2872 d 1871 2874 d 1867 2874 d 1863 2872 d 1861 2870 d
 1859 2866 d 1857 2856 d 1857 2850 d 1859 2840 d 1861 2836 d 1863 2834 d
 1867 2832 d 1871 2832 r 1875 2834 d 1877 2836 d 1879 2840 d 1881 2850 d
 1881 2856 d 1879 2866 d 1877 2870 d 1875 2872 d 1871 2874 d 1901 2866 r
 1905 2868 d 1911 2874 d 1911 2832 d 1909 2872 r 1909 2832 d 1901 2832 r
 1919 2832 d  569 2700 r  915 2700 d  995 2724 r  995 2682 d  997 2724 r
  997 2682 d 1017 2710 r  997 2690 d 1007 2698 r 1019 2682 d 1005 2698 r
 1017 2682 d  989 2724 r  997 2724 d 1011 2710 r 1023 2710 d  989 2682 r
 1003 2682 d 1011 2682 r 1025 2682 d 1040 2695 r 1036 2694 d 1034 2690 d
 1033 2684 d 1033 2681 d 1034 2675 d 1036 2671 d 1040 2670 d 1042 2670 d
 1046 2671 d 1048 2675 d 1049 2681 d 1049 2684 d 1048 2690 d 1046 2694 d
 1042 2695 d 1040 2695 d 1037 2694 d 1036 2693 d 1035 2690 d 1034 2684 d
 1034 2681 d 1035 2675 d 1036 2672 d 1037 2671 d 1040 2670 d 1042 2670 r
 1045 2671 d 1046 2672 d 1047 2675 d 1048 2681 d 1048 2684 d 1047 2690 d
 1046 2693 d 1045 2694 d 1042 2695 d 1059 2706 r 1095 2706 d 1059 2694 r
 1095 2694 d 1119 2724 r 1113 2722 d 1109 2716 d 1107 2706 d 1107 2700 d
 1109 2690 d 1113 2684 d 1119 2682 d 1123 2682 d 1129 2684 d 1133 2690 d
 1135 2700 d 1135 2706 d 1133 2716 d 1129 2722 d 1123 2724 d 1119 2724 d
 1115 2722 d 1113 2720 d 1111 2716 d 1109 2706 d 1109 2700 d 1111 2690 d
 1113 2686 d 1115 2684 d 1119 2682 d 1123 2682 r 1127 2684 d 1129 2686 d
 1131 2690 d 1133 2700 d 1133 2706 d 1131 2716 d 1129 2720 d 1127 2722 d
 1123 2724 d 1149 2686 r 1147 2684 d 1149 2682 d 1151 2684 d 1149 2686 d
 1169 2716 r 1173 2718 d 1179 2724 d 1179 2682 d 1177 2722 r 1177 2682 d
 1169 2682 r 1187 2682 d 1267 2718 r 1269 2714 d 1269 2724 d 1267 2718 d
 1263 2722 d 1257 2724 d 1253 2724 d 1247 2722 d 1243 2718 d 1241 2714 d
 1239 2708 d 1239 2698 d 1241 2692 d 1243 2688 d 1247 2684 d 1253 2682 d
 1257 2682 d 1263 2684 d 1267 2688 d 1253 2724 r 1249 2722 d 1245 2718 d
 1243 2714 d 1241 2708 d 1241 2698 d 1243 2692 d 1245 2688 d 1249 2684 d
 1253 2682 d 1267 2698 r 1267 2682 d 1269 2698 r 1269 2682 d 1261 2698 r
 1273 2698 d 1285 2698 r 1309 2698 d 1309 2702 d 1307 2706 d 1305 2708 d
 1301 2710 d 1295 2710 d 1289 2708 d 1285 2704 d 1283 2698 d 1283 2694 d
 1285 2688 d 1289 2684 d 1295 2682 d 1299 2682 d 1305 2684 d 1309 2688 d
 1307 2698 r 1307 2704 d 1305 2708 d 1295 2710 r 1291 2708 d 1287 2704 d
 1285 2698 d 1285 2694 d 1287 2688 d 1291 2684 d 1295 2682 d 1323 2724 r
 1337 2682 d 1325 2724 r 1337 2688 d 1351 2724 r 1337 2682 d 1317 2724 r
 1331 2724 d 1345 2724 r 1357 2724 d lt1  518  539 r  562  579 d  736  739 d
  742  745 d  749  752 d  755  758 d  762  764 d  768  770 d  775  776 d
  781  782 d  788  788 d  795  794 d  801  800 d  808  806 d  814  812 d
  821  818 d  827  824 d  834  830 d  840  836 d  847  843 d  853  849 d
  860  855 d  866  861 d  873  867 d  879  873 d  886  880 d  893  886 d
  899  892 d  906  898 d  912  905 d  919  911 d  925  918 d  932  924 d
  938  930 d  945  937 d  951  944 d  958  950 d  964  957 d  971  964 d
  977  971 d  984  978 d  990  985 d  997  992 d 1003 1000 d 1010 1007 d
 1016 1015 d 1023 1023 d 1029 1031 d 1036 1040 d 1042 1049 d 1049 1057 d
 1056 1067 d 1062 1076 d 1069 1086 d 1075 1097 d 1082 1107 d 1088 1118 d
 1095 1130 d 1101 1142 d 1108 1155 d 1114 1168 d 1121 1182 d 1127 1196 d
 1134 1211 d 1140 1227 d 1147 1243 d 1154 1260 d 1160 1278 d 1167 1296 d
 1173 1315 d 1180 1335 d 1186 1355 d 1193 1376 d 1199 1398 d 1206 1420 d
 1212 1443 d 1219 1466 d 1225 1490 d 1232 1515 d 1238 1540 d 1245 1565 d
 1251 1591 d 1258 1618 d 1264 1645 d 1271 1672 d 1277 1700 d 1284 1729 d
 1290 1758 d 1297 1788 d 1303 1819 d 1310 1851 d 1317 1884 d 1323 1920 d
 1330 1957 d 1336 1997 d 1343 2041 d 1349 2089 d 1356 2141 d 1362 2198 d
 1369 2261 d 1375 2329 d 1382 2402 d 1388 2480 d 1395 2402 d 1401 2329 d
 1408 2261 d 1414 2198 d 1421 2141 d 1428 2088 d 1434 2041 d 1441 1997 d
 1447 1957 d 1454 1920 d 1460 1884 d 1467 1851 d 1473 1819 d 1480 1788 d
 1486 1758 d 1493 1729 d 1499 1700 d 1506 1672 d 1512 1645 d 1519 1618 d
 1525 1591 d 1532 1565 d 1538 1540 d 1545 1515 d 1551 1490 d 1558 1466 d
 1564 1443 d 1571 1420 d 1578 1398 d 1584 1376 d 1591 1355 d 1597 1335 d
 1604 1315 d 1610 1296 d 1617 1278 d 1623 1260 d 1630 1243 d 1636 1227 d
 1643 1211 d 1649 1196 d 1656 1182 d 1662 1168 d 1669 1155 d 1675 1142 d
 1682 1130 d 1689 1118 d 1695 1107 d 1702 1097 d 1708 1086 d 1715 1076 d
 1721 1067 d 1728 1057 d 1734 1049 d 1741 1040 d 1747 1031 d 1754 1023 d
 1760 1015 d 1767 1007 d 1773 1000 d 1780  992 d 1786  985 d 1793  978 d
 1799  971 d 1806  964 d 1812  957 d 1819  950 d 1825  944 d 1832  937 d
 1839  930 d 1845  924 d 1852  918 d 1858  911 d 1865  905 d 1871  898 d
 1878  892 d 1884  886 d 1891  880 d 1897  873 d 1904  867 d 1910  861 d
 1917  855 d 1923  849 d 1930  843 d 1936  836 d 1943  830 d 1950  824 d
 1956  818 d 1963  812 d 1969  806 d 1976  800 d 1982  794 d 1989  788 d
 1995  782 d 2002  776 d 2008  770 d 2015  764 d 2021  758 d 2028  752 d
 2034  745 d 2041  739 d 2084  699 d 2128  659 d 2171  619 d 2215  579 d
 2258  539 d  569 2600 r  915 2600 d lt0  995 2624 r  995 2582 d  997 2624 r
  997 2582 d 1017 2610 r  997 2590 d 1007 2598 r 1019 2582 d 1005 2598 r
 1017 2582 d  989 2624 r  997 2624 d 1011 2610 r 1023 2610 d  989 2582 r
 1003 2582 d 1011 2582 r 1025 2582 d 1040 2595 r 1036 2594 d 1034 2590 d
 1033 2584 d 1033 2581 d 1034 2575 d 1036 2571 d 1040 2570 d 1042 2570 d
 1046 2571 d 1048 2575 d 1049 2581 d 1049 2584 d 1048 2590 d 1046 2594 d
 1042 2595 d 1040 2595 d 1037 2594 d 1036 2593 d 1035 2590 d 1034 2584 d
 1034 2581 d 1035 2575 d 1036 2572 d 1037 2571 d 1040 2570 d 1042 2570 r
 1045 2571 d 1046 2572 d 1047 2575 d 1048 2581 d 1048 2584 d 1047 2590 d
 1046 2593 d 1045 2594 d 1042 2595 d 1059 2606 r 1095 2606 d 1059 2594 r
 1095 2594 d 1119 2624 r 1113 2622 d 1109 2616 d 1107 2606 d 1107 2600 d
 1109 2590 d 1113 2584 d 1119 2582 d 1123 2582 d 1129 2584 d 1133 2590 d
 1135 2600 d 1135 2606 d 1133 2616 d 1129 2622 d 1123 2624 d 1119 2624 d
 1115 2622 d 1113 2620 d 1111 2616 d 1109 2606 d 1109 2600 d 1111 2590 d
 1113 2586 d 1115 2584 d 1119 2582 d 1123 2582 r 1127 2584 d 1129 2586 d
 1131 2590 d 1133 2600 d 1133 2606 d 1131 2616 d 1129 2620 d 1127 2622 d
 1123 2624 d 1149 2586 r 1147 2584 d 1149 2582 d 1151 2584 d 1149 2586 d
 1175 2624 r 1169 2622 d 1165 2616 d 1163 2606 d 1163 2600 d 1165 2590 d
 1169 2584 d 1175 2582 d 1179 2582 d 1185 2584 d 1189 2590 d 1191 2600 d
 1191 2606 d 1189 2616 d 1185 2622 d 1179 2624 d 1175 2624 d 1171 2622 d
 1169 2620 d 1167 2616 d 1165 2606 d 1165 2600 d 1167 2590 d 1169 2586 d
 1171 2584 d 1175 2582 d 1179 2582 r 1183 2584 d 1185 2586 d 1187 2590 d
 1189 2600 d 1189 2606 d 1187 2616 d 1185 2620 d 1183 2622 d 1179 2624 d
 1209 2616 r 1213 2618 d 1219 2624 d 1219 2582 d 1217 2622 r 1217 2582 d
 1209 2582 r 1227 2582 d 1307 2618 r 1309 2614 d 1309 2624 d 1307 2618 d
 1303 2622 d 1297 2624 d 1293 2624 d 1287 2622 d 1283 2618 d 1281 2614 d
 1279 2608 d 1279 2598 d 1281 2592 d 1283 2588 d 1287 2584 d 1293 2582 d
 1297 2582 d 1303 2584 d 1307 2588 d 1293 2624 r 1289 2622 d 1285 2618 d
 1283 2614 d 1281 2608 d 1281 2598 d 1283 2592 d 1285 2588 d 1289 2584 d
 1293 2582 d 1307 2598 r 1307 2582 d 1309 2598 r 1309 2582 d 1301 2598 r
 1313 2598 d 1325 2598 r 1349 2598 d 1349 2602 d 1347 2606 d 1345 2608 d
 1341 2610 d 1335 2610 d 1329 2608 d 1325 2604 d 1323 2598 d 1323 2594 d
 1325 2588 d 1329 2584 d 1335 2582 d 1339 2582 d 1345 2584 d 1349 2588 d
 1347 2598 r 1347 2604 d 1345 2608 d 1335 2610 r 1331 2608 d 1327 2604 d
 1325 2598 d 1325 2594 d 1327 2588 d 1331 2584 d 1335 2582 d 1363 2624 r
 1377 2582 d 1365 2624 r 1377 2588 d 1391 2624 r 1377 2582 d 1357 2624 r
 1371 2624 d 1385 2624 r 1397 2624 d 1895  274 r 1895  232 d 1897  274 r
 1897  232 d 1909  262 r 1909  246 d 1889  274 r 1921  274 d 1921  264 d
 1919  274 d 1897  254 r 1909  254 d 1889  232 r 1903  232 d 1935  274 r
 1933  272 d 1935  270 d 1937  272 d 1935  274 d 1935  260 r 1935  232 d
 1937  260 r 1937  232 d 1929  260 r 1937  260 d 1929  232 r 1943  232 d
 1965  260 r 1961  258 d 1959  256 d 1957  252 d 1957  248 d 1959  244 d
 1961  242 d 1965  240 d 1969  240 d 1973  242 d 1975  244 d 1977  248 d
 1977  252 d 1975  256 d 1973  258 d 1969  260 d 1965  260 d 1961  258 r
 1959  254 d 1959  246 d 1961  242 d 1973  242 r 1975  246 d 1975  254 d
 1973  258 d 1975  256 r 1977  258 d 1981  260 d 1981  258 d 1977  258 d
 1959  244 r 1957  242 d 1955  238 d 1955  236 d 1957  232 d 1963  230 d
 1973  230 d 1979  228 d 1981  226 d 1955  236 r 1957  234 d 1963  232 d
 1973  232 d 1979  230 d 1981  226 d 1981  224 d 1979  220 d 1973  218 d
 1961  218 d 1955  220 d 1953  224 d 1953  226 d 1955  230 d 1961  232 d
 1995  236 r 1993  234 d 1995  232 d 1997  234 d 1995  236 d 2047  268 r
 2049  266 d 2047  264 d 2045  266 d 2045  268 d 2049  272 d 2055  274 d
 2063  274 d 2069  272 d 2071  268 d 2071  262 d 2069  258 d 2063  256 d
 2057  256 d 2063  274 r 2067  272 d 2069  268 d 2069  262 d 2067  258 d
 2063  256 d 2067  254 d 2071  250 d 2073  246 d 2073  240 d 2071  236 d
 2069  234 d 2063  232 d 2055  232 d 2049  234 d 2047  236 d 2045  240 d
 2045  242 d 2047  244 d 2049  242 d 2047  240 d 2069  252 r 2071  246 d
 2071  240 d 2069  236 d 2067  234 d 2063  232 d
e
%%Trailer
EndPSPlot
